Optimal Trading Strategies as Measures of Market Disequilibrium

For classification of the high frequency trading quantities, waiting times, price increments within and between sessions are referred to as the a-, b-, and c-increments. Statistics of the a-b-c-increments are computed for the Time & Sales records posted by the Chicago Mercantile Exchange Group for the futures traded on Globex. The Weibull, Kumaraswamy, Riemann and Hurwitz Zeta, parabolic, Zipf-Mandelbrot distributions are tested for the a- and b-increments. A discrete version of the Fisher-Tippett distribution is suggested for approximating the extreme b-increments. Kolmogorov and Uspenskii classification of stochastic, typical, and chaotic random sequences is reviewed with regard to the futures price limits. Non-parametric L1 and log-likelihood tests are applied to check dependencies between the a- and b-increments. The maximum profit strategies and optimal trading elements are suggested as measures of frequency and magnitude of the market offers and disequilibrium. Empirical cumulative distribution functions of optimal profits are reported. A few classical papers are reviewed with more details in order to trace the origin and foundation of modern finance.

==> (inline-0) <==
\begin{longtable}{|l|r|c|r|r|r|r|c|c|c|}
\caption[Sample Statistics of a-Increments]{Sample Statistics of a-Increments in Seconds} \label{a-increments} \\

 \hline
 \multicolumn{1}{|c|}{Date} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endfirsthead

 \multicolumn{10}{c}%
 {\tablename\ \thetable{} -- continued from previous page} \\
 \hline
 \multicolumn{1}{|c|}{Date} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endhead

 \hline \multicolumn{10}{|r|}{{Continued on next page}} \\ \hline
 \endfoot

 \hline
 \endlastfoot

\multicolumn{10}{|c|}{ZCN13, 17:00:00 - 14:00:00 CT } \\ \hline

2013-03-01 & 10350 & 7.3041 & 0 & 8140 & 1324 & 1 & 45.495 & 13.4 & 234.2\\
2013-03-04 & 13422 & 5.6324 & 0 & 10978 & 4386 & 1 & 58.506 & 41.1 & 2559\\
2013-03-05 & 9779 & 7.7305 & 0 & 7929 & 1833 & 1 & 54.602 & 16.2 & 356.4\\
2013-03-06 & 17750 & 4.2584 & 0 & 14913 & 2597 & 1 & 41.858 & 29.7 & 1356\\
2013-03-07 & 14815 & 5.1029 & 0 & 12339 & 1841 & 1 & 37.201 & 19.1 & 583.7\\
2013-03-08 & 15893 & 4.7567 & 0 & 13186 & 2486 & 1 & 41.664 & 27.3 & 1153\\
2013-03-11 & 16429 & 4.6016 & 0 & 13710 & 1311 & 1 & 34.522 & 16.5 & 366.6\\
2013-03-12 & 11817 & 6.3975 & 0 & 9441 & 1396 & 1 & 45.251 & 15.8 & 318.7\\
2013-03-13 & 14443 & 5.2343 & 0 & 11622 & 1463 & 1 & 37.825 & 17 & 400.3\\
2013-03-14 & 13449 & 5.6212 & 0 & 10941 & 1809 & 1 & 40.751 & 18.3 & 501.7\\
2013-03-15 & 10261 & 7.3676 & 0 & 8227 & 1993 & 1 & 52.354 & 17 & 412.3\\
2013-03-18 & 13123 & 5.7607 & 0 & 10624 & 2892 & 1 & 50.178 & 26.7 & 1090\\
2013-03-19 & 19833 & 3.8118 & 0 & 16539 & 1236 & 1 & 32.494 & 20.3 & 533.7\\
2013-03-20 & 19512 & 3.8745 & 0 & 16562 & 2741 & 1 & 39.715 & 35.4 & 1805\\
2013-03-21 & 15453 & 4.8922 & 0 & 12855 & 3446 & 1 & 49.516 & 33.2 & 1750\\
2013-03-22 & 17754 & 4.2581 & 0 & 14908 & 1703 & 1 & 33.605 & 20.8 & 660.7\\
2013-03-25 & 14677 & 5.1508 & 0 & 12169 & 2442 & 1 & 45.779 & 25.9 & 982.4\\
2013-03-26 & 13553 & 5.578 & 0 & 10942 & 2358 & 1 & 53.145 & 24.6 & 799.8\\
2013-03-28 & 19610 & 3.8548 & 0 & 16732 & 1483 & 1 & 38.073 & 20.8 & 542\\
2013-04-01 & 58755 & 1.2867 & 0 & 50083 & 358 & 1 & 8.2491 & 18.3 & 491.8\\
2013-04-02 & 35930 & 2.104 & 0 & 30146 & 977 & 1 & 15.217 & 22.5 & 849.3\\
2013-04-03 & 26096 & 2.897 & 0 & 21977 & 944 & 1 & 21.021 & 18.9 & 520.7\\
2013-04-04 & 30702 & 2.4623 & 0 & 26083 & 1177 & 1 & 21.23 & 23.5 & 782.2\\
2013-04-05 & 21670 & 3.4886 & 0 & 18253 & 1202 & 1 & 29.191 & 19.4 & 493.6\\

\hline \multicolumn{10}{|c|}{ZCN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 2511 & 18.276 & 0 & 1755 & 876 & 1 & 66.498 & 6.64 & 54.68\\
2 & 14912 & 1.1467 & 0 & 12722 & 118 & 1 & 4.883 & 7.83 & 88.42\\
2013-04-08 & 17423 & 3.6153 & 0 & 14477 & 876 & 1 & 26.338 & 17 & 370.4\\
1 & 2118 & 21.67 & 0 & 1496 & 3510 & 1 & 104.14 & 20.7 & 623.4\\
2 & 19716 & 0.86727 & 0 & 16868 & 77 & 1 & 3.4768 & 7.36 & 79.46\\
2013-04-09 & 21834 & 2.8853 & 0 & 18364 & 3510 & 1 & 33.173 & 63.7 & 6032\\
1 & 2731 & 16.806 & 0 & 1997 & 932 & 1 & 62.316 & 6.83 & 62.97\\
2 & 31743 & 0.53867 & 0 & 28151 & 75 & 1 & 2.6209 & 9.43 & 130.2\\
2013-04-10 & 34474 & 1.8274 & 0 & 30148 & 932 & 1 & 18.252 & 23.9 & 780.5\\
1 & 3638 & 12.615 & 0 & 2671 & 877 & 1 & 48.089 & 7.21 & 74.36\\
2 & 19162 & 0.89234 & 0 & 16138 & 74 & 1 & 3.4446 & 7.38 & 80.51\\
2013-04-11 & 22800 & 2.7628 & 0 & 18809 & 877 & 1 & 19.933 & 17.6 & 448.1\\
1 & 2334 & 19.658 & 0 & 1553 & 2066 & 1 & 88.406 & 12.4 & 217.1\\
2 & 14815 & 1.1542 & 0 & 12347 & 129 & 1 & 4.459 & 7.91 & 104.2\\
2013-04-12 & 17149 & 3.6726 & 0 & 13900 & 2066 & 1 & 33.478 & 32.5 & 1512\\
1 & 4403 & 10.424 & 0 & 3155 & 619 & 1 & 35.769 & 6.34 & 57.24\\
2 & 19079 & 0.89622 & 0 & 16116 & 69 & 1 & 3.5655 & 7.61 & 83.71\\
2013-04-15 & 23482 & 2.6827 & 0 & 19271 & 619 & 1 & 16.249 & 14 & 287.6\\
1 & 2836 & 16.183 & 0 & 1990 & 1260 & 1 & 57.631 & 8.37 & 112.5\\
2 & 21277 & 0.80364 & 0 & 18296 & 150 & 1 & 3.5711 & 11 & 238\\
2013-04-16 & 24113 & 2.6125 & 0 & 20286 & 1260 & 1 & 20.647 & 23.3 & 879.6\\
1 & 2242 & 20.472 & 0 & 1576 & 1637 & 1 & 80.133 & 9.01 & 124.1\\
2 & 28165 & 0.6071 & 0 & 24863 & 69 & 1 & 2.7987 & 8.44 & 102.7\\
2013-04-17 & 30407 & 2.0718 & 0 & 26439 & 1637 & 1 & 22.527 & 32.2 & 1597\\
1 & 3755 & 12.223 & 0 & 2891 & 2101 & 1 & 60.536 & 15.9 & 428.9\\
2 & 31761 & 0.53836 & 0 & 27775 & 60 & 1 & 2.2514 & 7.88 & 96.81\\
2013-04-18 & 35516 & 1.7737 & 0 & 30666 & 2101 & 1 & 20.12 & 47.4 & 3833\\
1 & 3414 & 13.444 & 0 & 2450 & 942 & 1 & 52.451 & 8.71 & 104.6\\
2 & 26169 & 0.65341 & 0 & 22811 & 77 & 1 & 2.85 & 8.2 & 98.86\\
2013-04-19 & 29583 & 2.1295 & 0 & 25261 & 942 & 1 & 18.474 & 24.7 & 861.9\\
1 & 4542 & 10.105 & 0 & 3414 & 1503 & 1 & 47.634 & 12.3 & 264.4\\
2 & 28090 & 0.60872 & 0 & 24510 & 77 & 1 & 2.7336 & 9.33 & 135.8\\
2013-04-22 & 32632 & 1.9305 & 0 & 27924 & 1503 & 1 & 18.248 & 31.7 & 1779\\
1 & 3959 & 11.593 & 0 & 2917 & 1135 & 1 & 50.887 & 10.8 & 169.3\\
2 & 32371 & 0.52822 & 0 & 28247 & 137 & 1 & 2.4311 & 13.1 & 404.1\\
2013-04-23 & 36330 & 1.734 & 0 & 31164 & 1135 & 1 & 17.3 & 31.6 & 1471\\
1 & 5130 & 8.947 & 0 & 3901 & 808 & 1 & 38.825 & 8.83 & 108.8\\
2 & 25585 & 0.66832 & 0 & 22071 & 77 & 1 & 2.9533 & 8.9 & 115.4\\
2013-04-24 & 30715 & 2.051 & 0 & 25972 & 808 & 1 & 16.387 & 20.8 & 619.1\\
1 & 3822 & 12.009 & 0 & 2866 & 2172 & 1 & 59.03 & 17.7 & 525.6\\
2 & 28287 & 0.60448 & 0 & 24685 & 63 & 1 & 2.607 & 8.09 & 96.3\\
2013-04-25 & 32109 & 1.962 & 0 & 27551 & 2172 & 1 & 20.84 & 49.3 & 4137\\
1 & 2904 & 15.805 & 0 & 2168 & 2252 & 1 & 78.977 & 14.7 & 325.7\\
2 & 25967 & 0.65849 & 0 & 23014 & 69 & 1 & 2.9691 & 7.92 & 89.28\\
2013-04-26 & 28871 & 2.1821 & 0 & 25182 & 2252 & 1 & 25.61 & 44.9 & 3077\\
1 & 6754 & 6.7957 & 0 & 5209 & 626 & 1 & 31.728 & 9.5 & 119.7\\
2 & 69073 & 0.24755 & 0 & 61445 & 22 & 1 & 0.96629 & 6.52 & 3.347\\
2013-04-29 & 75827 & 0.8308 & 0 & 66654 & 626 & 1 & 9.6946 & 31.4 & 333\\
1 & 12619 & 3.6371 & 0 & 9918 & 860 & 1 & 20.181 & 15.9 & 419.7\\
2 & 61696 & 0.27715 & 0 & 55311 & 37 & 1 & 1.1948 & 8.01 & 103.4\\
2013-04-30 & 74315 & 0.84768 & 0 & 65229 & 860 & 1 & 8.4809 & 37.3 & 519.2\\
1 & 6459 & 7.1053 & 0 & 4849 & 631 & 1 & 31.564 & 8.7 & 100.7\\
2 & 40302 & 0.42427 & 0 & 35144 & 43 & 1 & 1.733 & 7.86 & 92.59\\
2013-05-01 & 46761 & 1.3471 & 0 & 39993 & 631 & 1 & 12.062 & 22.9 & 710.8\\
1 & 5458 & 8.4089 & 0 & 4064 & 1531 & 1 & 44.989 & 14.3 & 321.4\\
2 & 42034 & 0.40679 & 0 & 36955 & 47 & 1 & 1.682 & 7.82 & 95.92\\
2013-05-02 & 47492 & 1.3264 & 0 & 41019 & 1531 & 1 & 15.543 & 41.1 & 2686\\
1 & 4652 & 9.8665 & 0 & 3431 & 940 & 1 & 44.232 & 9.78 & 133.4\\
2 & 38920 & 0.43934 & 0 & 33459 & 30 & 1 & 1.596 & 6.17 & 53.42\\
2013-05-03 & 43572 & 1.4458 & 0 & 36890 & 940 & 1 & 14.819 & 29.4 & 1217\\
1 & 8331 & 5.5091 & 0 & 6456 & 606 & 1 & 28.272 & 11 & 162.2\\
2 & 41432 & 0.4127 & 0 & 36405 & 41 & 1 & 1.7385 & 7.85 & 90.31\\
2013-05-06 & 49763 & 1.2659 & 0 & 42861 & 606 & 1 & 11.829 & 26.2 & 935.6\\
1 & 5151 & 8.9107 & 0 & 3856 & 1517 & 1 & 43.087 & 15 & 379.4\\
2 & 36398 & 0.46978 & 0 & 31459 & 63 & 1 & 1.8798 & 8.38 & 119.7\\
2013-05-07 & 41549 & 1.5162 & 0 & 35315 & 1517 & 1 & 15.523 & 41.1 & 2886\\
1 & 3044 & 15.078 & 0 & 2118 & 1298 & 1 & 56.469 & 8.64 & 122\\
2 & 34132 & 0.50097 & 0 & 29705 & 50 & 1 & 2.0422 & 7.44 & 82.92\\
2013-05-08 & 37176 & 1.6946 & 0 & 31823 & 1298 & 1 & 16.758 & 29.3 & 1405\\
1 & 3620 & 12.679 & 0 & 2590 & 1056 & 1 & 50.66 & 9.65 & 138.1\\
2 & 45822 & 0.37316 & 0 & 40061 & 43 & 1 & 1.488 & 7.71 & 96.75\\
2013-05-09 & 49442 & 1.2742 & 0 & 42651 & 1056 & 1 & 14.149 & 34.7 & 1801\\
1 & 4410 & 10.408 & 0 & 3014 & 726 & 1 & 41.693 & 8.77 & 101.6\\
2 & 56244 & 0.30401 & 0 & 50010 & 30 & 2 & 1.2893 & 7.72 & 87.05\\
2013-05-10 & 60654 & 1.0386 & 0 & 53024 & 726 & 1 & 11.61 & 31.8 & 1360\\
1 & 3922 & 11.703 & 0 & 2600 & 807 & 1 & 44.147 & 8.25 & 96.62\\
2 & 62457 & 0.27377 & 0 & 55344 & 33 & 1 & 1.1068 & 7.82 & 98.26\\
2013-05-13 & 66379 & 0.94907 & 0 & 57944 & 807 & 1 & 11.115 & 33.3 & 37.01\\
1 & 5437 & 8.4414 & 0 & 3826 & 671 & 1 & 31.721 & 8.43 & 109.2\\
2 & 28319 & 0.6038 & 0 & 23406 & 30 & 3 & 2 & 5.56 & 41.61\\
2013-05-14 & 33756 & 1.8662 & 0 & 27232 & 671 & 1 & 13.18 & 20.4 & 642.1\\
1 & 2847 & 16.122 & 0 & 1833 & 848 & 1 & 53.376 & 6.34 & 55.43\\
2 & 38194 & 0.44769 & 0 & 33261 & 44 & 1 & 1.9079 & 8.06 & 92.38\\
2013-05-15 & 41041 & 1.535 & 0 & 35094 & 848 & 1 & 14.725 & 23.7 & 784.4\\
1 & 2988 & 15.361 & 0 & 1974 & 1070 & 1 & 53.519 & 7.45 & 86.73\\
2 & 34846 & 0.4907 & 0 & 29952 & 38 & 1 & 1.895 & 7.08 & 70.72\\
2013-05-16 & 37834 & 1.6651 & 0 & 31926 & 1070 & 1 & 15.669 & 25.9 & 1046\\
1 & 2731 & 16.806 & 0 & 1855 & 1363 & 1 & 59.682 & 9.05 & 137.8\\
2 & 46284 & 0.36944 & 0 & 40497 & 41 & 1 & 1.5348 & 8.37 & 108.1\\
2013-05-17 & 49015 & 1.2852 & 0 & 42352 & 1363 & 1 & 14.657 & 37 & 2302\\
1 & 6949 & 6.605 & 0 & 5163 & 930 & 1 & 34.08 & 13.7 & 258\\
2 & 37627 & 0.45443 & 0 & 32880 & 90 & 1 & 2.0965 & 11.8 & 252.2\\
2013-05-20 & 44576 & 1.4132 & 0 & 38043 & 930 & 1 & 13.774 & 33.4 & 1570\\
1 & 8155 & 5.6281 & 0 & 6334 & 1208 & 1 & 28.208 & 15.9 & 474\\
2 & 40044 & 0.42701 & 0 & 35147 & 49 & 2 & 1.8438 & 8.89 & 125.2\\
2013-05-21 & 48199 & 1.307 & 0 & 41481 & 1208 & 1 & 11.884 & 37 & 2610\\
1 & 4336 & 10.585 & 0 & 3170 & 1231 & 1 & 49.087 & 10.7 & 165.3\\
2 & 53339 & 0.32057 & 0 & 46861 & 37 & 1 & 1.2679 & 7.14 & 76.97\\
2013-05-22 & 57675 & 1.0923 & 0 & 50031 & 1231 & 1 & 13.781 & 38.4 & 2135\\
1 & 4208 & 10.907 & 0 & 2846 & 667 & 1 & 36.289 & 6.84 & 69.36\\
2 & 54031 & 0.31647 & 0 & 47185 & 25 & 2 & 1.2081 & 6.99 & 72.36\\
2013-05-23 & 58239 & 1.0817 & 0 & 50031 & 667 & 1 & 10.198 & 25 & 925.5\\
1 & 3328 & 13.791 & 0 & 2124 & 615 & 1 & 43.602 & 5.87 & 46.26\\
2 & 37450 & 0.45658 & 0 & 32568 & 41 & 1 & 1.8562 & 7.55 & 83.7\\
2013-05-24 & 40778 & 1.5449 & 0 & 34692 & 615 & 1 & 13.1 & 20.3 & 560.7\\
1 & 5824 & 7.8807 & 0 & 4232 & 983 & 1 & 37.326 & 11.9 & 214.6\\
2 & 36247 & 0.47174 & 0 & 31269 & 38 & 1 & 1.8135 & 6.73 & 64.58\\
2013-05-28 & 42071 & 1.4974 & 0 & 35501 & 983 & 1 & 14.221 & 31.2 & 1481\\
1 & 3286 & 13.967 & 0 & 2284 & 734 & 1 & 50.97 & 6.91 & 63.5\\
2 & 63256 & 0.27031 & 0 & 56689 & 31 & 1 & 1.155 & 7.59 & 86.35\\
2013-05-29 & 66542 & 0.9467 & 0 & 58973 & 734 & 1 & 11.761 & 30.9 & 35.58\\
1 & 3117 & 14.725 & 0 & 2085 & 1721 & 1 & 57.189 & 12.4 & 279.9\\
2 & 39395 & 0.43404 & 0 & 34405 & 41 & 1 & 1.7431 & 7.33 & 79.72\\
2013-05-30 & 42512 & 1.4819 & 0 & 36490 & 1721 & 1 & 16.013 & 43.6 & 3508\\
1 & 3412 & 13.452 & 0 & 2366 & 1041 & 1 & 52.982 & 9.63 & 130.8\\
2 & 40584 & 0.42132 & 0 & 35379 & 41 & 1 & 1.681 & 7.12 & 72.76\\
2013-05-31 & 43996 & 1.4319 & 0 & 37745 & 1041 & 1 & 15.244 & 33.6 & 1612\\
1 & 4079 & 11.252 & 0 & 2807 & 1077 & 1 & 47.296 & 11 & 178.3\\
2 & 57684 & 0.29643 & 0 & 51804 & 47 & 1 & 1.4291 & 9.91 & 148.4\\
2013-06-03 & 61763 & 1.02 & 0 & 54611 & 1077 & 1 & 12.53 & 41.3 & 2556\\
1 & 4339 & 10.578 & 0 & 3103 & 1997 & 1 & 52.061 & 20.2 & 626.1\\
2 & 37669 & 0.45393 & 0 & 32830 & 45 & 1 & 1.8524 & 7.56 & 84.27\\
2013-06-04 & 42008 & 1.4996 & 0 & 35933 & 1997 & 1 & 17.101 & 60.4 & 5699\\
1 & 3158 & 14.534 & 0 & 2111 & 693 & 1 & 47.637 & 6.26 & 51.93\\
2 & 34416 & 0.49683 & 0 & 29861 & 33 & 1 & 1.8887 & 6.18 & 51.57\\
2013-06-05 & 37574 & 1.6766 & 0 & 31972 & 693 & 1 & 14.461 & 21.3 & 611.4\\
1 & 2942 & 15.601 & 0 & 2074 & 1394 & 1 & 60.331 & 9.94 & 152.6\\
2 & 28576 & 0.59837 & 0 & 24697 & 57 & 1 & 2.429 & 7.39 & 79.45\\
2013-06-06 & 31518 & 1.9988 & 0 & 26771 & 1394 & 1 & 19.08 & 31.4 & 1534\\
1 & 2719 & 16.88 & 0 & 1888 & 2005 & 1 & 74.9 & 12.5 & 243.8\\
2 & 43500 & 0.39308 & 0 & 38825 & 49 & 1 & 1.7488 & 7.84 & 88.8\\
2013-06-07 & 46219 & 1.363 & 0 & 40713 & 2005 & 1 & 18.651 & 50 & 3930\\
1 & 3991 & 11.5 & 0 & 2950 & 1670 & 1 & 63.244 & 15.5 & 323.1\\
2 & 41323 & 0.41379 & 0 & 36614 & 54 & 1 & 1.8688 & 8.74 & 113.8\\
2013-06-10 & 45314 & 1.3902 & 0 & 39564 & 1670 & 1 & 19.112 & 50.9 & 3544\\
1 & 3112 & 14.749 & 0 & 2082 & 965 & 1 & 54.805 & 8.15 & 93.91\\
2 & 37185 & 0.45984 & 0 & 32939 & 77 & 1 & 2.1409 & 10.2 & 179.8\\
2013-06-11 & 40297 & 1.5633 & 0 & 35021 & 965 & 1 & 15.832 & 28.4 & 1161\\
1 & 3175 & 14.456 & 0 & 2292 & 1220 & 1 & 58.576 & 9.48 & 129.7\\
2 & 43258 & 0.39528 & 0 & 38276 & 45 & 1 & 1.755 & 8.4 & 103.4\\
2013-06-12 & 46433 & 1.3567 & 0 & 40568 & 1220 & 1 & 15.812 & 35.3 & 1817\\
1 & 2707 & 16.953 & 0 & 1898 & 1186 & 1 & 64.518 & 9.03 & 117.5\\
2 & 36245 & 0.47176 & 0 & 31824 & 40 & 1 & 1.9944 & 7.45 & 76.01\\
2013-06-13 & 38952 & 1.6172 & 0 & 33722 & 1186 & 1 & 17.62 & 33.3 & 1612\\
1 & 3643 & 12.599 & 0 & 2685 & 1536 & 1 & 57.934 & 12 & 211\\
2 & 27930 & 0.61221 & 0 & 24193 & 66 & 1 & 2.7136 & 8.97 & 118.2\\
2013-06-14 & 31573 & 1.9953 & 0 & 26878 & 1536 & 1 & 20.208 & 34 & 1733\\
1 & 3017 & 15.213 & 0 & 2054 & 1340 & 1 & 56.331 & 9.66 & 152.6\\
2 & 42121 & 0.40595 & 0 & 37011 & 39 & 1 & 1.6933 & 7.8 & 90.04\\
2013-06-17 & 45138 & 1.3957 & 0 & 39065 & 1340 & 1 & 15.112 & 36 & 2130\\
1 & 4568 & 10.048 & 0 & 3450 & 708 & 1 & 41.597 & 8 & 87.07\\
2 & 51747 & 0.33043 & 0 & 46278 & 42 & 1 & 1.4974 & 8.82 & 116.5\\
2013-06-18 & 56315 & 1.1187 & 0 & 49728 & 708 & 1 & 12.224 & 27.7 & 1054\\
1 & 3367 & 13.632 & 0 & 2518 & 1507 & 1 & 62.39 & 9.78 & 145.9\\
2 & 42114 & 0.40602 & 0 & 37221 & 54 & 1 & 1.778 & 8.89 & 125.8\\
2013-06-19 & 45481 & 1.3851 & 0 & 39739 & 1507 & 1 & 17.407 & 35.4 & 1911\\
1 & 3155 & 14.547 & 0 & 2224 & 1043 & 1 & 54.268 & 8.36 & 102\\
2 & 25227 & 0.67781 & 0 & 21374 & 72 & 1 & 2.6926 & 8.6 & 122.3\\
2013-06-20 & 28382 & 2.2196 & 0 & 23598 & 1043 & 1 & 18.781 & 24.3 & 870.8\\
1 & 2300 & 19.955 & 0 & 1555 & 1354 & 1 & 76.784 & 8.53 & 103.3\\
2 & 24345 & 0.70236 & 0 & 21022 & 68 & 1 & 2.9222 & 8.16 & 102.9\\
2013-06-21 & 26645 & 2.3643 & 0 & 22577 & 1354 & 1 & 23.362 & 28.3 & 1148\\
1 & 3279 & 13.988 & 0 & 2425 & 1382 & 1 & 62.737 & 10.5 & 151.2\\
2 & 14384 & 1.1888 & 0 & 12278 & 96 & 1 & 4.7706 & 7.13 & 73.7\\
2013-06-24 & 17663 & 3.5649 & 0 & 14703 & 1382 & 1 & 27.817 & 23.3 & 770.9\\
1 & 1756 & 26.138 & 0 & 1234 & 2468 & 1 & 122.06 & 10.9 & 159.6\\
2 & 13868 & 1.233 & 0 & 11766 & 103 & 1 & 5.1182 & 7.66 & 81.05\\
2013-06-25 & 15624 & 4.0321 & 0 & 13000 & 2468 & 1 & 41.939 & 31.7 & 1371\\
1 & 1884 & 24.362 & 0 & 1353 & 1796 & 1 & 93.183 & 8.5 & 106.7\\
2 & 15822 & 1.0806 & 0 & 13375 & 65 & 1 & 3.9804 & 6.17 & 52.39\\
2013-06-26 & 17706 & 3.5578 & 0 & 14728 & 1796 & 1 & 31.451 & 25.4 & 959.2\\
1 & 1627 & 28.198 & 0 & 1078 & 1997 & 1 & 114.12 & 9.46 & 118.5\\
2 & 21264 & 0.80408 & 0 & 18165 & 53 & 1 & 2.9652 & 5.92 & 47.13\\
2013-06-27 & 22891 & 2.7511 & 0 & 19243 & 1997 & 1 & 31.351 & 34.7 & 1618\\
1 & 1376 & 33.347 & 0 & 1054 & 3436 & 1 & 198.49 & 11.2 & 154.3\\
2 & 12783 & 1.3376 & 0 & 10429 & 142 & 1 & 5.1219 & 8.33 & 114.4\\
2013-06-28 & 14159 & 4.4483 & 0 & 11483 & 3436 & 1 & 62.767 & 35.9 & 1587\\
1 & 732 & 62.698 & 0 & 517 & 5505 & 1 & 339.8 & 9.78 & 119.6\\
2 & 5259 & 3.2512 & 0 & 4172 & 192 & 1 & 11.787 & 6.45 & 57.5\\
2013-07-01 & 5991 & 10.515 & 0 & 4689 & 5505 & 1 & 120.8 & 27.8 & 977.6\\
1 & 383 & 119.83 & 0 & 312 & 9809 & 1 & 663.08 & 10.2 & 128.3\\
2 & 2280 & 7.4987 & 0 & 1674 & 394 & 1 & 27.6 & 6.85 & 61.72\\
2013-07-02 & 2663 & 23.655 & 0 & 1986 & 9809 & 1 & 255.54 & 26.6 & 884.7\\

\hline \multicolumn{10}{|c|}{ZCN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 12:00:00 CT } \\ \hline

1 & 105 & 437.1 & 0 & 62 & 7010 & 1 & 1139.9 & 3.69 & 14.71\\
2 & 1040 & 12.113 & 0 & 751 & 511 & 1 & 37.417 & 5.69 & 46.86\\
2013-07-03 & 1145 & 51.086 & 0 & 813 & 7010 & 1 & 366.66 & 12.8 & 191.6\\

\hline \multicolumn{10}{|c|}{ZCN13, 08:30:00 - 13:15:00 CT } \\ \hline

2013-07-05 & 856 & 19.975 & 0 & 567 & 576 & 1 & 54.997 & 4.86 & 32.49\\

\hline \multicolumn{10}{|c|}{ZCN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 85 & 526.51 & 0 & 46 & 9278 & 1 & 1394.3 & 4.02 & 18.77\\
2 & 1221 & 14.004 & 0 & 855 & 469 & 1 & 40 & 4.77 & 30.52\\
2013-07-08 & 1306 & 47.36 & 0 & 901 & 9278 & 1 & 377.66 & 16.2 & 322.7\\
1 & 277 & 165.58 & 0 & 196 & 12811 & 1 & 1008.9 & 9.62 & 103.7\\
2 & 1034 & 16.537 & 0 & 744 & 536 & 1 & 50.5 & 5.33 & 37.82\\
2013-07-09 & 1311 & 48.028 & 0 & 940 & 12811 & 1 & 469.23 & 20.8 & 494.1\\
1 & 64 & 716.05 & 0 & 29 & 11752 & 1 & 2046 & 3.86 & 15.18\\
2 & 970 & 17.595 & 0 & 684 & 387 & 1 & 47.571 & 3.77 & 16.48\\
2013-07-10 & 1034 & 60.826 & 0 & 713 & 11752 & 1 & 534.59 & 16.2 & 296.6\\
1 & 179 & 253.26 & 0 & 116 & 11254 & 1 & 998.36 & 8.22 & 82.94\\
2 & 1415 & 12.084 & 0 & 1069 & 600 & 1 & 45.913 & 6.67 & 56.17\\
2013-07-11 & 1594 & 39.167 & 0 & 1185 & 11254 & 1 & 345.03 & 23.8 & 717.2\\
A-ALL & 2799233 & 2.1373 & 0 & 2393118 & 12811 & 1 & 31.062 & 139 & 5.302\\
A1-ALL & 157 & 6.4904 & 0 & 153 & 916 & 1 & 73.254 & 12.4 & 152.3\\
A2-ALL & 157 & 7.7325 & 1 & 88 & 567 & 1 & 48.686 & 10.5 & 113.7\\

\hline \multicolumn{10}{|c|}{ZSN13, 17:00:00 - 14:00:00 CT } \\ \hline

2013-03-01 & 11558 & 6.5335 & 0 & 8400 & 1296 & 1 & 35.963 & 14.5 & 309.6\\
2013-03-04 & 9556 & 7.9046 & 0 & 6905 & 1263 & 1 & 45.538 & 14 & 264.1\\
2013-03-05 & 9981 & 7.5743 & 0 & 7208 & 1773 & 1 & 43.096 & 17.8 & 509.6\\
2013-03-06 & 10270 & 7.3559 & 0 & 7666 & 1987 & 1 & 48.672 & 18.9 & 519.8\\
2013-03-07 & 6851 & 11.035 & 0 & 4926 & 1453 & 1 & 60.699 & 12.9 & 222.2\\
2013-03-08 & 13717 & 5.5109 & 0 & 10859 & 1503 & 1 & 44.891 & 17.1 & 359.6\\
2013-03-11 & 7920 & 9.5451 & 0 & 5665 & 3548 & 1 & 69.19 & 26.8 & 1058\\
2013-03-12 & 8898 & 8.4962 & 0 & 6475 & 1174 & 1 & 42.825 & 12 & 204.7\\
2013-03-13 & 14337 & 5.2677 & 0 & 10921 & 2036 & 1 & 43.877 & 25.6 & 889.5\\
2013-03-14 & 12865 & 5.8745 & 0 & 10025 & 1430 & 1 & 40.747 & 16.9 & 372.4\\
2013-03-15 & 10671 & 7.0845 & 0 & 8116 & 1623 & 1 & 44.868 & 15.5 & 355.8\\
2013-03-18 & 14393 & 5.2523 & 0 & 11271 & 908 & 1 & 29.623 & 12.8 & 226.1\\
2013-03-19 & 12828 & 5.8931 & 0 & 10121 & 1458 & 1 & 40.395 & 16.4 & 381.9\\
2013-03-20 & 10572 & 7.1509 & 0 & 8262 & 1065 & 1 & 40.751 & 12.8 & 216.8\\
2013-03-21 & 15030 & 5.0298 & 0 & 11989 & 1654 & 1 & 36.379 & 22.1 & 721.3\\
2013-03-22 & 9924 & 7.6176 & 0 & 7578 & 2853 & 1 & 50.386 & 26.6 & 1180\\
2013-03-25 & 7838 & 9.6452 & 0 & 5620 & 2308 & 1 & 54.674 & 17.6 & 516.4\\
2013-03-26 & 8917 & 8.4781 & 0 & 6764 & 2621 & 1 & 65.068 & 19.3 & 513.5\\
2013-03-28 & 29311 & 2.5792 & 0 & 24442 & 1185 & 1 & 24.939 & 22.5 & 673.3\\
2013-04-01 & 16754 & 4.5123 & 0 & 12706 & 1663 & 1 & 26.134 & 25.6 & 1203\\
2013-04-02 & 15655 & 4.829 & 0 & 12166 & 785 & 1 & 25.103 & 12 & 207.6\\
2013-04-03 & 21736 & 3.4781 & 0 & 17492 & 943 & 1 & 20.164 & 16.3 & 435.1\\
2013-04-04 & 14343 & 5.2708 & 0 & 11431 & 2087 & 1 & 39.716 & 24.4 & 943.4\\
2013-04-05 & 16790 & 4.5026 & 0 & 13482 & 811 & 1 & 25.678 & 13.3 & 250.5\\

\hline \multicolumn{10}{|c|}{ZSN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 7357 & 6.2387 & 0 & 5740 & 1106 & 1 & 33.266 & 14.5 & 315.8\\
2 & 10039 & 1.7032 & 0 & 8142 & 127 & 1 & 6.6926 & 7.76 & 85.2\\
2013-04-08 & 17396 & 3.6213 & 0 & 13882 & 1106 & 1 & 22.335 & 20.6 & 670.3\\
1 & 3175 & 14.452 & 0 & 2304 & 1083 & 1 & 55.755 & 7.89 & 90.69\\
2 & 17362 & 0.98485 & 0 & 14902 & 72 & 1 & 4.0578 & 7.25 & 72.4\\
2013-04-09 & 20537 & 3.0669 & 0 & 17206 & 1083 & 1 & 22.762 & 19.4 & 555.2\\
1 & 3194 & 14.37 & 0 & 2294 & 954 & 1 & 55.163 & 8.25 & 95.47\\
2 & 14981 & 1.1414 & 0 & 12444 & 126 & 1 & 4.8448 & 8.23 & 99\\
2013-04-10 & 18175 & 3.4661 & 0 & 14738 & 954 & 1 & 24.069 & 18.8 & 506.8\\
1 & 5191 & 8.842 & 0 & 3760 & 911 & 1 & 37.003 & 9.52 & 135.1\\
2 & 14153 & 1.2082 & 0 & 11577 & 105 & 1 & 4.3455 & 6.89 & 73.31\\
2013-04-11 & 19344 & 3.2567 & 0 & 15337 & 911 & 1 & 19.815 & 17.5 & 466.9\\
1 & 5603 & 8.1915 & 0 & 4234 & 1171 & 1 & 38.403 & 14 & 307.2\\
2 & 14844 & 1.1519 & 0 & 11893 & 128 & 1 & 4.1863 & 8.78 & 137.8\\
2013-04-12 & 20447 & 3.0809 & 0 & 16127 & 1171 & 1 & 20.656 & 25.5 & 1037\\
1 & 10735 & 4.2756 & 0 & 8326 & 398 & 1 & 17.323 & 8.51 & 106.5\\
2 & 19803 & 0.86346 & 0 & 16402 & 90 & 1 & 3.3575 & 8.06 & 99.91\\
2013-04-15 & 30538 & 2.0629 & 0 & 24728 & 398 & 1 & 10.745 & 13.2 & 268.1\\
1 & 6277 & 7.3118 & 0 & 4575 & 485 & 1 & 27.001 & 8.01 & 92.47\\
2 & 20165 & 0.84795 & 0 & 16497 & 55 & 1 & 2.8914 & 6.19 & 57.39\\
2013-04-16 & 26442 & 2.3824 & 0 & 21072 & 485 & 1 & 13.674 & 15.7 & 363.3\\
1 & 5799 & 7.9148 & 0 & 4011 & 793 & 1 & 32.001 & 10.2 & 157.7\\
2 & 26318 & 0.64971 & 0 & 22110 & 53 & 1 & 2.5343 & 7.69 & 86.29\\
2013-04-17 & 32117 & 1.9615 & 0 & 26121 & 793 & 1 & 14.07 & 22.8 & 810.7\\
1 & 10277 & 4.4661 & 0 & 7653 & 1149 & 1 & 23.627 & 21.5 & 772.2\\
2 & 35865 & 0.47676 & 0 & 30596 & 50 & 1 & 1.8271 & 8.02 & 106.5\\
2013-04-18 & 46142 & 1.3653 & 0 & 38249 & 1149 & 1 & 11.388 & 43.5 & 3243\\
1 & 8367 & 5.4852 & 0 & 6078 & 732 & 1 & 23.181 & 11.2 & 211.5\\
2 & 25719 & 0.66484 & 0 & 21408 & 62 & 1 & 2.5253 & 7.84 & 96.77\\
2013-04-19 & 34086 & 1.8481 & 0 & 27486 & 732 & 1 & 11.875 & 21.4 & 787.3\\
1 & 8127 & 5.6477 & 0 & 5728 & 805 & 1 & 25.536 & 12.7 & 253.8\\
2 & 31530 & 0.54231 & 0 & 27024 & 51 & 1 & 2.1271 & 7.51 & 86.67\\
2013-04-22 & 39657 & 1.5886 & 0 & 32752 & 805 & 1 & 11.894 & 26.8 & 1151\\
1 & 8145 & 5.6339 & 0 & 5758 & 536 & 1 & 22.368 & 9.56 & 133.1\\
2 & 37133 & 0.46048 & 0 & 32037 & 68 & 1 & 1.9654 & 10 & 166.6\\
2013-04-23 & 45278 & 1.3911 & 0 & 37795 & 536 & 1 & 9.8547 & 21.4 & 682.5\\
1 & 8863 & 5.1784 & 0 & 6052 & 741 & 1 & 20.899 & 13.2 & 313.7\\
2 & 37239 & 0.45917 & 0 & 32221 & 39 & 1 & 1.8343 & 7.21 & 73.68\\
2013-04-24 & 46102 & 1.3664 & 0 & 38273 & 741 & 1 & 9.494 & 28.2 & 1470\\
1 & 12071 & 3.8023 & 0 & 9170 & 593 & 1 & 17.831 & 12.3 & 239.3\\
2 & 38790 & 0.44081 & 0 & 33514 & 37 & 1 & 1.7459 & 7.15 & 72.12\\
2013-04-25 & 50861 & 1.2386 & 0 & 42684 & 593 & 1 & 8.9346 & 24.1 & 936.3\\
1 & 6555 & 6.9982 & 0 & 4645 & 849 & 1 & 30.846 & 12.7 & 237.5\\
2 & 41939 & 0.40771 & 0 & 36617 & 33 & 1 & 1.6256 & 7.04 & 69.32\\
2013-04-26 & 48494 & 1.2986 & 0 & 41262 & 849 & 1 & 11.66 & 33.3 & 1652\\
1 & 7611 & 6.0302 & 0 & 5638 & 745 & 1 & 27.017 & 10.6 & 173.9\\
2 & 54721 & 0.31248 & 0 & 47672 & 37 & 1 & 1.2195 & 7.85 & 100.3\\
2013-04-29 & 62332 & 1.0106 & 0 & 53310 & 745 & 1 & 9.6914 & 29.7 & 1361\\
1 & 8914 & 5.149 & 0 & 6651 & 704 & 1 & 23.516 & 12.1 & 228.5\\
2 & 51482 & 0.33214 & 0 & 44997 & 29 & 1 & 1.2941 & 7.04 & 72.47\\
2013-04-30 & 60396 & 1.0431 & 0 & 51648 & 704 & 1 & 9.2712 & 30.4 & 1463\\
1 & 10251 & 4.4774 & 0 & 8028 & 1735 & 1 & 30.036 & 26.1 & 1190\\
2 & 43472 & 0.39333 & 0 & 37855 & 67 & 1 & 1.709 & 10.5 & 195.9\\
2013-05-01 & 53723 & 1.1726 & 0 & 45883 & 1735 & 1 & 13.307 & 57.9 & 5962\\
1 & 8249 & 5.5638 & 0 & 6040 & 625 & 1 & 24.148 & 10.6 & 168.5\\
2 & 34613 & 0.49401 & 0 & 30138 & 62 & 1 & 2.2084 & 9.75 & 148.7\\
2013-05-02 & 42862 & 1.4697 & 0 & 36178 & 625 & 1 & 10.961 & 22.8 & 807.8\\
1 & 3965 & 11.576 & 0 & 2560 & 1134 & 1 & 44.42 & 11 & 194.9\\
2 & 47152 & 0.36264 & 0 & 41008 & 35 & 1 & 1.4014 & 7.13 & 76.4\\
2013-05-03 & 51117 & 1.2324 & 0 & 43568 & 1134 & 1 & 12.799 & 38.1 & 2341\\
1 & 7564 & 6.0681 & 0 & 5302 & 625 & 1 & 26.092 & 9.66 & 129.9\\
2 & 33549 & 0.50967 & 0 & 28269 & 43 & 1 & 1.7901 & 6.35 & 62.29\\
2013-05-06 & 41113 & 1.5323 & 0 & 33571 & 625 & 1 & 11.51 & 21.8 & 676\\
1 & 7582 & 6.0533 & 0 & 5664 & 829 & 1 & 27.677 & 12 & 226.8\\
2 & 31559 & 0.54181 & 0 & 26733 & 76 & 1 & 2.0499 & 8.17 & 128.7\\
2013-05-07 & 39141 & 1.6094 & 0 & 32397 & 829 & 1 & 12.51 & 26.2 & 1100\\
1 & 5622 & 8.1636 & 0 & 3953 & 910 & 1 & 32.409 & 10.9 & 195.3\\
2 & 46169 & 0.37036 & 0 & 40440 & 54 & 1 & 1.591 & 8.99 & 129.9\\
2013-05-08 & 51791 & 1.2163 & 0 & 44393 & 910 & 1 & 11.051 & 31.5 & 1665\\
1 & 5236 & 8.766 & 0 & 3809 & 801 & 1 & 35.094 & 8.86 & 115.3\\
2 & 38449 & 0.44472 & 0 & 33103 & 45 & 1 & 1.6831 & 7.08 & 79.5\\
2013-05-09 & 43685 & 1.4421 & 0 & 36912 & 801 & 1 & 12.545 & 24.9 & 920.7\\
1 & 8267 & 5.5517 & 0 & 5950 & 746 & 1 & 21.836 & 11.2 & 231.2\\
2 & 50846 & 0.33629 & 0 & 44040 & 32 & 1 & 1.2937 & 7.28 & 79.56\\
2013-05-10 & 59113 & 1.0657 & 0 & 49990 & 746 & 1 & 8.4491 & 28.5 & 1517\\
1 & 6158 & 7.4531 & 0 & 4278 & 695 & 1 & 28.304 & 10.1 & 160.8\\
2 & 39841 & 0.42918 & 0 & 33959 & 46 & 1 & 1.526 & 6.42 & 66.99\\
2013-05-13 & 45999 & 1.3695 & 0 & 38237 & 695 & 1 & 10.723 & 26.4 & 1119\\
1 & 8092 & 5.6718 & 0 & 5641 & 576 & 1 & 22.556 & 9.42 & 133.1\\
2 & 32428 & 0.52729 & 0 & 27268 & 51 & 1 & 1.8766 & 6.5 & 65.64\\
2013-05-14 & 40520 & 1.5547 & 0 & 32909 & 576 & 1 & 10.423 & 20.2 & 623.7\\
1 & 7024 & 6.5346 & 0 & 5016 & 1134 & 1 & 29.284 & 14.3 & 377.9\\
2 & 39025 & 0.43816 & 0 & 33590 & 41 & 1 & 1.7519 & 7.8 & 88.86\\
2013-05-15 & 46049 & 1.3681 & 0 & 38606 & 1134 & 1 & 11.756 & 34.9 & 2293\\
1 & 5603 & 8.1919 & 0 & 3815 & 809 & 1 & 30.398 & 9.36 & 146.3\\
2 & 45496 & 0.37584 & 0 & 39250 & 27 & 1 & 1.3991 & 6.54 & 60\\
2013-05-16 & 51099 & 1.2329 & 0 & 43065 & 809 & 1 & 10.441 & 27.2 & 1243\\
1 & 7664 & 5.9885 & 0 & 5489 & 346 & 1 & 21.395 & 7.21 & 71.72\\
2 & 51180 & 0.3341 & 0 & 44611 & 36 & 1 & 1.244 & 6.45 & 63.1\\
2013-05-17 & 58844 & 1.0705 & 0 & 50100 & 346 & 1 & 8.0362 & 19.4 & 531.2\\
1 & 10387 & 4.4189 & 0 & 7769 & 598 & 1 & 19.34 & 11.1 & 199.6\\
2 & 49590 & 0.34481 & 0 & 43477 & 42 & 1 & 1.4067 & 7.88 & 96.81\\
2013-05-20 & 59977 & 1.0504 & 0 & 51246 & 598 & 1 & 8.2938 & 25.6 & 1075\\
1 & 9201 & 4.9884 & 0 & 6709 & 503 & 1 & 18.55 & 9.21 & 140\\
2 & 58380 & 0.29289 & 0 & 51617 & 30 & 1 & 1.2078 & 7.68 & 85.5\\
2013-05-21 & 67581 & 0.93217 & 0 & 58326 & 503 & 1 & 7.1201 & 23.8 & 53.52\\
1 & 7771 & 5.9064 & 0 & 5612 & 525 & 1 & 23.682 & 9.54 & 136.1\\
2 & 49841 & 0.34307 & 0 & 43392 & 50 & 1 & 1.422 & 9.47 & 154.9\\
2013-05-22 & 57612 & 1.0935 & 0 & 49004 & 525 & 1 & 9 & 25 & 948\\
1 & 10220 & 4.4911 & 0 & 7462 & 524 & 1 & 19.028 & 11 & 181.8\\
2 & 95447 & 0.17915 & 0 & 85900 & 29 & 1 & 0.7595 & 8.77 & 4.457\\
2013-05-23 & 105667 & 0.59619 & 0 & 93362 & 524 & 1 & 6.0961 & 34.2 & 407.8\\
1 & 9625 & 4.7686 & 0 & 7028 & 393 & 1 & 18.042 & 8.2 & 99.91\\
2 & 52124 & 0.32804 & 0 & 45252 & 30 & 1 & 1.2853 & 7.45 & 80.17\\
2013-05-24 & 61749 & 1.0202 & 0 & 52280 & 393 & 1 & 7.3974 & 20 & 603.4\\
1 & 8744 & 5.2489 & 0 & 6570 & 624 & 1 & 25.707 & 12 & 200.7\\
2 & 50141 & 0.34102 & 0 & 43226 & 37 & 1 & 1.3018 & 7.66 & 92.53\\
2013-05-28 & 58885 & 1.0698 & 0 & 49796 & 624 & 1 & 10.13 & 30.4 & 1300\\
1 & 6679 & 6.8696 & 0 & 4541 & 586 & 1 & 25.608 & 9.39 & 134.5\\
2 & 41792 & 0.40915 & 0 & 35387 & 31 & 2 & 1.5136 & 7.28 & 77.68\\
2013-05-29 & 48471 & 1.2994 & 0 & 39928 & 586 & 1 & 9.8633 & 24.2 & 910.6\\
1 & 4999 & 9.1808 & 0 & 3273 & 698 & 1 & 29.924 & 7.24 & 88.64\\
2 & 26346 & 0.64902 & 0 & 21680 & 43 & 1 & 2.3004 & 6.68 & 64.19\\
2013-05-30 & 31345 & 2.0097 & 0 & 24953 & 698 & 1 & 12.529 & 17.3 & 510\\
1 & 7066 & 6.4958 & 0 & 4945 & 437 & 1 & 24.097 & 7.73 & 83.36\\
2 & 40001 & 0.42746 & 0 & 34209 & 32 & 1 & 1.5801 & 6.71 & 64.31\\
2013-05-31 & 47067 & 1.3385 & 0 & 39154 & 437 & 1 & 9.6946 & 19.3 & 531.2\\
1 & 11751 & 3.906 & 0 & 9004 & 316 & 1 & 16.745 & 9.2 & 112.6\\
2 & 37610 & 0.45464 & 0 & 31580 & 46 & 1 & 1.6753 & 7.9 & 102.6\\
2013-06-03 & 49361 & 1.2763 & 0 & 40584 & 316 & 1 & 8.429 & 18.1 & 447.6\\
1 & 7138 & 6.43 & 0 & 5180 & 769 & 1 & 26.74 & 9.88 & 159.2\\
2 & 25514 & 0.67018 & 0 & 21268 & 54 & 1 & 2.4906 & 7.4 & 81.54\\
2013-06-04 & 32652 & 1.9293 & 0 & 26448 & 769 & 1 & 12.916 & 20.2 & 675.8\\
1 & 6256 & 7.3347 & 0 & 4353 & 855 & 1 & 28.631 & 10.1 & 178.3\\
2 & 43375 & 0.39421 & 0 & 37173 & 33 & 1 & 1.4878 & 7.34 & 80.27\\
2013-06-05 & 49631 & 1.2691 & 0 & 41526 & 855 & 1 & 10.515 & 27.4 & 1314\\
1 & 7627 & 6.0176 & 0 & 5606 & 681 & 1 & 25.37 & 9.86 & 148.9\\
2 & 28579 & 0.59831 & 0 & 24151 & 128 & 1 & 2.477 & 12.9 & 379.2\\
2013-06-06 & 36206 & 1.7399 & 0 & 29757 & 681 & 1 & 12.054 & 20.4 & 653.4\\
1 & 6445 & 7.1216 & 0 & 4594 & 548 & 1 & 30.211 & 8.75 & 100.8\\
2 & 31714 & 0.53916 & 0 & 26909 & 36 & 1 & 2.0215 & 6.69 & 61.06\\
2013-06-07 & 38159 & 1.6509 & 0 & 31503 & 548 & 1 & 12.791 & 20.7 & 576.8\\
1 & 7092 & 6.4721 & 0 & 5314 & 649 & 1 & 29.976 & 9.94 & 139.6\\
2 & 37799 & 0.45237 & 0 & 32476 & 61 & 1 & 1.8241 & 8.61 & 125.6\\
2013-06-10 & 44891 & 1.4034 & 0 & 37790 & 649 & 1 & 12.229 & 24.3 & 849.4\\
1 & 4741 & 9.6798 & 0 & 3282 & 800 & 1 & 39.608 & 9.21 & 121.4\\
2 & 38413 & 0.44514 & 0 & 32980 & 44 & 1 & 1.7641 & 7.44 & 79.76\\
2013-06-11 & 43154 & 1.4597 & 0 & 36262 & 800 & 1 & 13.544 & 27 & 1060\\
1 & 4597 & 9.9846 & 0 & 3254 & 607 & 1 & 37.947 & 7.39 & 72.43\\
2 & 49206 & 0.3475 & 0 & 42022 & 33 & 1 & 1.2697 & 7.5 & 91.87\\
2013-06-12 & 53803 & 1.1709 & 0 & 45276 & 607 & 1 & 11.478 & 25 & 839.7\\
1 & 4535 & 10.12 & 0 & 3113 & 681 & 1 & 36.892 & 7.51 & 79.3\\
2 & 38325 & 0.44616 & 0 & 32151 & 43 & 1 & 1.5938 & 7.42 & 88.83\\
2013-06-13 & 42860 & 1.4698 & 0 & 35264 & 681 & 1 & 12.454 & 22.6 & 727\\
1 & 4241 & 10.821 & 0 & 3008 & 869 & 1 & 42.369 & 8.9 & 118.6\\
2 & 21344 & 0.80112 & 0 & 17170 & 63 & 1 & 2.791 & 7.05 & 76.37\\
2013-06-14 & 25585 & 2.462 & 0 & 20178 & 869 & 1 & 17.829 & 21.1 & 677.8\\
1 & 5951 & 7.7127 & 0 & 4365 & 675 & 1 & 30.465 & 8.37 & 103\\
2 & 17858 & 0.9575 & 0 & 14225 & 67 & 1 & 3.2971 & 6.66 & 63.53\\
2013-06-17 & 23809 & 2.6459 & 0 & 18590 & 675 & 1 & 15.769 & 16 & 386\\
1 & 3006 & 15.265 & 0 & 1920 & 1581 & 1 & 62.116 & 11.3 & 197.9\\
2 & 23869 & 0.71637 & 0 & 19340 & 52 & 1 & 2.4922 & 6.54 & 60.26\\
2013-06-18 & 26875 & 2.3437 & 0 & 21260 & 1581 & 1 & 21.4 & 32.7 & 1667\\
1 & 2771 & 16.564 & 0 & 1821 & 792 & 1 & 53.721 & 6.28 & 53.51\\
2 & 20115 & 0.85006 & 0 & 16350 & 60 & 2 & 3.096 & 7.29 & 78.08\\
2013-06-19 & 22886 & 2.7527 & 0 & 18171 & 792 & 1 & 19.596 & 17.6 & 429.9\\
1 & 2975 & 15.427 & 0 & 1938 & 784 & 1 & 53.085 & 6.35 & 54.32\\
2 & 17472 & 0.97865 & 0 & 14190 & 78 & 1 & 3.559 & 7.03 & 73.03\\
2013-06-20 & 20447 & 3.0809 & 0 & 16128 & 784 & 1 & 21.135 & 16.3 & 364.7\\
1 & 3405 & 13.479 & 0 & 2276 & 1419 & 1 & 51.952 & 12 & 242.2\\
2 & 16958 & 1.0083 & 0 & 14116 & 81 & 1 & 4.009 & 7.96 & 90.69\\
2013-06-21 & 20363 & 3.0936 & 0 & 16392 & 1419 & 1 & 22.051 & 27.5 & 1309\\
1 & 3206 & 14.309 & 0 & 2158 & 876 & 1 & 50.844 & 7.61 & 84.61\\
2 & 13978 & 1.2233 & 0 & 11243 & 69 & 1 & 4.3563 & 6.27 & 52.55\\
2013-06-24 & 17184 & 3.6646 & 0 & 13401 & 876 & 1 & 22.882 & 16.9 & 425.3\\
1 & 2647 & 17.34 & 0 & 1763 & 1108 & 1 & 66.257 & 7.91 & 84.41\\
2 & 12003 & 1.4246 & 0 & 9464 & 106 & 1 & 5.003 & 6.95 & 71.62\\
2013-06-25 & 14650 & 4.3002 & 0 & 11227 & 1108 & 1 & 29.171 & 18 & 447.9\\
1 & 2043 & 22.466 & 0 & 1293 & 1203 & 1 & 76.26 & 6.99 & 68.34\\
2 & 11625 & 1.4709 & 0 & 9228 & 112 & 1 & 5.102 & 6.62 & 65.67\\
2013-06-26 & 13668 & 4.6092 & 0 & 10521 & 1203 & 1 & 30.775 & 17.5 & 437.2\\
1 & 1397 & 32.83 & 0 & 893 & 2793 & 1 & 129.02 & 10.8 & 177.3\\
2 & 10080 & 1.6963 & 0 & 7776 & 99 & 1 & 5.8359 & 6.34 & 56.88\\
2013-06-27 & 11477 & 5.4859 & 0 & 8669 & 2793 & 1 & 46.459 & 29.7 & 1367\\
1 & 598 & 76.749 & 0 & 342 & 3330 & 1 & 250.37 & 6.64 & 61.39\\
2 & 4908 & 3.4839 & 0 & 3356 & 236 & 1 & 10.43 & 6.65 & 78.45\\
2013-06-28 & 5506 & 11.441 & 0 & 3698 & 3330 & 1 & 86.108 & 19.8 & 550.7\\
1 & 720 & 63.704 & 0 & 393 & 5087 & 1 & 316.48 & 10.7 & 138.2\\
2 & 1243 & 13.755 & 0 & 762 & 684 & 1 & 44.899 & 6.44 & 59.74\\
2013-07-01 & 1963 & 32.076 & 0 & 1155 & 5087 & 1 & 196.37 & 16.9 & 356.1\\
1 & 144 & 318.63 & 0 & 71 & 11618 & 1 & 1133.6 & 7.59 & 69.08\\
2 & 477 & 35.826 & 0 & 283 & 1532 & 1 & 117.64 & 7.04 & 67.17\\
2013-07-02 & 621 & 101.4 & 0 & 354 & 11618 & 1 & 566.81 & 15 & 281\\

\hline \multicolumn{10}{|c|}{ZSN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 12:00:00 CT } \\ \hline

1 & 261 & 175.59 & 0 & 152 & 6636 & 1 & 770.92 & 6.42 & 44.87\\
2 & 1063 & 11.846 & 0 & 693 & 361 & 1 & 34.115 & 4.7 & 27.27\\
2013-07-03 & 1324 & 44.124 & 0 & 845 & 6636 & 1 & 349.25 & 14.6 & 239.5\\

\hline \multicolumn{10}{|c|}{ZSN13, 08:30:00 - 13:15:00 CT } \\ \hline

2013-07-05 & 556 & 30.736 & 0 & 364 & 947 & 1 & 93.996 & 5.16 & 33.11\\

\hline \multicolumn{10}{|c|}{ZSN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 126 & 363.56 & 0 & 64 & 11801 & 1 & 1364.4 & 5.85 & 40.71\\
2 & 626 & 27.28 & 0 & 401 & 741 & 1 & 68.531 & 4.36 & 27.26\\
2013-07-08 & 752 & 83.625 & 0 & 465 & 11801 & 1 & 574.05 & 14.3 & 251.3\\
1 & 230 & 199.15 & 0 & 143 & 10589 & 1 & 843.05 & 9.07 & 101.7\\
2 & 1119 & 15.28 & 0 & 792 & 612 & 1 & 54.887 & 6.42 & 50.86\\
2013-07-09 & 1349 & 46.629 & 0 & 935 & 10589 & 1 & 357.81 & 21.2 & 574.7\\
1 & 36 & 1203.3 & 0 & 17 & 8423 & 1 & 2427.9 & 2.17 & 3.165\\
2 & 689 & 24.772 & 0 & 460 & 1045 & 1 & 85.168 & 6.21 & 49.39\\
2013-07-10 & 725 & 83.292 & 0 & 477 & 8423 & 1 & 597.9 & 11.5 & 141.1\\
1 & 39 & 1176.8 & 0 & 15 & 17942 & 1 & 3326.4 & 4.05 & 16.46\\
2 & 298 & 57.326 & 0 & 159 & 1858 & 1 & 165.76 & 6.64 & 58.11\\
2013-07-11 & 337 & 186.88 & 0 & 174 & 17942 & 1 & 1185 & 12 & 161.3\\
A-ALL & 2693263 & 2.2208 & 0 & 2224432 & 17942 & 1 & 30.845 & 199 & 36.67\\
A1-ALL & 157 & 3.0382 & 0 & 146 & 84 & 1 & 13.396 & 4.71 & 21.23\\
A2-ALL & 157 & 20.541 & 0 & 2 & 2512 & 1 & 200.39 & 12.5 & 153.1\\

\hline \multicolumn{10}{|c|}{ZWN13, 17:00:00 - 14:00:00 CT } \\ \hline

2013-03-01 & 5557 & 13.604 & 0 & 4241 & 1464 & 1 & 72.988 & 11 & 157.1\\
2013-03-04 & 7186 & 10.52 & 0 & 5477 & 4352 & 1 & 87.359 & 29 & 1168\\
2013-03-05 & 5161 & 14.648 & 0 & 3797 & 3225 & 1 & 100.99 & 17.3 & 395.2\\
2013-03-06 & 7792 & 9.6658 & 0 & 6007 & 4569 & 1 & 81.092 & 29.5 & 1380\\
2013-03-07 & 7395 & 10.223 & 0 & 5731 & 1814 & 1 & 61.809 & 13.9 & 265.6\\
2013-03-08 & 5687 & 13.293 & 0 & 4051 & 2312 & 1 & 84.943 & 14.5 & 274.7\\
2013-03-11 & 6790 & 11.134 & 0 & 5267 & 2158 & 1 & 69.416 & 15.7 & 361.3\\
2013-03-12 & 4292 & 17.614 & 0 & 3133 & 3261 & 1 & 103.36 & 16.8 & 411.1\\
2013-03-13 & 8767 & 8.623 & 0 & 6808 & 1792 & 1 & 60.574 & 14.9 & 286.9\\
2013-03-14 & 7622 & 9.9185 & 0 & 5829 & 1767 & 1 & 64.558 & 15.5 & 317.6\\
2013-03-15 & 5516 & 13.705 & 0 & 4101 & 3193 & 1 & 88.54 & 17.5 & 448.1\\
2013-03-18 & 6526 & 11.584 & 0 & 4771 & 2003 & 1 & 77.506 & 15.3 & 291.7\\
2013-03-19 & 5357 & 14.111 & 0 & 4023 & 2655 & 1 & 95.458 & 14.6 & 276.7\\
2013-03-20 & 6439 & 11.74 & 0 & 4984 & 2047 & 1 & 72.687 & 13.8 & 252.4\\
2013-03-21 & 5501 & 13.743 & 0 & 4162 & 2728 & 1 & 93.654 & 16.4 & 354.2\\
2013-03-22 & 5831 & 12.955 & 0 & 4377 & 4440 & 1 & 118.53 & 23.2 & 687.1\\
2013-03-25 & 4120 & 18.335 & 0 & 2979 & 2836 & 1 & 109.13 & 13.2 & 233\\
2013-03-26 & 7276 & 10.376 & 0 & 5641 & 7300 & 1 & 123.06 & 38 & 1913\\
2013-03-28 & 14560 & 5.1922 & 0 & 11891 & 3020 & 1 & 49.444 & 27.2 & 1176\\
2013-04-01 & 13637 & 5.5437 & 0 & 10810 & 1472 & 1 & 39.765 & 18.4 & 467.6\\
2013-04-02 & 12869 & 5.8745 & 0 & 10413 & 1272 & 1 & 38.283 & 15.1 & 315.4\\
2013-04-03 & 21697 & 3.4843 & 0 & 18536 & 1643 & 1 & 29.041 & 21.9 & 759.5\\
2013-04-04 & 16984 & 4.4511 & 0 & 13713 & 1388 & 1 & 33.617 & 19.5 & 524.3\\
2013-04-05 & 8335 & 9.0701 & 0 & 6179 & 6426 & 1 & 98.963 & 41.2 & 2319\\

\hline \multicolumn{10}{|c|}{ZWN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 2536 & 18.092 & 0 & 1910 & 1686 & 1 & 78.209 & 9.63 & 141\\
2 & 9139 & 1.871 & 0 & 7634 & 179 & 1 & 8.4117 & 8.87 & 110.5\\
2013-04-08 & 11675 & 5.3945 & 0 & 9544 & 1686 & 1 & 37.794 & 19.5 & 595.8\\
1 & 1375 & 33.379 & 0 & 894 & 2440 & 1 & 122.36 & 10.1 & 152.3\\
2 & 8008 & 2.1352 & 0 & 6562 & 181 & 1 & 8.1549 & 7.28 & 81.37\\
2013-04-09 & 9383 & 6.7137 & 0 & 7456 & 2440 & 1 & 48.698 & 24.9 & 954.9\\
1 & 1973 & 23.258 & 0 & 1378 & 852 & 1 & 74.492 & 4.98 & 31.12\\
2 & 14873 & 1.1497 & 0 & 12536 & 96 & 1 & 5.1248 & 7.92 & 81.46\\
2013-04-10 & 16846 & 3.739 & 0 & 13914 & 852 & 1 & 26.895 & 14.4 & 270.6\\
1 & 1949 & 23.535 & 0 & 1278 & 1125 & 1 & 88.492 & 6.88 & 59.72\\
2 & 9452 & 1.809 & 0 & 7610 & 147 & 1 & 7.1987 & 8.23 & 99.31\\
2013-04-11 & 11401 & 5.523 & 0 & 8888 & 1125 & 1 & 38.052 & 16.1 & 339.4\\
1 & 1539 & 29.824 & 0 & 1077 & 1274 & 1 & 104.6 & 5.95 & 44.05\\
2 & 10900 & 1.5687 & 0 & 8750 & 122 & 1 & 5.8299 & 7.12 & 76.05\\
2013-04-12 & 12439 & 5.0646 & 0 & 9827 & 1274 & 1 & 38.333 & 16.8 & 360\\
1 & 3099 & 14.81 & 0 & 2145 & 736 & 1 & 51.087 & 6.25 & 52.24\\
2 & 14339 & 1.1925 & 0 & 11833 & 84 & 1 & 4.6829 & 7.23 & 70.89\\
2013-04-15 & 17438 & 3.6125 & 0 & 13978 & 736 & 1 & 22.557 & 14.3 & 282\\
1 & 2319 & 19.793 & 0 & 1670 & 1809 & 1 & 84.853 & 9.99 & 148.6\\
2 & 12890 & 1.3265 & 0 & 10485 & 151 & 1 & 5.3876 & 9.31 & 138.6\\
2013-04-16 & 15209 & 4.1422 & 0 & 12155 & 1809 & 1 & 34.148 & 24.7 & 920.8\\
1 & 1260 & 36.427 & 0 & 861 & 3187 & 1 & 155.42 & 10.3 & 159.3\\
2 & 21200 & 0.80656 & 0 & 17983 & 120 & 1 & 3.5464 & 9.38 & 144.9\\
2013-04-17 & 22460 & 2.8049 & 0 & 18844 & 3187 & 1 & 37.858 & 42.6 & 2723\\
1 & 1970 & 23.295 & 0 & 1403 & 1973 & 1 & 109.03 & 10.4 & 132.7\\
2 & 16511 & 1.0356 & 0 & 13529 & 105 & 1 & 3.8774 & 7.98 & 107.8\\
2013-04-18 & 18481 & 3.4084 & 0 & 14932 & 1973 & 1 & 36.43 & 31.2 & 1222\\
1 & 2459 & 18.666 & 0 & 1824 & 1972 & 1 & 84.553 & 11.3 & 182.8\\
2 & 16199 & 1.0556 & 0 & 13552 & 90 & 1 & 4.4246 & 7.62 & 77.58\\
2013-04-19 & 18658 & 3.3765 & 0 & 15376 & 1972 & 1 & 31.533 & 30.1 & 1318\\
1 & 2222 & 20.657 & 0 & 1489 & 1342 & 1 & 88.489 & 8.31 & 88.42\\
2 & 22073 & 0.77466 & 0 & 18727 & 60 & 1 & 3.1319 & 7.22 & 71.28\\
2013-04-22 & 24295 & 2.593 & 0 & 20216 & 1342 & 1 & 27.525 & 27.1 & 957.4\\
1 & 2813 & 16.316 & 0 & 1983 & 1389 & 1 & 63.602 & 9.66 & 139.5\\
2 & 16870 & 1.0136 & 0 & 13958 & 108 & 1 & 4.5667 & 9.89 & 140.4\\
2013-04-23 & 19683 & 3.2005 & 0 & 15941 & 1389 & 1 & 24.99 & 24.3 & 899.6\\
1 & 2872 & 15.981 & 0 & 2071 & 2278 & 1 & 80.728 & 13.5 & 275.5\\
2 & 20122 & 0.84977 & 0 & 16995 & 83 & 1 & 3.8384 & 8.95 & 109.9\\
2013-04-24 & 22994 & 2.7396 & 0 & 19066 & 2278 & 1 & 29.183 & 36.9 & 2097\\
1 & 2243 & 20.463 & 0 & 1551 & 1867 & 1 & 87.862 & 11.2 & 177.8\\
2 & 26839 & 0.6371 & 0 & 22973 & 86 & 2 & 2.8442 & 9.75 & 154.7\\
2013-04-25 & 29082 & 2.1662 & 0 & 24524 & 1867 & 1 & 25.112 & 39 & 2193\\
1 & 2373 & 19.341 & 0 & 1664 & 1257 & 1 & 78.413 & 8.18 & 90.41\\
2 & 19700 & 0.86797 & 0 & 16924 & 69 & 1 & 3.6419 & 6.82 & 60.44\\
2013-04-26 & 22073 & 2.8539 & 0 & 18588 & 1257 & 1 & 26.558 & 24.4 & 817.2\\
1 & 5023 & 9.1372 & 0 & 3779 & 805 & 1 & 39.722 & 8.43 & 100.3\\
2 & 33136 & 0.51602 & 0 & 28595 & 52 & 2 & 2.2362 & 8.89 & 115.9\\
2013-04-29 & 38159 & 1.6509 & 0 & 32374 & 805 & 1 & 14.849 & 22.7 & 736.9\\
1 & 4362 & 10.522 & 0 & 3109 & 1292 & 1 & 46.895 & 12.4 & 240.9\\
2 & 46783 & 0.3655 & 0 & 41069 & 52 & 1 & 1.6017 & 9.38 & 138.5\\
2013-04-30 & 51145 & 1.2317 & 0 & 44178 & 1292 & 1 & 14.068 & 41 & 2669\\
1 & 5017 & 9.1481 & 0 & 3799 & 1133 & 1 & 41.231 & 11 & 186.4\\
2 & 28577 & 0.59835 & 0 & 24514 & 60 & 1 & 2.6001 & 8.42 & 100.1\\
2013-05-01 & 33594 & 1.8752 & 0 & 28313 & 1133 & 1 & 16.397 & 27.3 & 1175\\
1 & 3374 & 13.603 & 0 & 2304 & 837 & 1 & 53.468 & 7.87 & 79.55\\
2 & 20846 & 0.82025 & 0 & 17245 & 75 & 1 & 3.2358 & 8.24 & 100.1\\
2013-05-02 & 24220 & 2.6009 & 0 & 19549 & 837 & 1 & 20.658 & 20.5 & 554.6\\
1 & 3279 & 13.997 & 0 & 2122 & 1329 & 1 & 55.968 & 9.41 & 137.8\\
2 & 26650 & 0.64161 & 0 & 22587 & 70 & 1 & 2.6734 & 8.43 & 107\\
2013-05-03 & 29929 & 2.1048 & 0 & 24709 & 1329 & 1 & 19.153 & 27.5 & 1186\\
1 & 3995 & 11.488 & 0 & 2776 & 1116 & 1 & 49.936 & 9.85 & 138\\
2 & 22063 & 0.77501 & 0 & 18461 & 56 & 1 & 2.8922 & 6.91 & 67.61\\
2013-05-06 & 26058 & 2.4175 & 0 & 21237 & 1116 & 1 & 20.105 & 24.4 & 862\\
1 & 2440 & 18.81 & 0 & 1720 & 1312 & 1 & 75.089 & 7.94 & 87.07\\
2 & 26057 & 0.65622 & 0 & 21883 & 76 & 1 & 2.6992 & 8.48 & 108.2\\
2013-05-07 & 28497 & 2.2106 & 0 & 23603 & 1312 & 1 & 22.695 & 26.7 & 994.8\\
1 & 2840 & 16.162 & 0 & 1915 & 1128 & 1 & 59.961 & 8.86 & 114.4\\
2 & 17943 & 0.95296 & 0 & 14967 & 129 & 1 & 3.9052 & 9.34 & 162.1\\
2013-05-08 & 20783 & 3.0312 & 0 & 16882 & 1128 & 1 & 23.057 & 22.9 & 780.5\\
1 & 2265 & 20.263 & 0 & 1398 & 1885 & 1 & 81.978 & 11.5 & 194\\
2 & 32221 & 0.53068 & 0 & 27556 & 63 & 1 & 2.214 & 8.67 & 120.9\\
2013-05-09 & 34486 & 1.8267 & 0 & 28954 & 1885 & 1 & 21.672 & 43.2 & 2784\\
1 & 2991 & 15.345 & 0 & 2060 & 1804 & 1 & 64.315 & 13.1 & 267.8\\
2 & 32092 & 0.53281 & 0 & 27468 & 62 & 1 & 2.2842 & 8.81 & 114.1\\
2013-05-10 & 35083 & 1.7957 & 0 & 29528 & 1804 & 1 & 19.35 & 43 & 2929\\
1 & 2446 & 18.764 & 0 & 1512 & 1855 & 1 & 65.416 & 12.8 & 286.3\\
2 & 26405 & 0.64757 & 0 & 22329 & 60 & 1 & 2.542 & 7.37 & 80.69\\
2013-05-13 & 28851 & 2.1835 & 0 & 23841 & 1855 & 1 & 19.85 & 41.2 & 3019\\
1 & 2463 & 18.634 & 0 & 1580 & 1628 & 1 & 66.824 & 10.6 & 182.6\\
2 & 18543 & 0.92213 & 0 & 14628 & 87 & 1 & 3.0359 & 6.17 & 66.11\\
2013-05-14 & 21006 & 2.9989 & 0 & 16208 & 1628 & 1 & 23.749 & 29.6 & 1435\\
1 & 1831 & 25.066 & 0 & 1290 & 1427 & 1 & 95.163 & 7.09 & 65.57\\
2 & 27413 & 0.62379 & 0 & 23662 & 83 & 1 & 2.7796 & 8.86 & 117.3\\
2013-05-15 & 29244 & 2.1542 & 0 & 24952 & 1427 & 1 & 24.678 & 28 & 1044\\
1 & 2684 & 17.099 & 0 & 1679 & 1247 & 1 & 58.277 & 8.69 & 121.5\\
2 & 31791 & 0.53786 & 0 & 27548 & 34 & 3 & 2.1682 & 6.83 & 61.51\\
2013-05-16 & 34475 & 1.8272 & 0 & 29227 & 1247 & 1 & 16.981 & 29.9 & 1443\\
1 & 2815 & 16.304 & 0 & 2077 & 1089 & 1 & 61.416 & 7.69 & 88.44\\
2 & 21964 & 0.7785 & 0 & 18285 & 65 & 1 & 2.8338 & 6.52 & 62.65\\
2013-05-17 & 24779 & 2.5423 & 0 & 20362 & 1089 & 1 & 21.442 & 22.3 & 750.3\\
1 & 2874 & 15.969 & 0 & 1976 & 2018 & 1 & 75.373 & 14.6 & 315.3\\
2 & 22469 & 0.761 & 0 & 18815 & 69 & 1 & 2.9888 & 7.62 & 87.57\\
2013-05-20 & 25343 & 2.4857 & 0 & 20791 & 2018 & 1 & 25.985 & 41.9 & 2635\\
1 & 3109 & 14.762 & 0 & 2176 & 1450 & 1 & 57.788 & 10.2 & 169.9\\
2 & 18442 & 0.92718 & 0 & 15225 & 69 & 1 & 3.6019 & 7.5 & 81.28\\
2013-05-21 & 21551 & 2.9231 & 0 & 17401 & 1450 & 1 & 22.724 & 25.6 & 1091\\
1 & 1972 & 23.274 & 0 & 1347 & 3057 & 1 & 105.08 & 15.3 & 374\\
2 & 22616 & 0.75606 & 0 & 19235 & 173 & 1 & 3.4544 & 13.2 & 372.1\\
2013-05-22 & 24588 & 2.562 & 0 & 20582 & 3057 & 1 & 30.553 & 51.8 & 4356\\
1 & 4459 & 10.293 & 0 & 3456 & 1202 & 1 & 46.558 & 10.2 & 163.7\\
2 & 33124 & 0.51621 & 0 & 28669 & 86 & 1 & 2.511 & 11.9 & 222.1\\
2013-05-23 & 37583 & 1.6762 & 0 & 32125 & 1202 & 1 & 16.513 & 28.7 & 1305\\
1 & 3164 & 14.506 & 0 & 2364 & 804 & 1 & 54.621 & 6.96 & 63.96\\
2 & 18577 & 0.92044 & 0 & 15396 & 75 & 1 & 3.7217 & 7.88 & 86.21\\
2013-05-24 & 21741 & 2.8976 & 0 & 17760 & 804 & 1 & 21.653 & 17.8 & 427.6\\
1 & 3069 & 14.955 & 0 & 2180 & 1205 & 1 & 61.665 & 8.7 & 108.7\\
2 & 25287 & 0.6762 & 0 & 21376 & 70 & 1 & 2.7962 & 8.81 & 117.1\\
2013-05-28 & 28356 & 2.2216 & 0 & 23556 & 1205 & 1 & 20.931 & 25.8 & 967.7\\
1 & 2194 & 20.919 & 0 & 1451 & 723 & 1 & 59.263 & 4.66 & 28.83\\
2 & 25936 & 0.65928 & 0 & 21912 & 56 & 1 & 2.5659 & 7.08 & 69.97\\
2013-05-29 & 28130 & 2.2394 & 0 & 23363 & 723 & 1 & 17.59 & 16.8 & 381.4\\
1 & 2975 & 15.427 & 0 & 2029 & 1377 & 1 & 57.655 & 9.02 & 136.8\\
2 & 21953 & 0.77889 & 0 & 18669 & 81 & 1 & 3.1449 & 8.12 & 104.4\\
2013-05-30 & 24928 & 2.5271 & 0 & 20698 & 1377 & 1 & 20.685 & 25.1 & 1063\\
1 & 2175 & 21.102 & 0 & 1402 & 1598 & 1 & 81.987 & 9.24 & 120.9\\
2 & 23970 & 0.71335 & 0 & 20411 & 66 & 1 & 3.0235 & 8.14 & 94.46\\
2013-05-31 & 26145 & 2.4094 & 0 & 21813 & 1598 & 1 & 24.475 & 31 & 1384\\
1 & 4488 & 10.227 & 0 & 3175 & 873 & 1 & 38.397 & 8.37 & 106.8\\
2 & 30429 & 0.5619 & 0 & 26226 & 93 & 1 & 2.3955 & 9.46 & 166.5\\
2013-06-03 & 34917 & 1.8042 & 0 & 29401 & 873 & 1 & 14.315 & 22.4 & 777.7\\
1 & 2684 & 17.1 & 0 & 1728 & 1029 & 1 & 55.968 & 7.45 & 81.4\\
2 & 21246 & 0.80481 & 0 & 17756 & 75 & 1 & 3.122 & 7.62 & 89.05\\
2013-06-04 & 23930 & 2.6325 & 0 & 19484 & 1029 & 1 & 19.655 & 21.4 & 678.4\\
1 & 2198 & 20.881 & 0 & 1377 & 1908 & 1 & 76.455 & 10.7 & 194.3\\
2 & 14553 & 1.1749 & 0 & 11779 & 70 & 1 & 4.1662 & 6.38 & 56.29\\
2013-06-05 & 16751 & 3.7607 & 0 & 13156 & 1908 & 1 & 28.741 & 28 & 1356\\
1 & 2081 & 22.056 & 0 & 1481 & 1274 & 1 & 81.157 & 6.97 & 66.52\\
2 & 21947 & 0.7791 & 0 & 18511 & 60 & 1 & 2.9849 & 6.68 & 61.78\\
2013-06-06 & 24028 & 2.6218 & 0 & 19992 & 1274 & 1 & 24.782 & 23.4 & 758.2\\
1 & 1662 & 27.617 & 0 & 1054 & 1350 & 1 & 92.738 & 6.98 & 66.99\\
2 & 15929 & 1.0735 & 0 & 13434 & 104 & 1 & 4.3281 & 7.75 & 90.34\\
2013-06-07 & 17591 & 3.5813 & 0 & 14488 & 1350 & 1 & 29.822 & 22.1 & 681.6\\
1 & 1924 & 23.856 & 0 & 1352 & 2286 & 1 & 109.35 & 10.5 & 149.6\\
2 & 26004 & 0.65755 & 0 & 22739 & 103 & 1 & 2.9738 & 9.92 & 169.6\\
2013-06-10 & 27928 & 2.2557 & 0 & 24091 & 2286 & 1 & 29.431 & 39 & 2109\\
1 & 2029 & 22.621 & 0 & 1335 & 2563 & 1 & 94.837 & 13.7 & 290.4\\
2 & 19733 & 0.86647 & 0 & 16764 & 86 & 1 & 3.532 & 7.76 & 90.54\\
2013-06-11 & 21762 & 2.8948 & 0 & 18099 & 2563 & 1 & 29.825 & 42.8 & 2899\\
1 & 1757 & 26.122 & 0 & 1158 & 788 & 1 & 78.945 & 5.05 & 31.56\\
2 & 26529 & 0.64454 & 0 & 22854 & 55 & 1 & 2.7498 & 7.92 & 87.13\\
2013-06-12 & 28286 & 2.2271 & 0 & 24012 & 788 & 1 & 20.78 & 20.4 & 529.5\\
1 & 1667 & 27.532 & 0 & 1086 & 1475 & 1 & 100.08 & 7.66 & 77.73\\
2 & 17375 & 0.98412 & 0 & 14568 & 132 & 1 & 4.079 & 9.35 & 149.8\\
2013-06-13 & 19042 & 3.3082 & 0 & 15654 & 1475 & 1 & 30.787 & 25.2 & 860.3\\
1 & 1517 & 30.251 & 0 & 1000 & 1718 & 1 & 102.9 & 7.13 & 73.46\\
2 & 14342 & 1.1922 & 0 & 11854 & 106 & 1 & 4.831 & 8.04 & 94.93\\
2013-06-14 & 15859 & 3.9719 & 0 & 12854 & 1718 & 1 & 33.264 & 22.4 & 732.5\\
1 & 2383 & 19.261 & 0 & 1654 & 930 & 1 & 67.029 & 6.57 & 56.6\\
2 & 18970 & 0.90137 & 0 & 16221 & 91 & 1 & 3.9415 & 8.59 & 105.8\\
2013-06-17 & 21353 & 2.9503 & 0 & 17875 & 930 & 1 & 23.419 & 19.2 & 493.4\\
1 & 2483 & 18.485 & 0 & 1902 & 2464 & 1 & 90.95 & 12.8 & 255.7\\
2 & 15373 & 1.1123 & 0 & 12511 & 98 & 1 & 4.3832 & 8.01 & 91.03\\
2013-06-18 & 17856 & 3.5281 & 0 & 14413 & 2464 & 1 & 34.678 & 33.3 & 1753\\
1 & 1338 & 34.302 & 0 & 872 & 1510 & 1 & 108.58 & 5.77 & 46.21\\
2 & 27040 & 0.63236 & 0 & 23002 & 73 & 1 & 2.5859 & 8.2 & 104.1\\
2013-06-19 & 28378 & 2.2199 & 0 & 23874 & 1510 & 1 & 24.754 & 26.5 & 981.5\\
1 & 3210 & 14.299 & 0 & 2384 & 548 & 1 & 48.144 & 5.59 & 38.76\\
2 & 15645 & 1.0929 & 0 & 12991 & 85 & 2 & 4.2087 & 7.39 & 80.29\\
2013-06-20 & 18855 & 3.3412 & 0 & 15375 & 548 & 1 & 20.829 & 13.3 & 226.1\\
1 & 1576 & 29.122 & 0 & 1054 & 1779 & 1 & 104.88 & 8.27 & 97.07\\
2 & 13572 & 1.2599 & 0 & 11472 & 112 & 1 & 5.0962 & 7.29 & 76.23\\
2013-06-21 & 15148 & 4.1586 & 0 & 12526 & 1779 & 1 & 35.205 & 24.7 & 882.4\\
1 & 2370 & 19.365 & 0 & 1688 & 1620 & 1 & 85.662 & 10.7 & 151.4\\
2 & 12849 & 1.3308 & 0 & 10600 & 116 & 1 & 5.4289 & 8.29 & 101.5\\
2013-06-24 & 15219 & 4.1392 & 0 & 12288 & 1620 & 1 & 34.784 & 26.2 & 924.8\\
1 & 1095 & 41.914 & 0 & 740 & 2516 & 1 & 138.62 & 8.11 & 106.8\\
2 & 4261 & 4.0129 & 0 & 3078 & 157 & 1 & 12.355 & 5.65 & 42.01\\
2013-06-25 & 5356 & 11.762 & 0 & 3818 & 2516 & 1 & 65.426 & 17 & 478.2\\
1 & 543 & 84.462 & 0 & 344 & 4433 & 1 & 301.17 & 8.17 & 93.66\\
2 & 5549 & 3.0813 & 0 & 4320 & 166 & 1 & 10.772 & 6.13 & 53.15\\
2013-06-26 & 6092 & 10.335 & 0 & 4664 & 4433 & 1 & 93.352 & 26.6 & 1005\\
1 & 504 & 91.069 & 0 & 318 & 4990 & 1 & 322.94 & 8.6 & 109.2\\
2 & 3654 & 4.6795 & 0 & 2674 & 228 & 1 & 14.483 & 6.06 & 53.84\\
2013-06-27 & 4158 & 15.151 & 0 & 2992 & 4990 & 1 & 116.61 & 23.9 & 851.2\\
1 & 196 & 233.52 & 0 & 135 & 10808 & 1 & 942.73 & 8.14 & 82.04\\
2 & 1407 & 12.15 & 0 & 966 & 774 & 1 & 44.965 & 8.6 & 105.1\\
2013-06-28 & 1603 & 39.217 & 0 & 1101 & 10808 & 1 & 339.43 & 22.7 & 654.8\\
1 & 135 & 337.87 & 0 & 82 & 10249 & 1 & 1310.3 & 5.52 & 32.22\\
2 & 308 & 55.484 & 0 & 228 & 1535 & 1 & 168.4 & 4.86 & 29.26\\
2013-07-01 & 443 & 141.54 & 0 & 310 & 10249 & 1 & 746.43 & 9.72 & 106.8\\
1 & 134 & 324.3 & 0 & 108 & 17206 & 1 & 1654.8 & 8.5 & 81.23\\
2 & 149 & 114.7 & 0 & 77 & 1226 & 1 & 233.36 & 2.88 & 8.681\\
2013-07-02 & 283 & 213.95 & 0 & 185 & 17206 & 1 & 1153.7 & 12 & 167.7\\

\hline \multicolumn{10}{|c|}{ZWN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 12:00:00 CT } \\ \hline

1 & 47 & 909.32 & 0 & 28 & 21895 & 1 & 3378 & 5.56 & 31.68\\
2 & 488 & 25.795 & 0 & 337 & 830 & 1 & 85.554 & 5.55 & 37.83\\
2013-07-03 & 535 & 103.41 & 0 & 365 & 21895 & 1 & 1025.8 & 18.7 & 383.7\\

\hline \multicolumn{10}{|c|}{ZWN13, 08:30:00 - 13:15:00 CT } \\ \hline

2013-07-05 & 198 & 84.556 & 0 & 160 & 3439 & 1 & 369.84 & 6.36 & 45.12\\

\hline \multicolumn{10}{|c|}{ZWN13, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 1 & 35190 & 35190 & 1 & 35190 & 1 & 0 & undefined & undefined\\
2 & 107 & 153.71 & 0 & 68 & 2492 & 1 & 387.13 & 3.55 & 14.37\\
2013-07-08 & 108 & 478.12 & 0 & 68 & 35190 & 1 & 3393.3 & 10.2 & 102.2\\
1 & 14 & 3251.6 & 0 & 9 & 30157 & 1 & 8722.3 & 2.8 & 5.855\\
2 & 38 & 447.05 & 0 & 26 & 5228 & 1 & 1066.3 & 3.14 & 9.997\\
2013-07-09 & 52 & 1202.1 & 0 & 35 & 30157 & 1 & 4668.5 & 5.4 & 29.35\\
1 & 5 & 8112.8 & 0 & 4 & 40564 & 1 & 18141 & 2.24 & 2\\
2 & 38 & 432.82 & 0 & 27 & 4342 & 1 & 953.48 & 2.54 & 6.321\\
2013-07-10 & 43 & 1325.8 & 0 & 31 & 40564 & 1 & 6192.6 & 6.35 & 38.18\\
2 & 12 & 1137.3 & 0 & 4 & 7552 & 1 & 2156.2 & 2.79 & 6.161\\
2013-07-11 & 12 & 1137.3 & 0 & 4 & 7552 & 1 & 2156.2 & 2.79 & 6.161\\
A-ALL & 1537474 & 3.8443 & 0 & 1263491 & 40564 & 1 & 70.448 & 307 & 94.48\\
A1-ALL & 156 & 137.67 & 0 & 135 & 10484 & 1 & 926.7 & 9.65 & 101.1\\
A2-ALL & 156 & 45.635 & 0 & 1 & 2154 & 1 & 247.1 & 7.11 & 51.48\\

\hline \multicolumn{10}{|c|}{ZBM13, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-01 & 94456 & 0.87659 & 0 & 86216 & 936 & 1 & 8.7342 & 43.4 & 116.1\\
2013-03-04 & 64542 & 1.2829 & 0 & 57359 & 509 & 1 & 9.4671 & 21.5 & 710.9\\
2013-03-05 & 68369 & 1.2111 & 0 & 62159 & 660 & 1 & 10.362 & 24 & 67.77\\
2013-03-06 & 80254 & 1.0317 & 0 & 73236 & 804 & 1 & 10.394 & 34 & 572.7\\
2013-03-07 & 88688 & 0.93354 & 0 & 80787 & 544 & 1 & 8.7389 & 27.3 & 486.3\\
2013-03-08 & 115675 & 0.71579 & 0 & 106903 & 565 & 1 & 7.2054 & 28.5 & 43\\
2013-03-11 & 55626 & 1.4885 & 0 & 49085 & 429 & 1 & 9.481 & 16.6 & 411.7\\
2013-03-12 & 71209 & 1.1628 & 0 & 65090 & 636 & 1 & 10.303 & 25.7 & 149.3\\
2013-03-13 & 86616 & 0.95587 & 0 & 78784 & 629 & 1 & 8.8819 & 28.6 & 506.8\\
2013-03-14 & 88680 & 0.93368 & 0 & 80584 & 928 & 1 & 8.6334 & 37.1 & 1097\\
2013-03-15 & 80313 & 1.0309 & 0 & 73496 & 790 & 1 & 10.216 & 30.8 & 497.5\\
2013-03-18 & 108272 & 0.76473 & 0 & 97127 & 383 & 1 & 4.4773 & 18.8 & 211.7\\
2013-03-19 & 108949 & 0.75992 & 0 & 100817 & 644 & 1 & 8.0467 & 34.2 & 470.7\\
2013-03-20 & 95482 & 0.86717 & 0 & 87187 & 1341 & 1 & 9.9096 & 59 & 339.9\\
2013-03-21 & 87451 & 0.94679 & 0 & 80661 & 633 & 1 & 9.2642 & 29.8 & 576.9\\
2013-03-22 & 84852 & 0.97579 & 0 & 77963 & 571 & 1 & 8.381 & 26 & 427.9\\
2013-03-25 & 107213 & 0.77229 & 0 & 98232 & 1184 & 1 & 7.5694 & 57.1 & 1664\\
2013-03-26 & 80780 & 1.025 & 0 & 74388 & 1651 & 1 & 12.23 & 53.9 & 1752\\
2013-03-28 & 81903 & 1.0109 & 0 & 74271 & 935 & 1 & 8.9251 & 32.8 & 738.7\\
2013-04-01 & 38447 & 2.1535 & 0 & 32505 & 1279 & 1 & 17.803 & 28.7 & 1277\\
2013-04-02 & 71993 & 1.1501 & 0 & 64680 & 670 & 1 & 10.036 & 31.4 & 244.7\\
2013-04-03 & 95179 & 0.86993 & 0 & 87297 & 1132 & 1 & 10.673 & 50.7 & 192.9\\
2013-04-04 & 120918 & 0.68475 & 0 & 111304 & 613 & 1 & 6.9179 & 35.5 & 224\\
2013-04-05 & 125020 & 0.66221 & 0 & 113402 & 323 & 1 & 5.1066 & 23.9 & 154\\
2013-04-08 & 79051 & 1.0474 & 0 & 70764 & 278 & 1 & 6.3209 & 14.6 & 110.8\\
2013-04-09 & 81766 & 1.0126 & 0 & 74015 & 798 & 1 & 9.356 & 32.9 & 613.9\\
2013-04-10 & 92498 & 0.89513 & 0 & 84744 & 835 & 1 & 10.256 & 39.4 & 1066\\
2013-04-11 & 86098 & 0.96168 & 0 & 78258 & 435 & 1 & 7.0676 & 22.5 & 345.9\\
2013-04-12 & 88506 & 0.93544 & 0 & 80149 & 1220 & 1 & 8.3272 & 48.1 & 2481\\
2013-04-15 & 93971 & 0.88111 & 0 & 84949 & 622 & 1 & 7.5062 & 29.7 & 36.81\\
2013-04-16 & 81790 & 1.0123 & 0 & 73903 & 583 & 1 & 7.041 & 22.8 & 373.5\\
2013-04-17 & 99483 & 0.83228 & 0 & 91033 & 659 & 1 & 7.9897 & 30.7 & 197.2\\
2013-04-18 & 96096 & 0.86163 & 0 & 87623 & 673 & 1 & 6.7807 & 28.7 & 118.1\\
2013-04-19 & 79239 & 1.0449 & 0 & 72638 & 663 & 1 & 9.7706 & 27.6 & 355.6\\
2013-04-22 & 79168 & 1.0459 & 0 & 71173 & 785 & 1 & 8.9983 & 33.3 & 558.6\\
2013-04-23 & 116717 & 0.70939 & 0 & 107564 & 666 & 1 & 7.5181 & 35.5 & 98.45\\
2013-04-24 & 77639 & 1.0665 & 0 & 69758 & 744 & 1 & 9.8998 & 31.9 & 431.2\\
2013-04-25 & 71644 & 1.1557 & 0 & 64448 & 850 & 1 & 10.755 & 32.1 & 248.5\\
2013-04-26 & 77510 & 1.0682 & 0 & 69575 & 500 & 1 & 8.9789 & 24.5 & 244.2\\
2013-04-29 & 62875 & 1.3169 & 0 & 55886 & 1048 & 1 & 11.725 & 41.9 & 2692\\
2013-04-30 & 87432 & 0.94701 & 0 & 80065 & 1120 & 1 & 10.529 & 42.1 & 1239\\
2013-05-01 & 67363 & 1.2291 & 0 & 59339 & 1724 & 1 & 13.638 & 50.2 & 238.2\\
2013-05-02 & 95393 & 0.86797 & 0 & 87906 & 910 & 1 & 10.054 & 40.4 & 130.6\\
2013-05-03 & 129506 & 0.63934 & 0 & 119902 & 1182 & 1 & 9.8071 & 52.2 & 910.8\\
2013-05-06 & 64133 & 1.2911 & 0 & 56051 & 328 & 1 & 8.5551 & 15.7 & 324.7\\
2013-05-07 & 73114 & 1.1324 & 0 & 65273 & 766 & 1 & 10.245 & 32.7 & 310.5\\
2013-05-08 & 83341 & 0.99348 & 0 & 75346 & 850 & 1 & 10.657 & 37.9 & 785.7\\
2013-05-09 & 103912 & 0.79682 & 0 & 95341 & 758 & 1 & 8.2729 & 34.1 & 376.5\\
2013-05-10 & 130069 & 0.63658 & 0 & 118875 & 469 & 1 & 5.5578 & 28.2 & 309.5\\
2013-05-13 & 98945 & 0.83681 & 0 & 89429 & 499 & 1 & 6.5016 & 29.7 & 177.9\\
2013-05-14 & 97477 & 0.84941 & 0 & 89183 & 719 & 1 & 7.9797 & 33.2 & 173.3\\
2013-05-15 & 110052 & 0.75234 & 0 & 100219 & 645 & 1 & 6.9139 & 35.4 & 612.6\\
2013-05-16 & 115072 & 0.71954 & 0 & 106407 & 615 & 1 & 7.8304 & 33.3 & 40.15\\
2013-05-17 & 104864 & 0.78958 & 0 & 96487 & 816 & 1 & 8.0275 & 34.5 & 448.6\\
2013-05-20 & 93651 & 0.88412 & 0 & 85171 & 440 & 1 & 6.5867 & 22 & 13.84\\
2013-05-21 & 116866 & 0.7085 & 0 & 108426 & 723 & 1 & 7.9683 & 37.6 & 121.3\\
2013-05-22 & 193516 & 0.42787 & 0 & 180875 & 751 & 1 & 5.2716 & 43.7 & 282.7\\
2013-05-23 & 168358 & 0.49179 & 0 & 155382 & 352 & 1 & 4.1583 & 29.3 & 135.5\\
2013-05-24 & 101640 & 0.78807 & 0 & 93284 & 417 & 2 & 6.6847 & 24.7 & 157.4\\
2013-05-29 & 162996 & 0.50798 & 0 & 151356 & 342 & 1 & 4.436 & 26.8 & 31.71\\
2013-05-30 & 105350 & 0.7859 & 0 & 97262 & 485 & 1 & 6.8708 & 23.8 & 205.5\\
2013-05-31 & 21823 & 3.794 & 0 & 16950 & 871 & 1 & 24.151 & 18.2 & 449.4\\
2013-06-03 & 4991 & 16.586 & 0 & 3247 & 2835 & 1 & 86.732 & 18.2 & 462.9\\
2013-06-04 & 2310 & 35.826 & 0 & 1388 & 4785 & 1 & 186.65 & 14.2 & 265.8\\
2013-06-05 & 1711 & 44.87 & 0 & 1140 & 5046 & 1 & 237.22 & 12.9 & 214.9\\
2013-06-06 & 1489 & 55.582 & 0 & 968 & 10579 & 1 & 382.36 & 19.3 & 457.8\\
2013-06-07 & 1259 & 64.519 & 0 & 825 & 10588 & 1 & 430.75 & 15.7 & 319.1\\
2013-06-10 & 596 & 137.12 & 0 & 270 & 5046 & 1 & 518.05 & 6.35 & 47.26\\
2013-06-11 & 437 & 172.71 & 0 & 205 & 9926 & 1 & 744.15 & 10.7 & 130.5\\
2013-06-12 & 210 & 394 & 0 & 94 & 16559 & 1 & 1331.1 & 9.21 & 104.1\\
2013-06-13 & 135 & 551.5 & 0 & 74 & 16081 & 1 & 1824.4 & 5.82 & 41.04\\
2013-06-14 & 85 & 585.15 & 0 & 31 & 9150 & 1 & 1344.1 & 4.18 & 20.73\\
2013-06-17 & 75 & 702.31 & 0 & 29 & 10715 & 1 & 1823.1 & 3.91 & 15.59\\
2013-06-18 & 54 & 1371 & 0 & 29 & 28786 & 1 & 4635.5 & 4.99 & 24.86\\
2013-06-19 & 33 & 1164.9 & 0 & 5 & 21437 & 1 & 3699.2 & 5.46 & 27.9\\
A-ALL & 5803196 & 1.0453 & 0 & 5286847 & 28786 & 1 & 28.185 & 465 & -0.6454\\
A1-ALL & 75 & 1566.9 & 0 & 63 & 30617 & 1 & 5955.8 & 4.37 & 17.8\\
A2-ALL & 75 & 348.53 & 0 & 1 & 16358 & 1 & 1977.4 & 7.5 & 57.68\\

\hline \multicolumn{10}{|c|}{ESM13, 1 is 17:00:00 - 15:15:00, 2 is 15:30:00 - 16:15:00 CT } \\ \hline

1 & 3475 & 22.997 & 0 & 1288 & 4219 & 1 & 113.36 & 22.3 & 667.5\\
2 & 11 & 228.18 & 0 & 7 & 1667 & 1 & 506.58 & 2.73 & 5.556\\
2013-03-01 & 3486 & 23.645 & 0 & 1295 & 4219 & 1 & 116.96 & 21.1 & 597.8\\
1 & 2528 & 31.681 & 0 & 1185 & 1635 & 1 & 104.95 & 7.55 & 74.34\\
2 & 79 & 34.025 & 0 & 40 & 359 & 1 & 72.337 & 2.75 & 7.167\\
2013-03-04 & 2607 & 31.752 & 0 & 1225 & 1635 & 1 & 104.11 & 7.53 & 74.51\\
1 & 7118 & 11.253 & 0 & 3955 & 1547 & 1 & 58.29 & 14.5 & 277.6\\
2 & 132 & 20.28 & 0 & 33 & 300 & 1 & 51.096 & 3.66 & 14.28\\
2013-03-05 & 7250 & 11.417 & 0 & 3988 & 1547 & 1 & 58.177 & 14.3 & 274.7\\
1 & 9013 & 8.8869 & 0 & 5376 & 1068 & 1 & 39.748 & 12.1 & 204.9\\
2 & 27 & 98.963 & 0 & 8 & 448 & 1 & 129.03 & 1.29 & 0.4161\\
2013-03-06 & 9040 & 9.156 & 0 & 5384 & 1068 & 1 & 40.586 & 11.6 & 190.2\\
1 & 52856 & 1.5154 & 0 & 42567 & 640 & 1 & 11.751 & 24.9 & 907.7\\
2 & 495 & 5.4525 & 0 & 352 & 112 & 1 & 14.18 & 3.73 & 16.15\\
2013-03-07 & 53351 & 1.5519 & 0 & 42919 & 640 & 1 & 11.782 & 24.5 & 890.1\\
1 & 312119 & 0.25663 & 0 & 292531 & 170 & 1 & 2.6011 & 27.4 & 29.37\\
2 & 1423 & 1.8967 & 0 & 1092 & 96 & 1 & 6.4983 & 7.11 & 72.56\\
2013-03-08 & 313542 & 0.26407 & 0 & 293623 & 170 & 1 & 2.6341 & 26.8 & 37.12\\
1 & 216076 & 0.3707 & 0 & 196734 & 214 & 1 & 2.7804 & 20.4 & 51.96\\
2 & 1891 & 1.4273 & 0 & 1399 & 71 & 1 & 4.3991 & 6.4 & 60.69\\
2013-03-11 & 217967 & 0.37986 & 0 & 198133 & 214 & 1 & 2.8002 & 20 & 0.702\\
1 & 312136 & 0.25662 & 0 & 288468 & 218 & 1 & 2.2249 & 31.1 & 48.93\\
2 & 1549 & 1.7424 & 0 & 1133 & 47 & 1 & 4.8989 & 4.45 & 24.19\\
2013-03-12 & 313685 & 0.26395 & 0 & 289601 & 218 & 1 & 2.2484 & 30.3 & 62.37\\
1 & 277047 & 0.28912 & 0 & 254378 & 184 & 1 & 2.1319 & 21.3 & 36.87\\
2 & 1749 & 1.542 & 0 & 1296 & 46 & 2 & 4.531 & 4.87 & 29.98\\
2013-03-13 & 278796 & 0.29698 & 0 & 255674 & 184 & 1 & 2.1575 & 20.7 & 1.185\\
1 & 259700 & 0.30843 & 0 & 236422 & 257 & 1 & 2.3033 & 25.8 & 56.33\\
2 & 3506 & 0.76982 & 0 & 2817 & 37 & 1 & 2.5472 & 5.99 & 48.9\\
2013-03-14 & 263206 & 0.31457 & 0 & 239239 & 257 & 1 & 2.3073 & 25.4 & 7.455\\
1 & 330701 & 0.24221 & 0 & 304214 & 95 & 1 & 1.5328 & 14.1 & 2.959\\
2 & 1543 & 1.7492 & 0 & 1106 & 46 & 1 & 4.5349 & 4.27 & 23.36\\
2013-03-15 & 332244 & 0.24921 & 0 & 305320 & 95 & 1 & 1.5635 & 13.8 & 5.507\\
1 & 482149 & 0.16613 & 0 & 444769 & 39 & 1 & 0.86108 & 10.9 & -2.535\\
2 & 1454 & 1.8563 & 0 & 1038 & 73 & 1 & 5.2562 & 5.41 & 41.93\\
2013-03-18 & 483603 & 0.17121 & 0 & 445807 & 73 & 1 & 0.91149 & 12.8 & -0.2314\\
1 & 585803 & 0.13673 & 0 & 555480 & 193 & 1 & 1.1624 & 28.8 & 21.31\\
2 & 2423 & 1.1135 & 0 & 1854 & 36 & 1 & 3.2316 & 4.91 & 31.43\\
2013-03-19 & 588226 & 0.14076 & 0 & 557334 & 193 & 1 & 1.18 & 27.9 & 11.18\\
1 & 421705 & 0.18994 & 0 & 394119 & 81 & 1 & 1.359 & 18.2 & 2.121\\
2 & 2621 & 1.0298 & 0 & 2018 & 38 & 1 & 2.993 & 4.92 & 33.41\\
2013-03-20 & 424326 & 0.19513 & 0 & 396137 & 81 & 1 & 1.3766 & 17.7 & 7.979\\
1 & 449076 & 0.17836 & 0 & 420779 & 147 & 1 & 1.5588 & 27.3 & 22.4\\
2 & 2322 & 1.1624 & 0 & 1733 & 51 & 1 & 3.225 & 5.19 & 42.99\\
2013-03-21 & 451398 & 0.18343 & 0 & 422512 & 147 & 1 & 1.5735 & 26.7 & 8.18\\
1 & 383234 & 0.20901 & 0 & 358017 & 130 & 1 & 1.6926 & 24 & 2.366\\
2 & 2796 & 0.96531 & 0 & 2128 & 27 & 1 & 2.7185 & 4.52 & 25.25\\
2013-03-22 & 386030 & 0.21449 & 0 & 360145 & 130 & 1 & 1.7034 & 23.5 & 15.27\\
1 & 522068 & 0.15343 & 0 & 492272 & 150 & 1 & 1.3472 & 26.9 & 6.01\\
2 & 2819 & 0.95743 & 0 & 2097 & 40 & 1 & 2.4963 & 5.01 & 40.87\\
2013-03-25 & 524887 & 0.15774 & 0 & 494369 & 150 & 1 & 1.3573 & 26.4 & -0.2541\\
1 & 361316 & 0.22169 & 0 & 336516 & 284 & 1 & 1.8668 & 30.3 & 25.47\\
2 & 1775 & 1.5206 & 0 & 1293 & 43 & 1 & 4.1409 & 4.53 & 26.17\\
2013-03-26 & 363091 & 0.22804 & 0 & 337809 & 284 & 1 & 1.8867 & 29.5 & 44.31\\
1 & 360529 & 0.22217 & 0 & 332620 & 124 & 1 & 1.5141 & 23.6 & 6.459\\
2 & 1558 & 1.7323 & 0 & 1066 & 41 & 1 & 4.2459 & 4.12 & 21.91\\
2013-03-28 & 362087 & 0.22867 & 0 & 333686 & 124 & 1 & 1.5395 & 22.8 & 14.56\\
1 & 262238 & 0.30544 & 0 & 239939 & 219 & 1 & 2.604 & 24.5 & -2.318\\
2 & 1731 & 1.5581 & 0 & 1277 & 53 & 1 & 4.5479 & 5.02 & 33.01\\
2013-04-01 & 263969 & 0.31366 & 0 & 241216 & 219 & 1 & 2.6233 & 24 & 9.796\\
1 & 386064 & 0.20748 & 0 & 357627 & 131 & 1 & 1.3782 & 21 & 16.3\\
2 & 2051 & 1.3159 & 0 & 1564 & 48 & 1 & 3.9921 & 4.97 & 31.43\\
2013-04-02 & 388115 & 0.21333 & 0 & 359191 & 131 & 1 & 1.4071 & 20.3 & -1.184\\
1 & 534519 & 0.14985 & 0 & 506587 & 178 & 1 & 1.5238 & 32.7 & 11.69\\
2 & 1807 & 1.4931 & 0 & 1345 & 56 & 1 & 4.3004 & 5.24 & 39.27\\
2013-04-03 & 536326 & 0.15438 & 0 & 507932 & 178 & 1 & 1.5435 & 31.8 & 22.88\\
1 & 525559 & 0.15241 & 0 & 493901 & 140 & 1 & 1.3423 & 33.2 & 5.895\\
2 & 1859 & 1.4519 & 0 & 1416 & 76 & 1 & 4.8525 & 6.6 & 64.38\\
2013-04-04 & 527418 & 0.15699 & 0 & 495317 & 140 & 1 & 1.3727 & 32.1 & 17.34\\
1 & 538134 & 0.14885 & 0 & 506710 & 113 & 2 & 1.3077 & 27.8 & 4.869\\
2 & 1748 & 1.5441 & 0 & 1294 & 55 & 1 & 4.4414 & 4.94 & 32.85\\
2013-04-05 & 539882 & 0.15336 & 0 & 508004 & 113 & 2 & 1.3322 & 26.9 & 11.92\\
1 & 354693 & 0.22583 & 0 & 328229 & 127 & 1 & 1.5177 & 19.2 & 4.019\\
2 & 4320 & 0.62477 & 0 & 3377 & 26 & 1 & 1.829 & 5.15 & 36.31\\
2013-04-08 & 359013 & 0.23063 & 0 & 331606 & 127 & 1 & 1.5224 & 18.9 & -2.783\\
1 & 388399 & 0.20623 & 0 & 361388 & 146 & 1 & 1.4733 & 20.2 & -0.009466\\
2 & 1334 & 2.0232 & 0 & 969 & 81 & 1 & 6.0348 & 5.5 & 42.48\\
2013-04-09 & 389733 & 0.21245 & 0 & 362357 & 146 & 1 & 1.5162 & 19.8 & 5.277\\
1 & 439952 & 0.18206 & 0 & 410731 & 229 & 1 & 1.7615 & 41.7 & 1.411\\
2 & 2284 & 1.1817 & 0 & 1600 & 58 & 1 & 3.1732 & 5.88 & 60.76\\
2013-04-10 & 442236 & 0.18723 & 0 & 412331 & 229 & 1 & 1.7732 & 40.8 & 31.35\\
1 & 390889 & 0.20491 & 0 & 364797 & 139 & 1 & 1.6455 & 23.6 & 13.14\\
2 & 1743 & 1.5479 & 0 & 1299 & 50 & 1 & 4.5038 & 4.88 & 30.75\\
2013-04-11 & 392632 & 0.21088 & 0 & 366096 & 139 & 1 & 1.6714 & 22.9 & 20.46\\
1 & 434586 & 0.18431 & 0 & 407193 & 245 & 1 & 1.6276 & 34.1 & 52.2\\
2 & 1587 & 1.7007 & 0 & 1203 & 62 & 1 & 5.3177 & 5.56 & 40.8\\
2013-04-12 & 436173 & 0.18983 & 0 & 408396 & 245 & 1 & 1.6585 & 32.9 & 12.48\\
1 & 668143 & 0.11988 & 0 & 635352 & 153 & 1 & 1.0836 & 30.2 & 13.75\\
2 & 12094 & 0.22317 & 0 & 10539 & 17 & 1 & 0.8268 & 7.51 & 84.66\\
2013-04-15 & 680237 & 0.12172 & 0 & 645891 & 153 & 1 & 1.0797 & 30 & 9.622\\
1 & 533731 & 0.15007 & 0 & 499262 & 87 & 1 & 1.0111 & 18.6 & 0.1044\\
2 & 2358 & 1.1446 & 0 & 1795 & 31 & 1 & 3.2452 & 4.41 & 23.76\\
2013-04-16 & 536089 & 0.15445 & 0 & 501057 & 87 & 1 & 1.0337 & 18.1 & 5.046\\
1 & 598278 & 0.13388 & 0 & 566032 & 83 & 2 & 1.1017 & 24.1 & 1.028\\
2 & 6084 & 0.44362 & 0 & 5087 & 24 & 1 & 1.5304 & 6.28 & 54.3\\
2013-04-18 & 604362 & 0.137 & 0 & 571119 & 83 & 2 & 1.1073 & 23.7 & -2.525\\
1 & 479358 & 0.1671 & 0 & 449802 & 91 & 1 & 1.2575 & 20.7 & 3.623\\
2 & 1667 & 1.6191 & 0 & 1186 & 55 & 1 & 4.5371 & 5.12 & 35.02\\
2013-04-19 & 481025 & 0.17213 & 0 & 450988 & 91 & 1 & 1.2863 & 20.2 & 7.835\\
1 & 438698 & 0.18258 & 0 & 409947 & 82 & 1 & 1.2428 & 16.2 & 4.901\\
2 & 1660 & 1.6259 & 0 & 1253 & 60 & 1 & 5.0331 & 5.18 & 34.83\\
2013-04-22 & 440358 & 0.18802 & 0 & 411200 & 82 & 1 & 1.2814 & 16.1 & -1.596\\
1 & 535036 & 0.14971 & 0 & 505108 & 117 & 1 & 1.3245 & 30.1 & 11.77\\
2 & 8550 & 0.31567 & 0 & 7360 & 27 & 1 & 1.2563 & 8.59 & 109.5\\
2013-04-23 & 543586 & 0.15232 & 0 & 512468 & 117 & 1 & 1.3236 & 29.8 & 14.33\\
1 & 372766 & 0.21488 & 0 & 345097 & 115 & 1 & 1.5803 & 22.3 & 5.862\\
2 & 1787 & 1.5104 & 0 & 1380 & 52 & 1 & 4.6681 & 5.29 & 36.77\\
2013-04-24 & 374553 & 0.22106 & 0 & 346477 & 115 & 1 & 1.6116 & 21.7 & 12.5\\
1 & 392120 & 0.20427 & 0 & 365205 & 242 & 1 & 1.8105 & 34.5 & 46.69\\
2 & 1954 & 1.3797 & 0 & 1439 & 58 & 1 & 4.3009 & 5.79 & 45.36\\
2013-04-25 & 394074 & 0.2101 & 0 & 366644 & 242 & 1 & 1.8331 & 33.5 & 6.189\\
1 & 358208 & 0.22361 & 0 & 332640 & 171 & 1 & 1.6782 & 22.4 & 25.2\\
2 & 1158 & 2.3307 & 0 & 847 & 87 & 1 & 7.48 & 5.74 & 41.78\\
2013-04-26 & 359366 & 0.2304 & 0 & 333487 & 171 & 1 & 1.7325 & 22 & -0.9447\\
1 & 297455 & 0.26928 & 0 & 273397 & 183 & 1 & 2.2165 & 27.2 & 32.2\\
2 & 1543 & 1.7492 & 0 & 1102 & 71 & 1 & 5.0425 & 5.89 & 49.28\\
2013-04-29 & 298998 & 0.27692 & 0 & 274499 & 183 & 1 & 2.2428 & 26.5 & 42.16\\
1 & 349137 & 0.22942 & 0 & 323846 & 169 & 1 & 2.0139 & 27.3 & 12.97\\
2 & 2450 & 1.1016 & 0 & 1843 & 45 & 1 & 3.2559 & 5.27 & 37.65\\
2013-04-30 & 351587 & 0.2355 & 0 & 325689 & 169 & 1 & 2.0265 & 26.8 & 28.3\\
1 & 332557 & 0.24086 & 0 & 306809 & 231 & 1 & 2.3572 & 33.6 & 48.91\\
2 & 2045 & 1.3198 & 0 & 1557 & 53 & 1 & 4.3622 & 5.74 & 41.72\\
2013-05-01 & 334602 & 0.24745 & 0 & 308366 & 231 & 1 & 2.3761 & 32.8 & 1.435\\
1 & 394413 & 0.20308 & 0 & 368024 & 153 & 1 & 1.7466 & 27.2 & 4.413\\
2 & 1565 & 1.7246 & 0 & 1124 & 55 & 1 & 4.8209 & 4.85 & 31.5\\
2013-05-02 & 395978 & 0.2091 & 0 & 369148 & 153 & 1 & 1.7718 & 26.4 & 13.12\\
1 & 398357 & 0.20107 & 0 & 372403 & 176 & 1 & 1.8855 & 27.7 & 27.8\\
2 & 1346 & 2.0052 & 0 & 932 & 71 & 1 & 5.667 & 5.49 & 41.21\\
2013-05-03 & 399703 & 0.20715 & 0 & 373335 & 176 & 1 & 1.9137 & 26.9 & 3.057\\
1 & 213964 & 0.37436 & 0 & 192139 & 143 & 1 & 2.4029 & 16.6 & 24.31\\
2 & 1451 & 1.8601 & 0 & 1097 & 63 & 1 & 5.8797 & 5.22 & 33.02\\
2013-05-06 & 215415 & 0.38437 & 0 & 193236 & 143 & 1 & 2.4459 & 16.2 & 28.09\\
1 & 310621 & 0.25787 & 0 & 286648 & 124 & 1 & 1.9159 & 19.7 & 9.454\\
2 & 1837 & 1.4692 & 0 & 1386 & 75 & 1 & 4.4583 & 6.78 & 76.19\\
2013-05-07 & 312458 & 0.26499 & 0 & 288034 & 124 & 1 & 1.9428 & 19.3 & 15.66\\
1 & 309104 & 0.25913 & 0 & 283037 & 162 & 1 & 1.9195 & 21.8 & 6.063\\
2 & 1621 & 1.665 & 0 & 1163 & 56 & 1 & 4.6947 & 5.4 & 40.34\\
2013-05-08 & 310725 & 0.26647 & 0 & 284200 & 162 & 1 & 1.9469 & 21.3 & 13.64\\
1 & 367650 & 0.21787 & 0 & 341050 & 429 & 1 & 1.9258 & 50.3 & 108.5\\
2 & 2279 & 1.1843 & 0 & 1677 & 54 & 1 & 3.3483 & 5.47 & 46.68\\
2013-05-09 & 369929 & 0.22382 & 0 & 342727 & 429 & 1 & 1.9393 & 49.1 & 192.1\\
1 & 365141 & 0.21936 & 0 & 339194 & 173 & 1 & 1.7767 & 25.8 & -1.424\\
2 & 1605 & 1.6816 & 0 & 1162 & 127 & 1 & 5.5053 & 10 & 179.6\\
2013-05-10 & 366746 & 0.22576 & 0 & 340356 & 173 & 1 & 1.8123 & 25.5 & 8.371\\
1 & 292806 & 0.27356 & 0 & 268279 & 153 & 1 & 1.903 & 20.9 & 35.18\\
2 & 1350 & 1.9993 & 0 & 977 & 54 & 1 & 5.5678 & 4.48 & 25.24\\
2013-05-13 & 294156 & 0.28148 & 0 & 269256 & 153 & 1 & 1.9393 & 20.3 & 2.383\\
1 & 376319 & 0.21285 & 0 & 349413 & 162 & 1 & 1.9052 & 28.3 & 32.95\\
2 & 1718 & 1.571 & 0 & 1209 & 47 & 1 & 4.0706 & 4.45 & 26.65\\
2013-05-14 & 378037 & 0.21902 & 0 & 350622 & 162 & 1 & 1.9228 & 27.6 & 6.662\\
1 & 440021 & 0.18203 & 0 & 410313 & 153 & 1 & 1.5857 & 32.4 & 0.1636\\
2 & 2435 & 1.1084 & 0 & 1912 & 44 & 1 & 3.6209 & 5.74 & 42.94\\
2013-05-15 & 442456 & 0.18713 & 0 & 412225 & 153 & 1 & 1.6055 & 31.5 & 18.55\\
1 & 417843 & 0.1917 & 0 & 391414 & 177 & 1 & 1.7255 & 28.2 & 19.27\\
2 & 1930 & 1.3984 & 0 & 1451 & 124 & 1 & 5.2735 & 10.4 & 177.9\\
2013-05-16 & 419773 & 0.19724 & 0 & 392865 & 177 & 1 & 1.7602 & 27.8 & -2.12\\
1 & 368582 & 0.21732 & 0 & 344216 & 169 & 1 & 1.9489 & 28.2 & 23.34\\
2 & 2539 & 1.063 & 0 & 1989 & 52 & 1 & 3.4186 & 5.94 & 51.02\\
2013-05-17 & 371121 & 0.2231 & 0 & 346205 & 169 & 1 & 1.9639 & 27.6 & -0.3026\\
1 & 349438 & 0.22922 & 0 & 325017 & 122 & 1 & 1.9164 & 21.3 & 6.892\\
2 & 983 & 2.7447 & 0 & 655 & 67 & 1 & 6.9528 & 4.04 & 20.47\\
2013-05-20 & 350421 & 0.23628 & 0 & 325672 & 122 & 1 & 1.9533 & 20.7 & 9.746\\
1 & 391424 & 0.20463 & 0 & 366135 & 241 & 1 & 1.9018 & 33 & 34.2\\
2 & 1500 & 1.7993 & 0 & 1114 & 67 & 1 & 5.8553 & 6.16 & 49.85\\
2013-05-21 & 392924 & 0.21072 & 0 & 367249 & 241 & 1 & 1.9348 & 32 & 45.8\\
1 & 747197 & 0.1072 & 0 & 718514 & 191 & 1 & 1.3837 & 42.2 & 19.9\\
2 & 2871 & 0.94009 & 0 & 2250 & 37 & 1 & 2.9046 & 5.28 & 37.3\\
2013-05-22 & 750068 & 0.11039 & 0 & 720764 & 191 & 1 & 1.3936 & 41.4 & 19.04\\
1 & 473816 & 0.16905 & 0 & 442440 & 95 & 1 & 1.222 & 22.3 & 1.576\\
2 & 1393 & 1.9368 & 0 & 1034 & 94 & 1 & 5.636 & 6.22 & 66.34\\
2013-05-24 & 475209 & 0.17423 & 0 & 443474 & 95 & 1 & 1.2614 & 22.1 & 6.532\\
1 & 571173 & 0.14024 & 0 & 539744 & 152 & 1 & 1.2489 & 30.2 & 18.23\\
2 & 1744 & 1.5476 & 0 & 1311 & 54 & 1 & 4.673 & 5.43 & 39.89\\
2013-05-29 & 572917 & 0.14452 & 0 & 541055 & 152 & 1 & 1.2757 & 29.2 & 5.674\\
1 & 462381 & 0.17323 & 0 & 432312 & 114 & 1 & 1.2831 & 22.4 & 11.22\\
2 & 1216 & 2.2188 & 0 & 873 & 59 & 1 & 6.1293 & 4.29 & 22.77\\
2013-05-30 & 463597 & 0.1786 & 0 & 433185 & 114 & 1 & 1.3234 & 21.7 & -2.324\\
1 & 604123 & 0.13259 & 0 & 573268 & 153 & 1 & 1.3387 & 34.3 & 19.25\\
2 & 4752 & 0.56797 & 0 & 3858 & 38 & 1 & 2.004 & 8.01 & 95.39\\
2013-05-31 & 608875 & 0.13599 & 0 & 577126 & 153 & 1 & 1.3457 & 33.7 & 3.929\\
1 & 577911 & 0.1386 & 0 & 545708 & 126 & 1 & 1.2049 & 27.9 & 10.08\\
2 & 2179 & 1.2382 & 0 & 1709 & 55 & 1 & 3.9007 & 5.4 & 40.42\\
2013-06-04 & 580090 & 0.14273 & 0 & 547417 & 126 & 1 & 1.228 & 27 & 2.57\\
1 & 743326 & 0.10776 & 0 & 709744 & 124 & 1 & 0.99029 & 26.2 & 3.374\\
2 & 2264 & 1.1921 & 0 & 1700 & 38 & 1 & 3.514 & 5.06 & 32.88\\
2013-06-06 & 745590 & 0.11105 & 0 & 711444 & 124 & 1 & 1.0093 & 25.4 & 0.9672\\
1 & 614989 & 0.13024 & 0 & 582446 & 96 & 1 & 1.0533 & 22.6 & -2.395\\
2 & 1839 & 1.4676 & 0 & 1468 & 68 & 1 & 5.0813 & 5.71 & 42.64\\
2013-06-07 & 616828 & 0.13423 & 0 & 583914 & 96 & 1 & 1.0902 & 22.3 & 2.68\\
1 & 464125 & 0.17258 & 0 & 436049 & 125 & 1 & 1.449 & 25.4 & 0.3024\\
2 & 1261 & 2.1404 & 0 & 953 & 93 & 1 & 7.8131 & 6.43 & 51.16\\
2013-06-10 & 465386 & 0.17791 & 0 & 437002 & 125 & 1 & 1.5065 & 25.2 & 5.768\\
1 & 619561 & 0.12928 & 0 & 587702 & 216 & 1 & 1.2725 & 45.4 & 15.91\\
2 & 2027 & 1.3315 & 0 & 1581 & 77 & 1 & 4.521 & 7.15 & 80.81\\
2013-06-11 & 621588 & 0.1332 & 0 & 589283 & 216 & 1 & 1.2982 & 43.7 & 41.89\\
1 & 616896 & 0.12984 & 0 & 585226 & 166 & 1 & 1.2458 & 31.6 & 9.043\\
2 & 2447 & 1.103 & 0 & 1780 & 28 & 1 & 2.6284 & 3.45 & 15.25\\
2013-06-12 & 619343 & 0.13369 & 0 & 587006 & 166 & 1 & 1.2557 & 30.8 & 2.908\\
1 & 493831 & 0.1622 & 0 & 458387 & 90 & 1 & 1.0114 & 18.1 & 5.403\\
2 & 1398 & 1.9306 & 0 & 949 & 55 & 1 & 4.9431 & 4.54 & 28.05\\
2013-06-13 & 495229 & 0.16719 & 0 & 459336 & 90 & 1 & 1.0477 & 17.9 & -1.96\\
1 & 143313 & 0.55891 & 0 & 120792 & 155 & 1 & 2.748 & 14.1 & 55.65\\
2 & 585 & 4.6085 & 0 & 390 & 109 & 1 & 11.473 & 3.97 & 20.64\\
2013-06-14 & 143898 & 0.57537 & 0 & 121182 & 155 & 1 & 2.8498 & 13.9 & 54.97\\
1 & 63436 & 1.2627 & 0 & 48917 & 387 & 1 & 6.0252 & 18.2 & 668.7\\
2 & 315 & 8.5619 & 0 & 194 & 151 & 1 & 21.198 & 3.65 & 14.52\\
2013-06-17 & 63751 & 1.2987 & 0 & 49111 & 387 & 1 & 6.2128 & 17.4 & 603.2\\
1 & 41078 & 1.9499 & 0 & 30092 & 361 & 1 & 9.2333 & 15.2 & 350.7\\
2 & 199 & 13.548 & 0 & 108 & 207 & 1 & 31.064 & 4.11 & 20\\
2013-06-18 & 41277 & 2.0058 & 0 & 30200 & 361 & 1 & 9.493 & 14.8 & 327.9\\
1 & 46859 & 1.7094 & 0 & 35855 & 695 & 1 & 9.4448 & 24.8 & 1147\\
2 & 506 & 5.3281 & 0 & 285 & 136 & 1 & 12.515 & 4.65 & 31.76\\
2013-06-19 & 47365 & 1.748 & 0 & 36140 & 695 & 1 & 9.49 & 24.3 & 1114\\
1 & 45892 & 1.7454 & 0 & 32896 & 273 & 1 & 7.6 & 13.6 & 279.3\\
2 & 520 & 5.175 & 0 & 390 & 214 & 1 & 17.491 & 6.14 & 51.38\\
2013-06-20 & 46412 & 1.7838 & 0 & 33286 & 273 & 1 & 7.7887 & 13.3 & 266.6\\
A-ALL & 27430421 & 0.21731 & 0 & 25580586 & 4219 & 1 & 1368.8 & 305 & -2.555\\
A1-ALL & 144 & 1.2361 & 0 & 143 & 178 & 1 & 14.833 & 12 & 141\\
A2-ALL & 144 & 3.0556 & 0 & 1 & 190 & 1 & 16.014 & 11.3 & 129.7\\

\hline \multicolumn{10}{|c|}{GCM13, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 3415 & 24.163 & 0 & 1724 & 2144 & 1 & 100.93 & 10.9 & 155.7\\
2013-03-14 & 4350 & 19.004 & 0 & 2692 & 3542 & 1 & 98.29 & 18.4 & 500.9\\
2013-03-15 & 2002 & 39.333 & 0 & 1038 & 1750 & 1 & 125.71 & 7.27 & 70.79\\
2013-03-18 & 4027 & 20.777 & 0 & 2054 & 1006 & 1 & 61.651 & 7.37 & 78.65\\
2013-03-19 & 4296 & 19.399 & 0 & 2337 & 1937 & 1 & 77.67 & 11.6 & 202\\
2013-03-20 & 4807 & 17.373 & 0 & 2623 & 1423 & 1 & 66.268 & 10.4 & 150.5\\
2013-03-21 & 6373 & 13.023 & 0 & 3020 & 2698 & 1 & 59.866 & 19.3 & 684.5\\
2013-03-22 & 6597 & 12.606 & 0 & 3472 & 976 & 1 & 41.726 & 9.84 & 144.6\\
2013-03-25 & 20821 & 4.0186 & 0 & 13273 & 535 & 1 & 15.324 & 11.6 & 223.9\\
2013-03-26 & 34944 & 2.3952 & 0 & 24588 & 525 & 1 & 9.7894 & 15.3 & 465.5\\
2013-03-28 & 79801 & 1.0488 & 0 & 61281 & 202 & 1 & 4.3957 & 14.3 & 116\\
2013-04-01 & 45179 & 1.8525 & 0 & 32274 & 194 & 1 & 6.487 & 9.2 & 143.2\\
2013-04-02 & 105629 & 0.79239 & 0 & 86197 & 272 & 1 & 4.1962 & 19.8 & 172.4\\
2013-04-03 & 138504 & 0.60417 & 0 & 113734 & 197 & 1 & 2.7099 & 14 & 39.71\\
2013-04-04 & 127005 & 0.65901 & 0 & 100688 & 184 & 1 & 2.6899 & 16.4 & 117\\
2013-04-05 & 120733 & 0.69326 & 0 & 98399 & 274 & 1 & 3.4547 & 20.1 & 95.12\\
2013-04-08 & 73820 & 1.1338 & 0 & 55829 & 162 & 1 & 4.2102 & 10.8 & 42.71\\
2013-04-09 & 86384 & 0.96886 & 0 & 67774 & 249 & 1 & 4.5102 & 16.4 & 206.2\\
2013-04-10 & 123431 & 0.6781 & 0 & 100733 & 193 & 1 & 3.3428 & 17.9 & 86.02\\
2013-04-11 & 91537 & 0.9143 & 0 & 71147 & 326 & 1 & 3.8723 & 20.2 & 472.5\\
2013-04-12 & 252208 & 0.33186 & 0 & 221715 & 276 & 1 & 2.2451 & 34.4 & 124.7\\
2013-04-15 & 279643 & 0.21072 & 0 & 242345 & 35 & 1 & 0.77009 & 9.51 & -0.8914\\
2013-04-16 & 285460 & 0.2932 & 0 & 238367 & 84 & 1 & 1.0704 & 14.3 & 23.51\\
2013-04-17 & 176612 & 0.47391 & 0 & 140854 & 94 & 1 & 1.7087 & 12.1 & 8.138\\
2013-04-18 & 169158 & 0.49464 & 0 & 135127 & 106 & 1 & 1.9646 & 14.9 & 38.01\\
2013-04-19 & 135340 & 0.61844 & 0 & 104926 & 111 & 1 & 2.3371 & 12.7 & 15.41\\
2013-04-22 & 127167 & 0.65817 & 0 & 98663 & 113 & 1 & 2.3453 & 11.2 & 47.24\\
2013-04-23 & 137172 & 0.61011 & 0 & 108451 & 282 & 1 & 2.7728 & 26.9 & 137.1\\
2013-04-24 & 96022 & 0.87162 & 0 & 71966 & 182 & 1 & 3.3526 & 14.9 & 26.52\\
2013-04-25 & 127395 & 0.657 & 0 & 99735 & 217 & 1 & 2.7079 & 19.6 & 181\\
2013-04-26 & 161631 & 0.51784 & 0 & 130444 & 127 & 1 & 2.1322 & 16 & 4.238\\
2013-04-29 & 81845 & 1.0227 & 0 & 60983 & 104 & 1 & 3.5619 & 8.42 & 37.97\\
2013-04-30 & 98895 & 0.84632 & 0 & 76689 & 224 & 1 & 3.5813 & 14.6 & 49.01\\
2013-05-01 & 113057 & 0.74032 & 0 & 90677 & 228 & 1 & 4.003 & 17.9 & 172\\
2013-05-02 & 102415 & 0.81721 & 0 & 79255 & 275 & 1 & 3.4931 & 18.2 & 133.2\\
2013-05-06 & 57432 & 1.4573 & 0 & 40385 & 146 & 1 & 4.98 & 8.75 & 121.2\\
2013-05-07 & 115840 & 0.72253 & 0 & 91006 & 238 & 1 & 3.3996 & 21.2 & 31.23\\
2013-05-08 & 95154 & 0.87961 & 0 & 72429 & 285 & 1 & 3.6093 & 17.2 & 31.92\\
2013-05-09 & 91195 & 0.91776 & 0 & 68924 & 159 & 2 & 3.5347 & 12.4 & 137.2\\
2013-05-10 & 150553 & 0.55594 & 0 & 120869 & 220 & 1 & 2.4435 & 18.4 & 40.77\\
2013-05-13 & 91211 & 0.91762 & 0 & 65795 & 98 & 1 & 2.7218 & 8.09 & 59.12\\
2013-05-14 & 114064 & 0.73378 & 0 & 89075 & 213 & 1 & 3.0893 & 15.2 & 1.536\\
2013-05-15 & 156614 & 0.53433 & 0 & 127259 & 280 & 1 & 2.6717 & 25.7 & 184\\
2013-05-16 & 147336 & 0.56805 & 0 & 116253 & 111 & 1 & 2.1825 & 12.5 & 0.09471\\
2013-05-17 & 153199 & 0.54633 & 0 & 122969 & 208 & 1 & 2.3816 & 20.9 & 84.68\\
2013-05-20 & 175800 & 0.4761 & 0 & 142127 & 79 & 1 & 1.7175 & 10 & 2.292\\
2013-05-21 & 151061 & 0.55399 & 0 & 120133 & 136 & 1 & 2.2972 & 15.8 & 24.8\\
2013-05-22 & 203389 & 0.41151 & 0 & 171866 & 110 & 1 & 2.0073 & 15.9 & 26.25\\
2013-05-23 & 140975 & 0.59372 & 0 & 110313 & 126 & 2 & 2.3226 & 15.9 & 65.4\\
2013-05-24 & 76474 & 1.0944 & 0 & 54433 & 298 & 1 & 3.9919 & 19.3 & 222.7\\
2013-05-29 & 65398 & 1.2795 & 0 & 46452 & 174 & 1 & 4.5829 & 10.7 & 195.7\\
2013-05-30 & 15889 & 5.2633 & 0 & 9244 & 753 & 1 & 18.872 & 13.6 & 332.9\\
2013-05-31 & 2774 & 30.149 & 0 & 1401 & 1388 & 1 & 86.488 & 6.17 & 54.71\\
2013-06-03 & 891 & 92.954 & 0 & 399 & 2691 & 1 & 238.46 & 4.71 & 29.98\\
2013-06-04 & 447 & 170.66 & 0 & 213 & 12851 & 1 & 751.1 & 12.3 & 189.1\\
2013-06-05 & 445 & 162.99 & 0 & 231 & 5474 & 1 & 491.97 & 6.62 & 56.55\\
2013-06-06 & 325 & 229.29 & 0 & 146 & 9610 & 1 & 820.03 & 7.31 & 65.63\\
2013-06-07 & 599 & 115.04 & 0 & 377 & 13725 & 1 & 653.22 & 16.2 & 318.8\\
2013-06-10 & 158 & 449.99 & 0 & 64 & 5103 & 1 & 874.3 & 2.9 & 9.028\\
2013-06-11 & 247 & 272.26 & 0 & 116 & 5101 & 1 & 714.37 & 4.1 & 19\\
2013-06-12 & 64 & 998.81 & 0 & 21 & 6095 & 1 & 1739.4 & 2.02 & 2.627\\
2013-06-13 & 174 & 403.05 & 0 & 79 & 16864 & 1 & 1608.4 & 7.49 & 66.68\\
2013-06-14 & 52 & 1099.9 & 0 & 25 & 10999 & 1 & 2475.5 & 2.91 & 7.988\\
2013-06-17 & 51 & 1639.5 & 0 & 3 & 10089 & 1 & 2376.2 & 1.95 & 3.232\\
2013-06-18 & 193 & 318.66 & 0 & 103 & 7664 & 1 & 945.54 & 4.88 & 28.38\\
2013-06-19 & 92 & 787.59 & 0 & 39 & 11862 & 1 & 1974.5 & 3.65 & 14.05\\
2013-06-20 & 424 & 191.27 & 0 & 214 & 18060 & 1 & 961.42 & 15.6 & 282.1\\
2013-06-21 & 293 & 258.35 & 0 & 129 & 5676 & 1 & 694.61 & 4.76 & 27.7\\
2013-06-24 & 159 & 414.78 & 0 & 57 & 5547 & 1 & 1010.9 & 3.24 & 10.28\\
2013-06-25 & 190 & 354.08 & 0 & 100 & 14960 & 1 & 1420.1 & 7.19 & 62.66\\
2013-06-26 & 194 & 300.38 & 0 & 125 & 18267 & 1 & 1715.6 & 8.07 & 71.69\\
A-ALL & 5437031 & 1.0433 & 0 & 4318448 & 18267 & 1 & 31.538 & 269 & 8.947\\
A1-ALL & 71 & 2284.7 & 0 & 45 & 21877 & 1 & 4899.5 & 2.33 & 4.566\\
A2-ALL & 71 & 1521.4 & 1 & 10 & 24775 & 1 & 3954.5 & 3.98 & 17.77\\

\hline \multicolumn{10}{|c|}{HGN13, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 1089 & 75.788 & 0 & 598 & 5960 & 1 & 378.41 & 9.68 & 110.3\\
2013-03-14 & 414 & 179.96 & 0 & 200 & 14433 & 1 & 827.42 & 13.5 & 217.4\\
2013-03-15 & 304 & 269.27 & 0 & 137 & 7216 & 1 & 822.89 & 5.53 & 35.82\\
2013-03-18 & 1705 & 48.996 & 0 & 974 & 4035 & 1 & 225.16 & 10.3 & 139.6\\
2013-03-19 & 1049 & 76.667 & 0 & 664 & 7318 & 1 & 336.3 & 12.7 & 230.5\\
2013-03-20 & 679 & 118.49 & 0 & 322 & 4623 & 1 & 390.66 & 6.81 & 61.06\\
2013-03-21 & 1288 & 56.543 & 0 & 753 & 2509 & 1 & 207.02 & 6.86 & 58.97\\
2013-03-22 & 379 & 208.53 & 0 & 172 & 5147 & 1 & 553.02 & 5.79 & 41.9\\
2013-03-25 & 672 & 115.26 & 0 & 338 & 5270 & 1 & 368.93 & 7.36 & 74.71\\
2013-03-26 & 824 & 97.11 & 0 & 386 & 5671 & 1 & 372.27 & 9.06 & 107.3\\
2013-03-28 & 1206 & 68.651 & 0 & 657 & 6434 & 1 & 300.71 & 13.9 & 254\\
2013-04-01 & 1376 & 60.69 & 0 & 670 & 4808 & 1 & 235.52 & 10 & 147.3\\
2013-04-02 & 1019 & 75.189 & 0 & 525 & 4661 & 1 & 270.39 & 9.51 & 123.3\\
2013-04-03 & 1565 & 53.481 & 0 & 911 & 3266 & 1 & 203.34 & 9.22 & 113.5\\
2013-04-04 & 1233 & 67.376 & 0 & 578 & 3133 & 1 & 243.52 & 7.71 & 72.63\\
2013-04-05 & 797 & 103.69 & 0 & 409 & 4955 & 1 & 370.78 & 8.29 & 85.15\\
2013-04-08 & 1672 & 49.631 & 0 & 898 & 2915 & 1 & 176.65 & 8.93 & 107.7\\
2013-04-09 & 2024 & 41.204 & 0 & 1080 & 4985 & 1 & 215.47 & 15.3 & 292.7\\
2013-04-10 & 1740 & 46.217 & 0 & 959 & 5516 & 1 & 216.94 & 16.2 & 350.5\\
2013-04-11 & 2130 & 39.092 & 0 & 1162 & 4973 & 1 & 174.2 & 15 & 342.7\\
2013-04-12 & 2826 & 29.405 & 0 & 1454 & 7493 & 1 & 174.43 & 29.7 & 1200\\
2013-04-15 & 6749 & 12.401 & 0 & 3941 & 1034 & 1 & 41.305 & 9.03 & 130\\
2013-04-16 & 4304 & 19.374 & 0 & 2359 & 1179 & 1 & 59.861 & 7.91 & 94.84\\
2013-04-17 & 8712 & 9.6055 & 0 & 5345 & 1160 & 1 & 36.62 & 12.3 & 250.3\\
2013-04-18 & 10750 & 7.7107 & 0 & 6594 & 635 & 1 & 27.34 & 9.74 & 142.3\\
2013-04-19 & 9613 & 8.7061 & 0 & 6102 & 1089 & 1 & 33.965 & 10.7 & 189.1\\
2013-04-22 & 10036 & 8.3078 & 0 & 5855 & 909 & 1 & 29.115 & 11 & 203.4\\
2013-04-23 & 14342 & 5.7641 & 0 & 9407 & 866 & 1 & 23.415 & 12 & 242.1\\
2013-04-24 & 15733 & 5.3175 & 0 & 10261 & 637 & 1 & 20.968 & 12.2 & 233.8\\
2013-04-25 & 21019 & 3.982 & 0 & 13921 & 483 & 1 & 14.491 & 12.4 & 263.2\\
2013-04-26 & 25678 & 3.2595 & 0 & 16577 & 370 & 1 & 11.32 & 10.2 & 167.6\\
2013-04-29 & 30116 & 2.7791 & 0 & 20996 & 354 & 1 & 10.695 & 11.6 & 218.2\\
2013-04-30 & 36855 & 2.2709 & 0 & 26328 & 338 & 1 & 9.405 & 12.6 & 258.7\\
2013-05-01 & 40739 & 2.0545 & 0 & 29530 & 833 & 1 & 10.872 & 27.6 & 1417\\
2013-05-02 & 49007 & 1.7079 & 0 & 35260 & 346 & 1 & 7.0733 & 14.5 & 363.8\\
2013-05-06 & 29411 & 2.8443 & 0 & 19191 & 313 & 1 & 10.169 & 10.4 & 170.3\\
2013-05-07 & 54424 & 1.5379 & 0 & 39936 & 507 & 1 & 7.6632 & 22.4 & 877.8\\
2013-05-08 & 53690 & 1.5582 & 0 & 39385 & 585 & 1 & 7.5275 & 23.7 & 1088\\
2013-05-09 & 43942 & 1.9048 & 0 & 31386 & 452 & 1 & 8.0576 & 17.7 & 577.9\\
2013-05-10 & 48949 & 1.7097 & 0 & 34934 & 548 & 1 & 7.8055 & 24.3 & 1092\\
2013-05-13 & 30877 & 2.7101 & 0 & 21236 & 582 & 1 & 11.093 & 16.2 & 492.3\\
2013-05-14 & 39250 & 2.1307 & 0 & 26851 & 649 & 1 & 9.5987 & 24.5 & 1091\\
2013-05-15 & 45373 & 1.8447 & 0 & 32381 & 443 & 1 & 7.8615 & 16.3 & 494.6\\
2013-05-16 & 48495 & 1.7248 & 0 & 34924 & 395 & 1 & 7.6209 & 17.2 & 508.1\\
2013-05-17 & 39330 & 2.1267 & 0 & 27496 & 572 & 1 & 10.196 & 23.1 & 918.5\\
2013-05-20 & 42574 & 1.9658 & 0 & 29952 & 244 & 1 & 7.5419 & 12.3 & 243.7\\
2013-05-21 & 38389 & 2.1803 & 0 & 27157 & 658 & 1 & 9.784 & 19.6 & 785.9\\
2013-05-22 & 50255 & 1.6655 & 0 & 36475 & 368 & 1 & 7.881 & 18.4 & 546.6\\
2013-05-23 & 60007 & 1.3948 & 0 & 43823 & 420 & 1 & 6.5486 & 23.2 & 886\\
2013-05-24 & 30485 & 2.7453 & 0 & 20257 & 570 & 1 & 11.188 & 16.1 & 467.7\\
2013-05-29 & 34986 & 2.3914 & 0 & 24010 & 473 & 1 & 10.331 & 15.9 & 395.5\\
2013-05-30 & 41325 & 2.0252 & 0 & 29118 & 418 & 1 & 8.9304 & 18.1 & 521.4\\
2013-05-31 & 32894 & 2.5445 & 0 & 22299 & 741 & 1 & 10.893 & 21.6 & 930\\
2013-06-03 & 39709 & 2.1078 & 0 & 27692 & 382 & 1 & 8.1321 & 13.3 & 328.9\\
2013-06-04 & 34486 & 2.4268 & 0 & 24277 & 709 & 1 & 10.25 & 19.3 & 830.9\\
2013-06-05 & 36312 & 2.3045 & 0 & 25456 & 489 & 1 & 10.056 & 18.4 & 588.2\\
2013-06-06 & 38275 & 2.1868 & 0 & 26605 & 486 & 1 & 10.067 & 18 & 528.3\\
2013-06-07 & 44842 & 1.8664 & 0 & 32838 & 544 & 1 & 9.2861 & 19.4 & 665.9\\
2013-06-10 & 28987 & 2.8866 & 0 & 19748 & 398 & 1 & 10.597 & 12.5 & 273.6\\
2013-06-11 & 33555 & 2.4942 & 0 & 23888 & 588 & 1 & 11.086 & 16.7 & 515.1\\
2013-06-12 & 29049 & 2.881 & 0 & 20137 & 355 & 1 & 11.293 & 11.9 & 222.4\\
2013-06-13 & 43814 & 1.9097 & 0 & 31076 & 360 & 1 & 8.2151 & 16.2 & 422.6\\
2013-06-14 & 29938 & 2.7957 & 0 & 20533 & 313 & 1 & 10.719 & 11.8 & 214.1\\
2013-06-17 & 29443 & 2.8414 & 0 & 19966 & 447 & 1 & 10.89 & 15.7 & 428.5\\
2013-06-18 & 37975 & 2.2034 & 0 & 26894 & 428 & 1 & 9.6673 & 14.8 & 346.6\\
2013-06-19 & 33818 & 2.4732 & 0 & 23927 & 505 & 1 & 10.508 & 16.4 & 470.5\\
2013-06-20 & 54488 & 1.5355 & 0 & 39918 & 252 & 1 & 6.196 & 13.7 & 319.6\\
2013-06-21 & 46351 & 1.8057 & 0 & 33092 & 335 & 1 & 7.4838 & 16.1 & 447.2\\
2013-06-24 & 52515 & 1.5935 & 0 & 37735 & 440 & 1 & 7.0261 & 22 & 913.8\\
2013-06-25 & 50363 & 1.661 & 0 & 36509 & 363 & 1 & 7.5619 & 17.5 & 492.2\\
2013-06-26 & 42136 & 1.9822 & 0 & 29589 & 766 & 1 & 9.2137 & 26.5 & 1462\\
2013-06-27 & 7474 & 11.194 & 0 & 4211 & 1811 & 1 & 42.536 & 16.8 & 524.1\\
2013-06-28 & 1216 & 66.356 & 0 & 579 & 1753 & 1 & 178.58 & 4.63 & 26.89\\
2013-07-01 & 620 & 132.4 & 0 & 323 & 6207 & 1 & 507.06 & 7.89 & 75.71\\
2013-07-02 & 423 & 183.73 & 0 & 259 & 7281 & 1 & 676.08 & 6.87 & 59.73\\
2013-07-03 & 157 & 423.42 & 0 & 84 & 8257 & 1 & 1200 & 4.3 & 20.61\\
2013-07-08 & 259 & 293.36 & 0 & 150 & 11674 & 1 & 1070.3 & 6.81 & 58.94\\
2013-07-09 & 259 & 270.85 & 0 & 151 & 10790 & 1 & 1062 & 6.69 & 52.57\\
2013-07-10 & 49 & 1410 & 0 & 12 & 13226 & 1 & 2631.2 & 3.34 & 11.35\\
2013-07-11 & 103 & 794.5 & 0 & 41 & 16595 & 1 & 2143 & 5.2 & 31.32\\
2013-07-12 & 54 & 1342.5 & 0 & 24 & 21834 & 1 & 3543.8 & 4.41 & 20.98\\
2013-07-15 & 67 & 941.78 & 0 & 35 & 20122 & 1 & 3120.5 & 5.09 & 26.24\\
2013-07-16 & 29 & 2437.1 & 0 & 12 & 43767 & 1 & 8112.3 & 5.06 & 23.72\\
2013-07-17 & 107 & 649.69 & 0 & 61 & 9076 & 1 & 1743.5 & 3.54 & 12.23\\
2013-07-18 & 29 & 1045.9 & 0 & 18 & 11059 & 1 & 2696.3 & 2.87 & 6.7\\
2013-07-19 & 27 & 1437.6 & 0 & 12 & 21963 & 1 & 4247.2 & 4.68 & 20.48\\
2013-07-22 & 50 & 446.28 & 0 & 28 & 7565 & 1 & 1216.8 & 4.56 & 22.97\\
2013-07-23 & 67 & 1039.4 & 0 & 39 & 18452 & 1 & 3355.3 & 4.05 & 15.76\\
2013-07-24 & 100 & 697.17 & 0 & 69 & 15326 & 1 & 2200.2 & 4.69 & 24\\
2013-07-25 & 67 & 771.58 & 0 & 39 & 20386 & 1 & 2694.1 & 6.27 & 42.09\\
2013-07-26 & 70 & 507.04 & 0 & 45 & 6451 & 1 & 1393.6 & 3.31 & 10.12\\
A-ALL & 1791583 & 3.9971 & 0 & 1253206 & 43767 & 1 & 80.309 & 195 & 27.68\\
A1-ALL & 91 & 3770.2 & 0 & 42 & 51782 & 1 & 9358.8 & 3.65 & 13.98\\
A2-ALL & 91 & 1235.7 & 1 & 10 & 18982 & 1 & 3301.6 & 3.78 & 14.3\\

\hline \multicolumn{10}{|c|}{SIN13, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 92 & 699.54 & 0 & 31 & 10249 & 1 & 1412.9 & 4.1 & 22.14\\
2013-03-14 & 132 & 508.31 & 0 & 21 & 9715 & 1 & 1187.1 & 4.84 & 29.5\\
2013-03-15 & 88 & 754.06 & 0 & 25 & 6496 & 1 & 1286.5 & 2.54 & 7.376\\
2013-03-18 & 149 & 546.15 & 0 & 36 & 4891 & 1 & 1026.5 & 2.87 & 8.08\\
2013-03-19 & 82 & 869.24 & 0 & 18 & 24345 & 1 & 2854 & 7.18 & 55.87\\
2013-03-20 & 152 & 514.2 & 0 & 30 & 10728 & 1 & 1573.7 & 5.31 & 29.5\\
2013-03-21 & 221 & 331.26 & 0 & 107 & 11414 & 1 & 1181 & 6.68 & 52.2\\
2013-03-22 & 343 & 213.36 & 0 & 117 & 5318 & 1 & 691.2 & 5 & 26.4\\
2013-03-25 & 285 & 277.29 & 0 & 140 & 6226 & 1 & 793.65 & 4.39 & 21.52\\
2013-03-26 & 181 & 411.86 & 0 & 80 & 14071 & 1 & 1449.2 & 6.44 & 49.02\\
2013-03-28 & 306 & 253.46 & 0 & 126 & 18755 & 1 & 1270.1 & 11.2 & 150.5\\
2013-04-01 & 466 & 176.55 & 0 & 246 & 6375 & 1 & 529.77 & 6.24 & 54.16\\
2013-04-02 & 643 & 117.04 & 0 & 333 & 4615 & 1 & 408.61 & 6.86 & 57.85\\
2013-04-03 & 743 & 106.72 & 0 & 332 & 3003 & 1 & 289.62 & 5.2 & 35.71\\
2013-04-04 & 856 & 88.898 & 0 & 481 & 3066 & 1 & 270.29 & 5.49 & 38.44\\
2013-04-05 & 740 & 100.93 & 0 & 321 & 5305 & 1 & 384.12 & 8.22 & 86.26\\
2013-04-08 & 492 & 169.55 & 0 & 180 & 4613 & 1 & 492.38 & 5.49 & 35.86\\
2013-04-09 & 812 & 88.826 & 0 & 321 & 4697 & 1 & 350.27 & 8.61 & 90.63\\
2013-04-10 & 1502 & 44.753 & 0 & 675 & 2169 & 1 & 158.91 & 7.17 & 64.52\\
2013-04-11 & 1086 & 76.821 & 0 & 533 & 5400 & 1 & 361.47 & 9.92 & 118.7\\
2013-04-12 & 2401 & 29.157 & 0 & 1403 & 3803 & 1 & 151.56 & 15.6 & 327.7\\
2013-04-15 & 5208 & 16.022 & 0 & 2790 & 1381 & 1 & 53.556 & 10.5 & 178.1\\
2013-04-16 & 4157 & 19.774 & 0 & 2171 & 2052 & 1 & 76.817 & 10.7 & 181.4\\
2013-04-17 & 2983 & 27.345 & 0 & 1457 & 3163 & 1 & 107.56 & 13.8 & 298.6\\
2013-04-18 & 2174 & 37.353 & 0 & 1021 & 2623 & 1 & 138.06 & 9.84 & 133.3\\
2013-04-19 & 2514 & 32.78 & 0 & 1211 & 2683 & 1 & 139.47 & 11.7 & 178.5\\
2013-04-22 & 3390 & 24.29 & 0 & 1822 & 1615 & 1 & 73.938 & 8.62 & 123.7\\
2013-04-23 & 5234 & 15.952 & 0 & 2803 & 1861 & 1 & 64.445 & 13.3 & 266\\
2013-04-24 & 5399 & 15.5 & 0 & 2741 & 1442 & 1 & 52.719 & 11.4 & 217.2\\
2013-04-25 & 9860 & 8.4764 & 0 & 5594 & 1356 & 1 & 33.216 & 13.6 & 358\\
2013-04-26 & 21312 & 3.9256 & 0 & 12890 & 610 & 1 & 14.094 & 12.8 & 303.2\\
2013-04-29 & 24384 & 3.4318 & 0 & 16087 & 509 & 1 & 12.307 & 10.4 & 207.4\\
2013-04-30 & 25625 & 3.2651 & 0 & 17096 & 445 & 1 & 13.127 & 11.3 & 196.4\\
2013-05-01 & 34453 & 2.4286 & 0 & 24361 & 1163 & 1 & 15.841 & 29.3 & 1505\\
2013-05-02 & 30878 & 2.7101 & 0 & 20599 & 480 & 1 & 11.363 & 15.1 & 384.8\\
2013-05-03 & 42084 & 1.9888 & 0 & 30219 & 366 & 1 & 8.9991 & 14.5 & 327.7\\
2013-05-06 & 18235 & 4.589 & 0 & 10703 & 437 & 1 & 14.968 & 9.32 & 146.7\\
2013-05-07 & 34508 & 2.4252 & 0 & 22975 & 720 & 1 & 10.411 & 20.7 & 890\\
2013-05-08 & 19018 & 3.1837 & 0 & 12219 & 476 & 1 & 11.83 & 13.2 & 304.5\\
2013-05-09 & 27896 & 2.9996 & 0 & 18120 & 459 & 1 & 11.67 & 16 & 438.5\\
2013-05-10 & 40234 & 2.0803 & 0 & 27515 & 325 & 1 & 8.3395 & 13.5 & 308.4\\
2013-05-13 & 23445 & 3.5699 & 0 & 14385 & 250 & 1 & 10.289 & 7.01 & 79.03\\
2013-05-14 & 31213 & 2.6808 & 0 & 21310 & 419 & 1 & 10.755 & 12.2 & 250.4\\
2013-05-15 & 47791 & 1.7511 & 0 & 34073 & 1035 & 1 & 9.5223 & 44.8 & 3853\\
2013-05-16 & 37824 & 2.2122 & 0 & 25375 & 378 & 1 & 9.1475 & 15.5 & 384.9\\
2013-05-17 & 35090 & 2.3848 & 0 & 23506 & 440 & 1 & 9.2661 & 14.7 & 395.3\\
2013-05-20 & 64316 & 1.3013 & 0 & 46812 & 174 & 1 & 4.661 & 10.5 & 199.4\\
2013-05-21 & 44982 & 1.8604 & 0 & 30766 & 441 & 1 & 7.2916 & 17.5 & 636.4\\
2013-05-22 & 57534 & 1.4544 & 0 & 42950 & 423 & 1 & 7.3795 & 18 & 568.3\\
2013-05-23 & 35759 & 2.3401 & 0 & 23012 & 379 & 1 & 8.4016 & 14 & 351.6\\
2013-05-24 & 19423 & 4.3076 & 0 & 11652 & 513 & 1 & 14.384 & 10.5 & 195.3\\
2013-05-29 & 21048 & 3.9754 & 0 & 12782 & 465 & 1 & 14.704 & 11.7 & 209.8\\
2013-05-30 & 36749 & 2.2771 & 0 & 25816 & 742 & 1 & 11.588 & 23.4 & 925.5\\
2013-05-31 & 33052 & 2.5316 & 0 & 22656 & 582 & 1 & 10.479 & 15.7 & 483.1\\
2013-06-03 & 31330 & 2.6715 & 0 & 21545 & 505 & 1 & 11.38 & 14.2 & 354.2\\
2013-06-04 & 21649 & 3.8654 & 0 & 13883 & 582 & 1 & 15.027 & 13.4 & 310\\
2013-06-05 & 24438 & 3.4249 & 0 & 16354 & 637 & 1 & 13.9 & 14.5 & 380.5\\
2013-06-06 & 32846 & 2.548 & 0 & 23254 & 1020 & 1 & 13.311 & 25.5 & 1301\\
2013-06-07 & 52267 & 1.6013 & 0 & 39318 & 479 & 1 & 7.897 & 16.9 & 526.1\\
2013-06-10 & 27548 & 3.0371 & 0 & 18257 & 351 & 1 & 11.008 & 9.68 & 151.5\\
2013-06-11 & 25693 & 3.2575 & 0 & 17048 & 545 & 1 & 13.44 & 14 & 333.9\\
2013-06-12 & 21631 & 3.8692 & 0 & 14338 & 519 & 1 & 14.629 & 10.7 & 193.9\\
2013-06-13 & 25520 & 3.2797 & 0 & 16711 & 451 & 1 & 12.116 & 12 & 258\\
2013-06-14 & 28740 & 2.912 & 0 & 20611 & 436 & 1 & 12.557 & 11 & 193.8\\
2013-06-17 & 15961 & 5.2435 & 0 & 10042 & 427 & 1 & 18.18 & 8.98 & 122\\
2013-06-18 & 21436 & 3.904 & 0 & 14226 & 666 & 1 & 16.183 & 14.7 & 376.8\\
2013-06-19 & 24209 & 3.4574 & 0 & 16469 & 533 & 1 & 14.148 & 12.3 & 255.7\\
2013-06-20 & 71308 & 1.1737 & 0 & 51913 & 249 & 1 & 5.0661 & 15.8 & 62.84\\
2013-06-21 & 37863 & 2.2105 & 0 & 24955 & 340 & 1 & 7.7171 & 12.7 & 307.8\\
2013-06-24 & 36985 & 2.2627 & 0 & 24559 & 353 & 1 & 8.4595 & 13.2 & 305.4\\
2013-06-25 & 25265 & 3.3123 & 0 & 16289 & 433 & 1 & 11.934 & 12.2 & 266.8\\
2013-06-26 & 51399 & 1.6277 & 0 & 35947 & 755 & 1 & 8.1936 & 34.5 & 2127\\
2013-06-27 & 6770 & 12.355 & 0 & 3202 & 695 & 1 & 33.007 & 6.74 & 71.88\\
2013-06-28 & 1643 & 50.808 & 0 & 986 & 2945 & 1 & 169.11 & 7.77 & 89.37\\
2013-07-01 & 320 & 247.4 & 0 & 178 & 4957 & 1 & 655.66 & 4.04 & 18.22\\
2013-07-02 & 70 & 1133.6 & 0 & 24 & 14928 & 1 & 2616 & 3.59 & 13.76\\
2013-07-03 & 137 & 522.71 & 0 & 76 & 14990 & 1 & 1729.2 & 5.49 & 37.22\\
2013-07-08 & 92 & 840.9 & 0 & 28 & 19440 & 1 & 2733.2 & 5.25 & 29.1\\
2013-07-09 & 58 & 1388.6 & 0 & 16 & 13187 & 1 & 2644.6 & 3.24 & 10.81\\
2013-07-10 & 54 & 1416.3 & 0 & 34 & 23115 & 1 & 3758 & 4.25 & 20.3\\
2013-07-11 & 86 & 911.29 & 0 & 57 & 19582 & 1 & 2763.2 & 4.88 & 26.5\\
2013-07-12 & 44 & 1704.5 & 0 & 26 & 20864 & 1 & 4290.9 & 3.27 & 10.37\\
2013-07-15 & 31 & 2544.5 & 0 & 17 & 30267 & 1 & 6632.2 & 3.27 & 9.916\\
2013-07-16 & 6 & 10983 & 1189 & 1 & 27899 & 1 & 10446 & 0.895 & -0.9912\\
2013-07-17 & 84 & 640.13 & 0 & 49 & 16326 & 1 & 2123.9 & 5.8 & 37.2\\
2013-07-18 & 31 & 1789.1 & 0 & 23 & 29616 & 1 & 5708.7 & 4.32 & 18.07\\
2013-07-19 & 16 & 2872 & 0 & 10 & 17542 & 1 & 5131.2 & 1.94 & 2.64\\
2013-07-22 & 91 & 896.21 & 0 & 51 & 16825 & 1 & 2431.1 & 4.31 & 21.54\\
2013-07-23 & 24 & 1225.5 & 17 & 1 & 8205 & 1 & 2137.7 & 2.85 & 6.403\\
2013-07-24 & 38 & 1726.1 & 0 & 24 & 40115 & 1 & 6683.5 & 5.45 & 28.9\\
2013-07-25 & 4 & 18.25 & 0 & 3 & 73 & 1 & 36.5 & 2 & 1\\
2013-07-26 & 32 & 2168.6 & 0 & 17 & 19372 & 1 & 4650.9 & 2.74 & 6.637\\
A-ALL & 1445263 & 4.9379 & 0 & 975585 & 40115 & 1 & 111.92 & 149 & 19.38\\
A1-ALL & 92 & 4452.2 & 0 & 41 & 58553 & 1 & 9949.3 & 3.45 & 13.22\\
A2-ALL & 92 & 1677.2 & 1 & 2 & 25074 & 1 & 3988.1 & 4.36 & 20.89\\

\hline \multicolumn{10}{|c|}{CLN13, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 849 & 86.12 & 0 & 349 & 13812 & 1 & 604.91 & 17.4 & 354\\
2013-03-14 & 1117 & 69.999 & 0 & 484 & 26982 & 1 & 829.93 & 30.7 & 990.8\\
2013-03-15 & 1448 & 50.728 & 0 & 442 & 13385 & 1 & 483.88 & 21.9 & 529\\
2013-03-18 & 1797 & 46.318 & 0 & 606 & 5378 & 1 & 255.07 & 14.6 & 259.7\\
2013-03-19 & 2270 & 36.732 & 0 & 928 & 4716 & 1 & 218.33 & 13.5 & 222\\
2013-03-20 & 2106 & 39.519 & 0 & 876 & 7925 & 1 & 244.49 & 19.7 & 547.5\\
2013-03-21 & 1884 & 41.956 & 0 & 849 & 6540 & 1 & 248.76 & 15.5 & 315.7\\
2013-03-22 & 1532 & 43.922 & 0 & 674 & 4594 & 1 & 224.52 & 11.5 & 167.8\\
2013-03-25 & 2559 & 31.226 & 0 & 1138 & 8388 & 1 & 230.11 & 23.8 & 745\\
2013-03-26 & 3355 & 21.392 & 0 & 1867 & 4515 & 1 & 156.64 & 20 & 473.9\\
2013-03-28 & 2334 & 35.625 & 0 & 1210 & 4689 & 1 & 194.81 & 13.8 & 247\\
2013-04-01 & 1882 & 43.415 & 0 & 969 & 3294 & 1 & 194.99 & 9.68 & 112.3\\
2013-04-02 & 1919 & 41.537 & 0 & 823 & 4411 & 1 & 188.17 & 12.7 & 222.6\\
2013-04-03 & 2681 & 30.014 & 0 & 1363 & 5246 & 1 & 165.97 & 17.7 & 442\\
2013-04-04 & 6555 & 12.664 & 0 & 4054 & 2169 & 1 & 83.445 & 14.8 & 273.3\\
2013-04-05 & 3284 & 25.035 & 0 & 1845 & 3638 & 1 & 134.29 & 13.1 & 240.2\\
2013-04-08 & 3028 & 27.633 & 0 & 1630 & 2750 & 1 & 143.01 & 11.5 & 164.8\\
2013-04-09 & 2894 & 28.838 & 0 & 1516 & 5260 & 1 & 162.81 & 17.1 & 429.4\\
2013-04-10 & 3115 & 24.525 & 0 & 1837 & 3235 & 1 & 134.66 & 13.1 & 223.4\\
2013-04-11 & 2492 & 31.528 & 0 & 1338 & 4746 & 1 & 180.26 & 14.6 & 278.2\\
2013-04-12 & 7210 & 10.77 & 0 & 4263 & 2831 & 1 & 73.972 & 20.5 & 558.3\\
2013-04-15 & 9041 & 9.2548 & 0 & 4851 & 1362 & 1 & 41.117 & 14.1 & 288.6\\
2013-04-16 & 5831 & 14.277 & 0 & 2664 & 1221 & 1 & 51.018 & 10.9 & 179.4\\
2013-04-17 & 6427 & 12.801 & 0 & 3674 & 2989 & 1 & 91.538 & 20.6 & 517\\
2013-04-18 & 7834 & 10.647 & 0 & 4246 & 1609 & 1 & 54.618 & 15.9 & 346\\
2013-04-19 & 7483 & 10.715 & 0 & 4078 & 3855 & 1 & 74.95 & 30.1 & 1264\\
2013-04-22 & 6555 & 12.681 & 0 & 3546 & 2581 & 1 & 81.515 & 20.8 & 548.3\\
2013-04-23 & 8190 & 9.8465 & 0 & 4519 & 1344 & 1 & 46.97 & 13.8 & 258.7\\
2013-04-24 & 9007 & 9.2346 & 0 & 5345 & 1921 & 1 & 63.137 & 17.9 & 392.5\\
2013-04-25 & 10285 & 8.1248 & 0 & 6402 & 1472 & 1 & 43.749 & 15.5 & 343\\
2013-04-26 & 9922 & 8.4273 & 0 & 6014 & 1151 & 1 & 39.599 & 13.9 & 276.4\\
2013-04-29 & 9769 & 8.5526 & 0 & 6277 & 2180 & 1 & 58.253 & 21.3 & 604.9\\
2013-04-30 & 13142 & 6.3604 & 0 & 8373 & 3194 & 1 & 62.728 & 34 & 1429\\
2013-05-01 & 12868 & 6.4782 & 0 & 8180 & 2315 & 1 & 54.432 & 24.7 & 784.3\\
2013-05-02 & 12483 & 6.6144 & 0 & 7906 & 1424 & 1 & 37.711 & 18.4 & 488.4\\
2013-05-03 & 15494 & 5.3969 & 0 & 10204 & 1771 & 1 & 35.437 & 22.9 & 763.2\\
2013-05-06 & 11583 & 7.2135 & 0 & 6927 & 895 & 1 & 28.607 & 11.6 & 215.6\\
2013-05-07 & 12111 & 6.9098 & 0 & 7666 & 914 & 1 & 34.025 & 14.2 & 276.3\\
2013-05-08 & 13333 & 6.2697 & 0 & 8046 & 1008 & 1 & 34.09 & 14.8 & 293.6\\
2013-05-09 & 13551 & 6.1749 & 0 & 8427 & 1394 & 1 & 35.055 & 18.7 & 503\\
2013-05-10 & 21431 & 3.905 & 0 & 14801 & 2268 & 1 & 29.75 & 37.4 & 2235\\
2013-05-13 & 19636 & 4.2622 & 0 & 12827 & 956 & 1 & 20.475 & 16 & 430.3\\
2013-05-14 & 22022 & 3.7958 & 0 & 14566 & 804 & 1 & 18.945 & 15.7 & 385.4\\
2013-05-15 & 41686 & 2.0077 & 0 & 30890 & 1121 & 1 & 14.143 & 28.9 & 1436\\
2013-05-16 & 49833 & 1.6794 & 0 & 37361 & 692 & 1 & 8.8943 & 21.1 & 964.9\\
2013-05-17 & 75576 & 1.1075 & 0 & 59613 & 593 & 1 & 7.2987 & 27.2 & 319.1\\
2013-05-20 & 139578 & 0.59966 & 0 & 116985 & 197 & 1 & 3.4099 & 18 & 59.36\\
2013-05-21 & 152857 & 0.54756 & 0 & 128837 & 184 & 1 & 3.4669 & 20 & 45.22\\
2013-05-22 & 211465 & 0.3958 & 0 & 185374 & 357 & 1 & 2.971 & 34.2 & 95.47\\
2013-05-23 & 202974 & 0.41234 & 0 & 173530 & 129 & 1 & 2.34 & 18 & 28.18\\
2013-05-24 & 125175 & 0.66865 & 0 & 102402 & 202 & 1 & 3.6347 & 19.2 & 110.1\\
2013-05-29 & 175408 & 0.47708 & 0 & 149867 & 270 & 1 & 3.1285 & 26.2 & 24.51\\
2013-05-30 & 174864 & 0.47864 & 0 & 149962 & 188 & 1 & 2.981 & 20.5 & 8.391\\
2013-05-31 & 148907 & 0.56208 & 0 & 125020 & 355 & 1 & 3.8597 & 29.5 & 43.84\\
2013-06-03 & 167138 & 0.50075 & 0 & 140774 & 135 & 1 & 2.7055 & 15.6 & 27.2\\
2013-06-04 & 177435 & 0.47171 & 0 & 153441 & 187 & 1 & 3.1502 & 20.1 & 25.16\\
2013-06-05 & 149703 & 0.5591 & 0 & 126780 & 198 & 1 & 3.5277 & 19.1 & 20.41\\
2013-06-06 & 142311 & 0.58806 & 0 & 119862 & 306 & 1 & 4.144 & 27.7 & 187.9\\
2013-06-07 & 170419 & 0.49114 & 0 & 147690 & 308 & 1 & 3.7066 & 26.5 & 124.8\\
2013-06-10 & 100592 & 0.83204 & 0 & 81297 & 365 & 1 & 4.6668 & 20.7 & 119.9\\
2013-06-11 & 138125 & 0.60596 & 0 & 115932 & 377 & 1 & 4.3501 & 26.4 & 110.5\\
2013-06-12 & 136528 & 0.613 & 0 & 115263 & 344 & 1 & 4.0602 & 24.4 & 78.21\\
2013-06-13 & 117382 & 0.71305 & 0 & 96042 & 376 & 1 & 3.9832 & 26 & 89.19\\
2013-06-14 & 130307 & 0.64228 & 0 & 108465 & 258 & 1 & 3.7827 & 20.1 & 163.7\\
2013-06-17 & 120910 & 0.69221 & 0 & 99433 & 308 & 1 & 3.9179 & 21.4 & 99.34\\
2013-06-18 & 65797 & 1.2721 & 0 & 50178 & 295 & 1 & 6.2905 & 16.4 & 0.4899\\
2013-06-19 & 24829 & 3.3691 & 0 & 16997 & 760 & 1 & 16.6 & 17.9 & 499.4\\
A-ALL & 3454108 & 1.5924 & 0 & 2820595 & 26982 & 1 & 32.131 & 280 & 51.21\\
A1-ALL & 67 & 1208.5 & 0 & 32 & 14447 & 1 & 2812.4 & 2.98 & 8.985\\
A2-ALL & 67 & 396.84 & 1 & 6 & 6440 & 1 & 1013.3 & 4.49 & 21.61\\

\hline \multicolumn{10}{|c|}{NGN13, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-14 & 3063 & 26.435 & 0 & 1919 & 13251 & 1 & 371.96 & 29.1 & 927.7\\
2013-03-15 & 3998 & 15.054 & 0 & 2524 & 3070 & 1 & 114.76 & 17.5 & 362.3\\
2013-03-18 & 4475 & 18.421 & 0 & 3398 & 22254 & 1 & 392.93 & 47.8 & 2510\\
2013-03-19 & 1900 & 43.341 & 0 & 876 & 8976 & 1 & 359.16 & 18 & 377.8\\
2013-03-20 & 1804 & 45.85 & 0 & 937 & 17201 & 1 & 470.77 & 29 & 997.3\\
2013-03-21 & 3201 & 25.754 & 0 & 1934 & 14276 & 1 & 315.02 & 33 & 1360\\
2013-03-22 & 2620 & 28.134 & 0 & 1442 & 13631 & 1 & 380.98 & 26.9 & 806.5\\
2013-03-25 & 2883 & 26.893 & 0 & 1661 & 9136 & 1 & 263.7 & 23.6 & 664.4\\
2013-03-26 & 3693 & 22.288 & 0 & 2095 & 7452 & 1 & 174.21 & 26.4 & 963.6\\
2013-03-28 & 3305 & 19.012 & 0 & 1881 & 3964 & 1 & 135.86 & 20.9 & 526.4\\
2013-04-01 & 3013 & 27.57 & 0 & 1668 & 5836 & 1 & 215.64 & 17.1 & 347.5\\
2013-04-02 & 3129 & 26.544 & 0 & 1854 & 7986 & 1 & 236.44 & 23.7 & 665.3\\
2013-04-03 & 2386 & 35.034 & 0 & 1341 & 2932 & 1 & 177.81 & 9.37 & 102.9\\
2013-04-04 & 3308 & 24.996 & 0 & 2049 & 7481 & 1 & 221.69 & 24.9 & 769.6\\
2013-04-05 & 5228 & 15.733 & 0 & 3191 & 6597 & 1 & 177.01 & 24.7 & 704.8\\
2013-04-08 & 4858 & 17.156 & 0 & 2990 & 7832 & 1 & 165.81 & 30.3 & 1196\\
2013-04-09 & 2522 & 31.795 & 0 & 1285 & 4935 & 1 & 195.09 & 16.5 & 343.1\\
2013-04-10 & 3804 & 16.827 & 0 & 2136 & 3981 & 1 & 115.06 & 20.6 & 550\\
2013-04-11 & 4374 & 18.008 & 0 & 2874 & 12636 & 1 & 209.11 & 51.1 & 3036\\
2013-04-12 & 4854 & 16.33 & 0 & 3100 & 3008 & 1 & 110.58 & 18.5 & 416.4\\
2013-04-15 & 4615 & 18.039 & 0 & 2618 & 4201 & 1 & 111.65 & 21.3 & 609.1\\
2013-04-16 & 3387 & 24.332 & 0 & 1993 & 3023 & 1 & 131.04 & 12.9 & 207.7\\
2013-04-17 & 2829 & 29.462 & 0 & 1532 & 8724 & 1 & 234.51 & 26.3 & 840.7\\
2013-04-18 & 6672 & 12.543 & 0 & 4676 & 6773 & 1 & 145.2 & 33.6 & 1355\\
2013-04-19 & 3618 & 22.72 & 0 & 2292 & 5757 & 1 & 166.03 & 22.1 & 629.2\\
2013-04-22 & 3430 & 24.385 & 0 & 1994 & 5178 & 1 & 140.44 & 22.9 & 716.8\\
2013-04-23 & 2871 & 29.096 & 0 & 1725 & 10842 & 1 & 236.02 & 35.5 & 1557\\
2013-04-24 & 4361 & 19.181 & 0 & 2769 & 8830 & 1 & 203.57 & 30.7 & 1108\\
2013-04-25 & 8598 & 9.6036 & 0 & 5930 & 5890 & 1 & 89.723 & 41.7 & 2383\\
2013-04-26 & 11590 & 7.1611 & 0 & 7991 & 8123 & 1 & 113.84 & 62.7 & 4374\\
2013-04-29 & 9583 & 8.7296 & 0 & 6288 & 2744 & 1 & 62.948 & 21 & 623.6\\
2013-04-30 & 10048 & 8.0475 & 0 & 6595 & 6498 & 1 & 87.739 & 47.5 & 3133\\
2013-05-01 & 10768 & 7.6313 & 0 & 7769 & 8501 & 1 & 118.5 & 46.1 & 2783\\
2013-05-02 & 18904 & 4.4232 & 0 & 14409 & 4564 & 1 & 58.418 & 43.1 & 2617\\
2013-05-03 & 8613 & 9.6167 & 0 & 5703 & 2596 & 1 & 73.633 & 23.6 & 664.7\\
2013-05-06 & 7087 & 11.81 & 0 & 4660 & 4292 & 1 & 94.641 & 24.7 & 838\\
2013-05-07 & 9458 & 8.7526 & 0 & 6455 & 5518 & 1 & 78.75 & 42.6 & 2646\\
2013-05-08 & 6368 & 13.104 & 0 & 3922 & 3155 & 1 & 97.471 & 19.3 & 473.5\\
2013-05-09 & 10600 & 7.878 & 0 & 7518 & 2834 & 1 & 60.093 & 20.9 & 653.5\\
2013-05-10 & 8294 & 9.9572 & 0 & 5474 & 3518 & 1 & 93.124 & 22.7 & 623.9\\
2013-05-13 & 10480 & 7.9613 & 0 & 6814 & 1331 & 1 & 45.041 & 13.5 & 235\\
2013-05-14 & 9553 & 8.7123 & 0 & 6564 & 7743 & 1 & 117.41 & 45.3 & 2546\\
2013-05-15 & 8159 & 9.653 & 0 & 5137 & 3095 & 1 & 74.995 & 24.6 & 782.4\\
2013-05-16 & 15411 & 5.4198 & 0 & 10803 & 3587 & 1 & 55.152 & 33.2 & 1600\\
2013-05-17 & 15017 & 5.5604 & 0 & 10655 & 2834 & 1 & 56.316 & 27.8 & 989\\
2013-05-20 & 13314 & 6.2865 & 0 & 9173 & 2356 & 1 & 44.253 & 26.4 & 1036\\
2013-05-21 & 19309 & 4.3335 & 0 & 13852 & 2996 & 1 & 55.382 & 38.4 & 1725\\
2013-05-22 & 18666 & 4.4349 & 0 & 12620 & 1360 & 1 & 31.773 & 21.7 & 622.7\\
2013-05-23 & 32321 & 2.5886 & 0 & 24733 & 974 & 1 & 18.746 & 21.3 & 664.2\\
2013-05-24 & 21059 & 3.9654 & 0 & 14792 & 835 & 1 & 23.327 & 16.9 & 391.9\\
2013-05-29 & 63077 & 1.3244 & 0 & 52551 & 884 & 1 & 14.352 & 33.7 & 1488\\
2013-05-30 & 72509 & 1.1543 & 0 & 62442 & 928 & 1 & 13.461 & 34 & 281.9\\
2013-05-31 & 57953 & 1.4442 & 0 & 47838 & 621 & 1 & 12.175 & 25 & 867.1\\
2013-06-03 & 51111 & 1.6375 & 0 & 42309 & 487 & 1 & 11.479 & 17.5 & 423.7\\
2013-06-04 & 39365 & 2.1261 & 0 & 31339 & 1009 & 1 & 16.736 & 24.9 & 914.5\\
2013-06-05 & 37182 & 2.2494 & 0 & 29558 & 1195 & 1 & 21.1 & 29.4 & 1185\\
2013-06-06 & 81449 & 1.0276 & 0 & 70867 & 2147 & 1 & 17.903 & 62.1 & 1808\\
2013-06-07 & 41783 & 2.0031 & 0 & 33037 & 631 & 1 & 13.019 & 19 & 535\\
2013-06-10 & 49271 & 1.6987 & 0 & 40418 & 1198 & 1 & 15.367 & 32.6 & 1632\\
2013-06-11 & 47471 & 1.7631 & 0 & 38823 & 1430 & 1 & 16.439 & 37.8 & 2140\\
2013-06-12 & 44827 & 1.8671 & 0 & 36694 & 806 & 1 & 15.344 & 24.2 & 796.4\\
2013-06-13 & 69775 & 1.1987 & 0 & 59695 & 1387 & 1 & 13.978 & 38.6 & 272.2\\
2013-06-14 & 41823 & 2.0013 & 0 & 34225 & 1454 & 1 & 20.665 & 32.6 & 1496\\
2013-06-17 & 57300 & 1.4606 & 0 & 47281 & 994 & 1 & 14.318 & 31.4 & 1393\\
2013-06-18 & 60193 & 1.3905 & 0 & 50804 & 1027 & 1 & 13.584 & 35.8 & 1912\\
2013-06-19 & 41342 & 2.0238 & 0 & 34307 & 2723 & 1 & 24.89 & 52.4 & 4350\\
2013-06-20 & 62662 & 1.3354 & 0 & 53814 & 1415 & 1 & 16.527 & 45 & 2875\\
2013-06-21 & 46481 & 1.8006 & 0 & 39074 & 964 & 1 & 17.432 & 28.1 & 1051\\
2013-06-24 & 35083 & 2.3857 & 0 & 28170 & 1109 & 1 & 17.713 & 23.4 & 867.2\\
2013-06-25 & 26670 & 3.1267 & 0 & 21086 & 1675 & 1 & 29.625 & 30.7 & 1252\\
A-ALL & 1410728 & 4.0626 & 0 & 1112943 & 22254 & 1 & 68.867 & 109 & 13.06\\
A1-ALL & 70 & 1479.5 & 0 & 23 & 21598 & 1 & 4330.2 & 3.84 & 13.78\\
A2-ALL & 70 & 345.77 & 1 & 9 & 2129 & 1 & 537.41 & 1.85 & 2.658\\

\hline \multicolumn{10}{|c|}{6AM13, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 41192 & 2.01 & 0 & 33278 & 404 & 1 & 8.8216 & 10.6 & 213.5\\
2013-03-18 & 42567 & 1.9445 & 0 & 33724 & 216 & 1 & 7.5476 & 8.32 & 109.8\\
2013-03-19 & 48642 & 1.7021 & 0 & 39650 & 401 & 1 & 8.2784 & 15.5 & 453.7\\
2013-03-20 & 46998 & 1.7618 & 0 & 37781 & 346 & 1 & 8.0786 & 11.7 & 224.6\\
2013-03-21 & 59608 & 1.3879 & 0 & 49184 & 323 & 1 & 7.2054 & 13.9 & 318.2\\
2013-03-22 & 40347 & 2.0518 & 0 & 32967 & 239 & 1 & 8.9692 & 9.13 & 122.4\\
2013-03-25 & 47466 & 1.7435 & 0 & 39049 & 285 & 1 & 8.0961 & 11.3 & 205.8\\
2013-03-26 & 38997 & 2.1232 & 0 & 31503 & 336 & 1 & 9.459 & 11.2 & 203.5\\
2013-03-28 & 47855 & 1.7302 & 0 & 38933 & 290 & 1 & 8.06 & 11.8 & 219.4\\
2013-04-01 & 20703 & 3.999 & 0 & 15828 & 589 & 1 & 16.238 & 10 & 174.6\\
2013-04-02 & 41642 & 1.988 & 0 & 34340 & 244 & 1 & 8.6324 & 9.56 & 140.4\\
2013-04-03 & 46945 & 1.7636 & 0 & 38573 & 323 & 1 & 8.6057 & 12.4 & 251.3\\
2013-04-04 & 68276 & 1.2127 & 0 & 56914 & 258 & 2 & 6.4092 & 16.2 & 29.77\\
2013-04-05 & 64127 & 1.2908 & 0 & 53110 & 333 & 1 & 6.4244 & 14.6 & 394\\
2013-04-08 & 43104 & 1.9207 & 0 & 34634 & 332 & 1 & 7.9221 & 10.8 & 217.1\\
2013-04-09 & 54441 & 1.5203 & 0 & 44138 & 326 & 1 & 7.0726 & 13.4 & 319.2\\
2013-04-10 & 49795 & 1.6628 & 0 & 40841 & 249 & 1 & 7.3864 & 10.3 & 169.6\\
2013-04-11 & 54184 & 1.5279 & 0 & 44528 & 276 & 1 & 6.9684 & 12 & 242.6\\
2013-04-12 & 48978 & 1.6903 & 0 & 39875 & 238 & 1 & 7.8431 & 10.9 & 171.8\\
2013-04-15 & 26742 & 1.5944 & 0 & 20954 & 224 & 1 & 6.4521 & 10.6 & 186.6\\
2013-04-16 & 77479 & 1.0687 & 0 & 62262 & 166 & 1 & 4.0412 & 8.6 & 36.73\\
2013-04-17 & 78247 & 1.0582 & 0 & 63917 & 183 & 1 & 4.7 & 11.8 & 67.37\\
2013-04-18 & 68856 & 1.2025 & 0 & 56250 & 217 & 1 & 5.1319 & 11.1 & 18.69\\
2013-04-19 & 55457 & 1.4927 & 0 & 44539 & 184 & 1 & 6.2331 & 10.1 & 162.1\\
2013-04-22 & 53174 & 1.557 & 0 & 43168 & 254 & 1 & 6.688 & 10.7 & 191.6\\
2013-04-23 & 55750 & 1.4852 & 0 & 44878 & 373 & 1 & 6.3531 & 13.2 & 371.2\\
2013-04-24 & 49715 & 1.6653 & 0 & 39878 & 201 & 1 & 6.6427 & 9.01 & 130.7\\
2013-04-25 & 46779 & 1.77 & 0 & 38161 & 292 & 1 & 7.9574 & 11.4 & 209.4\\
2013-04-26 & 52879 & 1.5656 & 0 & 43224 & 295 & 1 & 6.6189 & 11.2 & 233.6\\
2013-04-29 & 41410 & 1.9992 & 0 & 34006 & 268 & 1 & 8.5311 & 10.1 & 166.2\\
2013-04-30 & 46307 & 1.788 & 0 & 37671 & 577 & 1 & 8.6288 & 16 & 581.3\\
2013-05-01 & 55482 & 1.4921 & 0 & 45773 & 336 & 1 & 8.4392 & 15.3 & 348.4\\
2013-05-02 & 61083 & 1.3555 & 0 & 50318 & 205 & 1 & 6.2619 & 11.3 & 203.6\\
2013-05-03 & 60927 & 1.3588 & 0 & 50262 & 243 & 1 & 6.6037 & 11.5 & 212.7\\
2013-05-06 & 42579 & 1.9445 & 0 & 35157 & 316 & 1 & 8.6563 & 9.82 & 157.7\\
2013-05-07 & 63248 & 1.3091 & 0 & 52496 & 251 & 1 & 5.9991 & 12.2 & 260.2\\
2013-05-09 & 81470 & 1.0163 & 0 & 68890 & 199 & 1 & 5.0045 & 11.5 & 75.3\\
2013-05-10 & 88348 & 0.93704 & 0 & 72568 & 181 & 1 & 4.1938 & 12.6 & 123.8\\
2013-05-13 & 61630 & 1.3431 & 0 & 49275 & 141 & 1 & 5.1198 & 8.13 & 100.6\\
2013-05-14 & 72380 & 1.1439 & 0 & 59355 & 314 & 1 & 5.2137 & 14.5 & 75.3\\
2013-05-15 & 71354 & 1.1604 & 0 & 58487 & 184 & 1 & 4.9662 & 10 & 23.68\\
2013-05-16 & 86109 & 0.96151 & 0 & 71766 & 221 & 1 & 4.4001 & 12.6 & 122.8\\
2013-05-17 & 74864 & 1.106 & 0 & 61592 & 221 & 1 & 4.8708 & 12.2 & 61.16\\
2013-05-20 & 68128 & 1.2153 & 0 & 54435 & 160 & 1 & 4.7174 & 8.44 & 5.735\\
2013-05-21 & 80411 & 1.0296 & 0 & 66602 & 198 & 1 & 4.4286 & 10.4 & 62.03\\
2013-05-22 & 71584 & 0.84592 & 0 & 61339 & 317 & 1 & 4.5092 & 16.6 & 94.9\\
2013-05-23 & 107504 & 0.77018 & 0 & 87490 & 180 & 1 & 3.0622 & 11.7 & 70.41\\
2013-05-24 & 68745 & 1.1648 & 0 & 54669 & 130 & 1 & 4.3055 & 8.41 & 7.934\\
2013-05-29 & 71847 & 1.1523 & 0 & 57608 & 261 & 1 & 4.9557 & 13.7 & 58.65\\
2013-05-30 & 67560 & 1.2255 & 0 & 52811 & 216 & 1 & 5.0209 & 11.9 & 11.99\\
2013-05-31 & 76580 & 1.081 & 0 & 61443 & 165 & 1 & 4.6228 & 11.4 & 53.96\\
2013-06-03 & 77112 & 1.0737 & 0 & 62023 & 197 & 1 & 4.572 & 11.6 & 65.75\\
2013-06-04 & 77889 & 1.0629 & 0 & 63353 & 230 & 1 & 4.4261 & 12.8 & 95.58\\
2013-06-05 & 83076 & 0.99662 & 0 & 67645 & 258 & 1 & 4.3114 & 13.8 & 145.1\\
2013-06-06 & 97147 & 0.85219 & 0 & 79159 & 183 & 1 & 3.5494 & 11 & 18.31\\
2013-06-07 & 88907 & 0.93115 & 0 & 70558 & 136 & 1 & 3.7052 & 9.79 & 70.13\\
2013-06-10 & 62575 & 1.3231 & 0 & 49110 & 191 & 1 & 5.0793 & 8.9 & 133\\
2013-06-11 & 80541 & 1.028 & 0 & 64046 & 352 & 1 & 4.4355 & 18.7 & 288.7\\
2013-06-12 & 72035 & 1.1494 & 0 & 57246 & 230 & 1 & 4.4316 & 9.82 & 31.85\\
2013-06-13 & 60233 & 1.3744 & 0 & 46751 & 194 & 1 & 5.2306 & 9.66 & 167.9\\
2013-06-14 & 7722 & 10.652 & 0 & 4278 & 551 & 1 & 30.204 & 6.85 & 70.74\\
A-ALL & 3697732 & 1.348 & 0 & 3004263 & 589 & 1 & 6.2935 & 14.3 & -2.929\\
A1-ALL & 61 & 0 & 0 & 61 & 0 & 61 & 0 & undefined & undefined\\
A2-ALL & 61 & 1086.4 & 1 & 3 & 40162 & 1 & 5836.1 & 5.99 & 35.19\\

\hline \multicolumn{10}{|c|}{6BM13, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 81907 & 1.0107 & 0 & 68826 & 492 & 1 & 5.6177 & 21 & 355.9\\
2013-03-18 & 59884 & 1.3826 & 0 & 47609 & 288 & 1 & 5.6887 & 12.9 & 315.2\\
2013-03-19 & 63398 & 1.306 & 0 & 51491 & 663 & 1 & 8.0885 & 26.1 & 1288\\
2013-03-20 & 106465 & 0.77769 & 0 & 90465 & 446 & 1 & 6.3064 & 30.4 & 331.9\\
2013-03-21 & 71220 & 1.1624 & 0 & 57801 & 505 & 1 & 6.8311 & 22.3 & 142.4\\
2013-03-22 & 62930 & 1.3148 & 0 & 51902 & 719 & 1 & 9.0119 & 31 & 1610\\
2013-03-25 & 69211 & 1.1963 & 0 & 56507 & 430 & 1 & 7.0497 & 23.5 & 92.77\\
2013-03-26 & 44791 & 1.8482 & 0 & 35339 & 623 & 1 & 10.51 & 22.4 & 818.9\\
2013-03-28 & 62585 & 1.3229 & 0 & 51330 & 607 & 1 & 8.7338 & 24.5 & 967.3\\
2013-04-01 & 28140 & 2.9419 & 0 & 20484 & 408 & 1 & 13.157 & 12.4 & 240.4\\
2013-04-02 & 61721 & 1.3414 & 0 & 49694 & 560 & 1 & 7.6403 & 23 & 1030\\
2013-04-03 & 56254 & 1.4718 & 0 & 46226 & 418 & 1 & 7.3127 & 15.8 & 456.7\\
2013-04-04 & 85236 & 0.97116 & 0 & 69767 & 494 & 1 & 6.5008 & 29 & 549.9\\
2013-04-05 & 69912 & 1.1843 & 0 & 56631 & 210 & 1 & 5.6968 & 13 & 29.05\\
2013-04-08 & 56552 & 1.4639 & 0 & 44673 & 630 & 1 & 7.4084 & 22 & 1136\\
2013-04-09 & 53175 & 1.5565 & 0 & 42111 & 379 & 1 & 7.2945 & 14.3 & 361.3\\
2013-04-10 & 40227 & 2.0582 & 0 & 31523 & 391 & 1 & 9.8139 & 13.7 & 294.9\\
2013-04-11 & 54668 & 1.5144 & 0 & 44652 & 514 & 1 & 9.5634 & 23 & 816.5\\
2013-04-12 & 48537 & 1.7055 & 0 & 39124 & 291 & 1 & 8.4236 & 13.5 & 272.6\\
2013-04-15 & 14763 & 2.8638 & 0 & 10464 & 288 & 1 & 10.6 & 9.6 & 145.5\\
2013-04-16 & 60058 & 1.3786 & 0 & 48180 & 360 & 1 & 6.226 & 14.6 & 420.5\\
2013-04-17 & 73322 & 1.1292 & 0 & 59367 & 431 & 1 & 6.3911 & 21.8 & 165\\
2013-04-18 & 56084 & 1.4763 & 0 & 44957 & 471 & 1 & 7.5186 & 16.5 & 502.8\\
2013-04-19 & 63208 & 1.3099 & 0 & 51245 & 647 & 1 & 7.7274 & 24.1 & 1142\\
2013-04-22 & 50335 & 1.6449 & 0 & 40066 & 522 & 1 & 7.931 & 17.8 & 628.5\\
2013-04-23 & 63684 & 1.3001 & 0 & 51952 & 376 & 1 & 6.7971 & 16.9 & 492.5\\
2013-04-24 & 45664 & 1.8131 & 0 & 36033 & 600 & 1 & 8.8998 & 18.4 & 703.3\\
2013-04-25 & 95851 & 0.86369 & 0 & 80932 & 331 & 2 & 5.1469 & 20.6 & 44.92\\
2013-04-26 & 60899 & 1.3595 & 0 & 49443 & 269 & 1 & 6.2489 & 12.9 & 292.4\\
2013-04-29 & 56375 & 1.4685 & 0 & 46230 & 394 & 1 & 6.99 & 13.6 & 350\\
2013-04-30 & 66471 & 1.2456 & 0 & 55528 & 507 & 1 & 7.3841 & 22.3 & 21.46\\
2013-05-01 & 59330 & 1.3954 & 0 & 48586 & 1336 & 1 & 10.886 & 52 & 4890\\
2013-05-02 & 65997 & 1.2546 & 0 & 53898 & 418 & 1 & 6.7081 & 16.1 & 3.702\\
2013-05-03 & 76547 & 1.0815 & 0 & 64660 & 520 & 1 & 8.0244 & 24 & 224.4\\
2013-05-06 & 32882 & 2.5175 & 0 & 26213 & 611 & 1 & 12.273 & 16.1 & 482\\
2013-05-07 & 52516 & 1.5766 & 0 & 43624 & 547 & 1 & 9.584 & 21.3 & 740.9\\
2013-05-08 & 65632 & 1.2615 & 0 & 56016 & 553 & 1 & 8.2655 & 23.3 & -0.4309\\
2013-05-09 & 74874 & 1.1058 & 0 & 62818 & 403 & 1 & 7.0854 & 21.6 & 172\\
2013-05-10 & 82023 & 1.0094 & 0 & 67668 & 250 & 1 & 5.3786 & 14.8 & 116.8\\
2013-05-13 & 60619 & 1.3658 & 0 & 49861 & 354 & 1 & 6.8623 & 15.5 & 442.9\\
2013-05-14 & 79357 & 1.0433 & 0 & 66599 & 392 & 1 & 5.823 & 19.2 & 217.8\\
2013-05-15 & 87946 & 0.94146 & 0 & 73255 & 285 & 1 & 5.7664 & 18.7 & 233.1\\
2013-05-16 & 73115 & 1.1324 & 0 & 60638 & 335 & 1 & 6.0736 & 17.2 & 99.19\\
2013-05-17 & 70751 & 1.1702 & 0 & 57585 & 570 & 1 & 6.7807 & 25.6 & 182.5\\
2013-05-20 & 67003 & 1.2357 & 0 & 55926 & 230 & 1 & 5.9592 & 12.6 & 8.238\\
2013-05-21 & 88652 & 0.93392 & 0 & 75683 & 380 & 1 & 5.4545 & 19.6 & 316.5\\
2013-05-22 & 106930 & 0.77431 & 0 & 90874 & 281 & 1 & 4.8087 & 20.5 & 161.3\\
2013-05-23 & 81393 & 1.0172 & 0 & 66440 & 327 & 1 & 4.986 & 17.5 & 211.9\\
2013-05-24 & 60546 & 1.3227 & 0 & 49072 & 858 & 1 & 7.3366 & 36.7 & 3316\\
2013-05-29 & 75850 & 1.0916 & 0 & 62354 & 297 & 1 & 5.5134 & 15.7 & 104.8\\
2013-05-30 & 74895 & 1.1054 & 0 & 60323 & 418 & 1 & 5.5545 & 20.1 & 184.5\\
2013-05-31 & 77327 & 1.0701 & 0 & 63057 & 330 & 1 & 5.438 & 16 & 126.1\\
2013-06-03 & 80622 & 1.0266 & 0 & 66972 & 452 & 1 & 5.9162 & 22 & 304.2\\
2013-06-04 & 62179 & 1.3315 & 0 & 50918 & 376 & 1 & 6.5273 & 16.6 & 538.9\\
2013-06-05 & 82913 & 0.99854 & 0 & 68257 & 392 & 1 & 5.7714 & 25.1 & 415\\
2013-06-06 & 131327 & 0.63034 & 0 & 114045 & 318 & 1 & 4.0375 & 21.7 & 0.4952\\
2013-06-07 & 104497 & 0.79151 & 0 & 88395 & 314 & 1 & 4.0042 & 15.9 & 123\\
2013-06-10 & 71417 & 1.1594 & 0 & 59466 & 235 & 1 & 5.7448 & 12.5 & 36.21\\
2013-06-11 & 86450 & 0.95765 & 0 & 70706 & 210 & 1 & 4.7636 & 15.5 & 165\\
2013-06-12 & 64979 & 1.2735 & 0 & 52281 & 275 & 1 & 6.3943 & 14.8 & 336.3\\
2013-06-13 & 60976 & 1.3579 & 0 & 47761 & 408 & 1 & 6.4237 & 19 & 684\\
2013-06-14 & 7996 & 10.337 & 0 & 4650 & 1039 & 1 & 35.642 & 11.1 & 219.7\\
A-ALL & 4151068 & 1.2261 & 0 & 3409153 & 1336 & 1 & 7.0669 & 24.9 & -2.631\\
A1-ALL & 62 & 1.6774 & 0 & 51 & 60 & 1 & 8.0323 & 6.67 & 45.22\\
A2-ALL & 62 & 709.77 & 2 & 6 & 40522 & 1 & 5150.5 & 7.82 & 58.45\\

\hline \multicolumn{10}{|c|}{6CM13, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 35425 & 2.3373 & 0 & 28920 & 572 & 1 & 13.493 & 18 & 496.7\\
2013-03-18 & 35925 & 2.3045 & 0 & 28782 & 444 & 1 & 10.063 & 12 & 263.3\\
2013-03-19 & 36560 & 2.2646 & 0 & 29761 & 604 & 1 & 13.441 & 17.4 & 451.3\\
2013-03-20 & 36469 & 2.2703 & 0 & 29762 & 1224 & 1 & 14.74 & 29.4 & 1653\\
2013-03-21 & 34243 & 2.4179 & 0 & 28007 & 592 & 1 & 14.217 & 18.2 & 491.8\\
2013-03-22 & 28893 & 2.8654 & 0 & 23216 & 845 & 1 & 15.797 & 20.4 & 733.7\\
2013-03-25 & 39191 & 2.1124 & 0 & 31910 & 763 & 1 & 12.643 & 21 & 722.6\\
2013-03-26 & 35604 & 2.3253 & 0 & 29109 & 670 & 1 & 13.278 & 16 & 413.3\\
2013-03-28 & 34557 & 2.3959 & 0 & 28053 & 788 & 1 & 13.365 & 22.2 & 897.8\\
2013-04-01 & 19952 & 4.1495 & 0 & 14762 & 901 & 1 & 19.931 & 15.5 & 396.7\\
2013-04-02 & 34225 & 2.4189 & 0 & 26730 & 1085 & 1 & 13.57 & 26.5 & 1447\\
2013-04-03 & 31230 & 2.6512 & 0 & 24525 & 787 & 1 & 15.816 & 19.6 & 585\\
2013-04-04 & 47273 & 1.7514 & 0 & 38282 & 734 & 1 & 11.036 & 26.1 & 1138\\
2013-04-05 & 51947 & 1.5938 & 0 & 42823 & 435 & 1 & 9.6384 & 18.3 & 519.5\\
2013-04-08 & 30385 & 2.7249 & 0 & 24696 & 672 & 1 & 13.544 & 14.7 & 401.6\\
2013-04-09 & 29850 & 2.7735 & 0 & 23820 & 695 & 1 & 14.849 & 17.5 & 484.2\\
2013-04-10 & 26973 & 3.0692 & 0 & 21365 & 637 & 1 & 16.443 & 16.2 & 383.8\\
2013-04-11 & 35536 & 2.3299 & 0 & 29098 & 958 & 1 & 16.31 & 29.9 & 1348\\
2013-04-12 & 33005 & 2.5083 & 0 & 26381 & 504 & 1 & 13.793 & 17 & 415.4\\
2013-04-15 & 63188 & 1.3103 & 0 & 53080 & 410 & 1 & 6.9851 & 19.2 & 676.8\\
2013-04-16 & 46274 & 1.7893 & 0 & 37397 & 247 & 1 & 7.111 & 8.91 & 130.7\\
2013-04-17 & 50565 & 1.6374 & 0 & 41838 & 345 & 1 & 8.8131 & 14.9 & 338.8\\
2013-04-18 & 34486 & 2.4008 & 0 & 27013 & 447 & 1 & 10.577 & 11.9 & 245.2\\
2013-04-19 & 29638 & 2.7932 & 0 & 22867 & 909 & 1 & 14.017 & 21.6 & 904.1\\
2013-04-22 & 30567 & 2.7085 & 0 & 24011 & 607 & 1 & 12.539 & 14.5 & 391.5\\
2013-04-23 & 38327 & 2.1599 & 0 & 30639 & 683 & 1 & 11.637 & 19.7 & 669.8\\
2013-04-24 & 31672 & 2.6141 & 0 & 25294 & 615 & 1 & 13.901 & 16.7 & 436.2\\
2013-04-25 & 41699 & 1.9855 & 0 & 34144 & 504 & 1 & 11.063 & 17.9 & 498.9\\
2013-04-26 & 37898 & 2.1847 & 0 & 30841 & 374 & 1 & 10.833 & 13.3 & 271.1\\
2013-04-29 & 35541 & 2.3297 & 0 & 28237 & 493 & 1 & 11.645 & 14.6 & 331\\
2013-04-30 & 44370 & 1.8661 & 0 & 36723 & 618 & 1 & 11.054 & 19.7 & 643\\
2013-05-01 & 32557 & 2.5431 & 0 & 25709 & 812 & 1 & 14.657 & 20 & 656.4\\
2013-05-02 & 39879 & 2.0761 & 0 & 31350 & 483 & 1 & 10.134 & 13.9 & 331.9\\
2013-05-03 & 35015 & 2.3644 & 0 & 27971 & 444 & 1 & 11.474 & 12 & 230.6\\
2013-05-06 & 23851 & 3.4714 & 0 & 18683 & 1001 & 1 & 16.709 & 17.1 & 650\\
2013-05-07 & 33387 & 2.4799 & 0 & 27125 & 1077 & 1 & 14.829 & 28.6 & 1480\\
2013-05-08 & 30056 & 2.7547 & 0 & 24403 & 894 & 1 & 14.769 & 18.9 & 684.5\\
2013-05-09 & 41222 & 2.008 & 0 & 33743 & 467 & 1 & 11.477 & 15.1 & 347\\
2013-05-10 & 57648 & 1.4357 & 0 & 47523 & 360 & 1 & 7.975 & 16.4 & 416.5\\
2013-05-13 & 35308 & 2.345 & 0 & 27929 & 381 & 1 & 9.5591 & 10.7 & 215.9\\
2013-05-14 & 44545 & 1.8587 & 0 & 35785 & 505 & 1 & 9.9833 & 16.3 & 445.5\\
2013-05-15 & 43686 & 1.8953 & 0 & 35292 & 468 & 1 & 9.6814 & 17.1 & 490.2\\
2013-05-16 & 44819 & 1.8473 & 0 & 36957 & 550 & 1 & 9.8751 & 17.3 & 514.2\\
2013-05-17 & 57865 & 1.4309 & 0 & 47526 & 967 & 1 & 8.6268 & 36.7 & 3102\\
2013-05-20 & 41425 & 1.9983 & 0 & 32505 & 361 & 1 & 9.3304 & 13.5 & 298\\
2013-05-21 & 47074 & 1.7586 & 0 & 38382 & 356 & 1 & 8.8089 & 13.6 & 295.8\\
2013-05-22 & 66789 & 1.2397 & 0 & 55072 & 510 & 1 & 7.5974 & 21 & 24.89\\
2013-05-23 & 58231 & 1.4219 & 0 & 45688 & 291 & 1 & 5.95 & 12.6 & 296.4\\
2013-05-24 & 38902 & 2.0587 & 0 & 30468 & 235 & 1 & 8.2358 & 9.84 & 150.4\\
2013-05-29 & 46698 & 1.7731 & 0 & 37178 & 262 & 1 & 7.7823 & 10.5 & 166.9\\
2013-05-30 & 41059 & 2.0165 & 0 & 31597 & 274 & 1 & 8.6518 & 11.3 & 204.3\\
2013-05-31 & 50515 & 1.6391 & 0 & 40883 & 487 & 1 & 9.1291 & 18 & 527.9\\
2013-06-03 & 46072 & 1.7971 & 0 & 36740 & 319 & 1 & 7.985 & 11.4 & 221.4\\
2013-06-04 & 37006 & 2.2371 & 0 & 28635 & 498 & 1 & 10.633 & 15.4 & 408.6\\
2013-06-05 & 37117 & 2.2305 & 0 & 28772 & 288 & 1 & 9.5492 & 10.9 & 189.3\\
2013-06-06 & 56062 & 1.4766 & 0 & 45110 & 513 & 1 & 7.9023 & 17.5 & 600.1\\
2013-06-07 & 49741 & 1.6643 & 0 & 39185 & 510 & 1 & 7.8007 & 17.2 & 680.9\\
2013-06-10 & 39514 & 2.0948 & 0 & 30888 & 293 & 1 & 8.9102 & 10.5 & 177.9\\
2013-06-11 & 40645 & 2.0368 & 0 & 30980 & 428 & 1 & 9.0696 & 15 & 405.2\\
2013-06-12 & 37740 & 2.1927 & 0 & 29459 & 340 & 1 & 9.5912 & 11.6 & 219.3\\
2013-06-13 & 30491 & 2.7154 & 0 & 23040 & 528 & 1 & 11 & 12.3 & 299\\
2013-06-14 & 5047 & 16.373 & 0 & 2752 & 690 & 1 & 48.236 & 6.46 & 57.68\\
2013-06-17 & 793 & 101.42 & 0 & 306 & 4681 & 1 & 353.47 & 6.63 & 56.71\\
A-ALL & 2432227 & 2.1423 & 0 & 1949722 & 4681 & 1 & 13.183 & 60.1 & 0.1012\\
A1-ALL & 63 & 38.397 & 0 & 57 & 2373 & 1 & 298.91 & 7.93 & 59.98\\
A2-ALL & 63 & 53.571 & 1 & 2 & 2713 & 1 & 341.09 & 7.89 & 59.54\\

\hline \multicolumn{10}{|c|}{6EM13, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 125960 & 0.65734 & 0 & 108986 & 320 & 1 & 4.0056 & 20 & 137.8\\
2013-03-18 & 182528 & 0.45362 & 0 & 158215 & 130 & 1 & 2.1565 & 14 & 35.13\\
2013-03-19 & 218325 & 0.37919 & 0 & 194876 & 297 & 1 & 2.5171 & 26.2 & 10.5\\
2013-03-20 & 170472 & 0.48569 & 0 & 149460 & 208 & 1 & 2.9016 & 17.5 & 56.8\\
2013-03-21 & 172209 & 0.4808 & 0 & 151148 & 269 & 1 & 3.0857 & 22.1 & 114.5\\
2013-03-22 & 159369 & 0.51952 & 0 & 139678 & 175 & 1 & 3.2328 & 19.2 & 87.11\\
2013-03-25 & 221211 & 0.37429 & 0 & 196120 & 162 & 1 & 2.1724 & 18.7 & 19.49\\
2013-03-26 & 150522 & 0.55005 & 0 & 131852 & 176 & 1 & 3.2505 & 16.9 & 21.65\\
2013-03-28 & 152517 & 0.54288 & 0 & 133274 & 160 & 1 & 3.0888 & 15.9 & 29.42\\
2013-04-01 & 56660 & 1.4613 & 0 & 46229 & 211 & 1 & 6.3759 & 11 & 199.7\\
2013-04-02 & 121059 & 0.68396 & 0 & 103966 & 233 & 1 & 3.8527 & 18.3 & 68.78\\
2013-04-03 & 121702 & 0.68033 & 0 & 106306 & 276 & 1 & 3.9671 & 17.9 & 73.23\\
2013-04-04 & 229188 & 0.36127 & 0 & 206847 & 185 & 1 & 2.7461 & 24.7 & 14.64\\
2013-04-05 & 157961 & 0.52417 & 0 & 138018 & 196 & 1 & 2.8867 & 16 & 61.98\\
2013-04-08 & 108875 & 0.76049 & 0 & 92726 & 197 & 1 & 3.7619 & 13.4 & 81.77\\
2013-04-09 & 140353 & 0.58992 & 0 & 121270 & 255 & 1 & 3.2088 & 19.1 & 92.18\\
2013-04-10 & 123038 & 0.6729 & 0 & 106547 & 272 & 1 & 3.8935 & 18.3 & 93.01\\
2013-04-11 & 132789 & 0.62353 & 0 & 115373 & 219 & 1 & 3.5169 & 17.9 & 12.28\\
2013-04-12 & 137581 & 0.6018 & 0 & 120006 & 281 & 1 & 3.6288 & 19.5 & 61.97\\
2013-04-15 & 14920 & 1.8442 & 0 & 11496 & 161 & 1 & 6.7311 & 7.95 & 100.4\\
2013-04-16 & 171011 & 0.48414 & 0 & 148838 & 160 & 1 & 2.5158 & 15 & 47.18\\
2013-04-17 & 201346 & 0.41121 & 0 & 178827 & 222 & 1 & 2.5978 & 19.8 & 30.47\\
2013-04-18 & 142830 & 0.5797 & 0 & 124046 & 162 & 1 & 3.0245 & 14.6 & 56.6\\
2013-04-19 & 131852 & 0.62796 & 0 & 114953 & 257 & 1 & 3.7089 & 18.4 & 4.621\\
2013-04-22 & 108927 & 0.76012 & 0 & 93799 & 182 & 1 & 4.0937 & 14.4 & 86.13\\
2013-04-23 & 159144 & 0.52026 & 0 & 140252 & 200 & 1 & 3.206 & 19.1 & 91.75\\
2013-04-24 & 136003 & 0.60873 & 0 & 119207 & 298 & 1 & 3.6744 & 21 & 59.52\\
2013-04-25 & 153885 & 0.53806 & 0 & 135410 & 177 & 1 & 3.2215 & 17.2 & 42.82\\
2013-04-26 & 125424 & 0.66013 & 0 & 107481 & 139 & 1 & 3.2159 & 12.5 & 44.49\\
2013-04-29 & 119406 & 0.6934 & 0 & 104103 & 239 & 1 & 4.0864 & 16.7 & 41.26\\
2013-04-30 & 157732 & 0.52493 & 0 & 139965 & 246 & 1 & 3.6142 & 23.1 & 117.1\\
2013-05-01 & 109274 & 0.75768 & 0 & 94716 & 372 & 1 & 4.8234 & 22.9 & 284.6\\
2013-05-02 & 229912 & 0.36012 & 0 & 209998 & 318 & 1 & 2.9125 & 27.8 & 33.96\\
2013-05-03 & 161812 & 0.51166 & 0 & 144071 & 277 & 1 & 3.8983 & 24.2 & 11.91\\
2013-05-06 & 79974 & 1.0353 & 0 & 68673 & 246 & 1 & 5.6873 & 14.6 & 111.5\\
2013-05-07 & 105702 & 0.78331 & 0 & 91370 & 248 & 1 & 4.7501 & 19.2 & 141\\
2013-05-09 & 150218 & 0.55119 & 0 & 132406 & 283 & 1 & 3.616 & 22.5 & 41.39\\
2013-05-10 & 168081 & 0.49261 & 0 & 147292 & 196 & 1 & 2.8431 & 16.9 & 40.55\\
2013-05-13 & 119908 & 0.69052 & 0 & 103827 & 193 & 1 & 3.6527 & 13.6 & 31.71\\
2013-05-14 & 160975 & 0.51435 & 0 & 140300 & 223 & 1 & 2.973 & 18.2 & 0.3215\\
2013-05-15 & 158676 & 0.52181 & 0 & 138390 & 224 & 1 & 3.1076 & 19.4 & 101.5\\
2013-05-16 & 156163 & 0.53019 & 0 & 137614 & 209 & 1 & 3.2085 & 18.1 & 65.84\\
2013-05-17 & 151138 & 0.54784 & 0 & 132696 & 231 & 1 & 3.3001 & 18.5 & 32.5\\
2013-05-20 & 116317 & 0.71182 & 0 & 100874 & 125 & 1 & 3.4566 & 11.2 & 6.74\\
2013-05-21 & 148819 & 0.55637 & 0 & 130803 & 182 & 1 & 3.1404 & 15.4 & 9.113\\
2013-05-22 & 217571 & 0.38055 & 0 & 195122 & 150 & 1 & 2.5111 & 19.6 & -1.783\\
2013-05-23 & 145563 & 0.42484 & 0 & 127039 & 164 & 1 & 2.2804 & 18.4 & 123.9\\
2013-05-24 & 138388 & 0.5788 & 0 & 119695 & 279 & 1 & 3.2924 & 19.5 & 77.54\\
2013-05-29 & 170191 & 0.48649 & 0 & 150026 & 129 & 1 & 2.8589 & 15.3 & 36.42\\
2013-05-30 & 165904 & 0.49908 & 0 & 145388 & 177 & 1 & 2.8789 & 17.3 & 29.93\\
2013-05-31 & 160886 & 0.51463 & 0 & 140675 & 251 & 1 & 3.0033 & 18 & -0.1678\\
2013-06-03 & 164475 & 0.50327 & 0 & 145677 & 181 & 1 & 3.0301 & 16.8 & 20.1\\
2013-06-04 & 125379 & 0.66034 & 0 & 108663 & 146 & 1 & 3.5074 & 12.4 & 39.95\\
2013-06-05 & 138557 & 0.59748 & 0 & 120475 & 259 & 1 & 3.4997 & 19.8 & 75.03\\
2013-06-06 & 241293 & 0.34315 & 0 & 218915 & 143 & 1 & 2.3742 & 19.5 & 22.09\\
2013-06-07 & 177343 & 0.46688 & 0 & 155574 & 167 & 1 & 2.5898 & 16.6 & 19.56\\
2013-06-10 & 133279 & 0.62114 & 0 & 116264 & 154 & 1 & 3.3542 & 14.2 & 8.088\\
2013-06-11 & 169837 & 0.48751 & 0 & 149047 & 233 & 1 & 2.9013 & 20.4 & 82.17\\
2013-06-12 & 129043 & 0.64164 & 0 & 111402 & 221 & 1 & 3.7084 & 19.5 & 151.1\\
2013-06-13 & 123788 & 0.66888 & 0 & 105528 & 201 & 1 & 3.6024 & 17.4 & 80.85\\
2013-06-14 & 12799 & 6.4682 & 0 & 7474 & 373 & 1 & 18.971 & 6.71 & 67.38\\
A-ALL & 8936064 & 0.55635 & 0 & 7829268 & 373 & 1 & 3.3711 & 19.8 & -2.989\\
A1-ALL & 61 & 0 & 0 & 61 & 0 & 61 & 0 & undefined & undefined\\
A2-ALL & 61 & 1298.1 & 1 & 14 & 55284 & 1 & 7527.8 & 6.66 & 44.12\\

\hline \multicolumn{10}{|c|}{6JM13, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 86224 & 0.96025 & 0 & 71411 & 178 & 1 & 4.5507 & 11.7 & 91.06\\
2013-03-18 & 92008 & 0.89987 & 0 & 73752 & 98 & 1 & 3.3094 & 8.21 & 51\\
2013-03-19 & 79911 & 1.0361 & 0 & 65138 & 191 & 1 & 4.5497 & 11.3 & 69.75\\
2013-03-20 & 69348 & 1.1939 & 0 & 56978 & 283 & 1 & 5.5717 & 12.5 & 27.51\\
2013-03-21 & 90063 & 0.91921 & 0 & 73927 & 213 & 1 & 4.1159 & 12.7 & 139.9\\
2013-03-22 & 76935 & 1.0761 & 0 & 61666 & 131 & 1 & 4.3913 & 9.85 & 39.6\\
2013-03-25 & 88389 & 0.93646 & 0 & 72392 & 260 & 1 & 4.057 & 11.9 & 141.1\\
2013-03-26 & 68469 & 1.2093 & 0 & 54600 & 300 & 1 & 4.9372 & 13.2 & 30.19\\
2013-03-28 & 65499 & 1.2641 & 0 & 51859 & 385 & 1 & 5.3361 & 16.4 & 639.8\\
2013-04-01 & 58408 & 1.4176 & 0 & 45470 & 205 & 1 & 5.7246 & 9.76 & 156\\
2013-04-02 & 77412 & 1.0695 & 0 & 63072 & 274 & 1 & 4.5336 & 12.1 & 88.24\\
2013-04-03 & 78371 & 1.0565 & 0 & 63516 & 341 & 1 & 4.8536 & 17.9 & 211.7\\
2013-04-04 & 176244 & 0.46977 & 0 & 149999 & 160 & 1 & 2.3734 & 17.5 & 15.39\\
2013-04-05 & 176484 & 0.46914 & 0 & 149018 & 132 & 1 & 2.0697 & 14.3 & 12.28\\
2013-04-08 & 123293 & 0.67155 & 0 & 101399 & 133 & 1 & 2.6401 & 10.2 & 28.6\\
2013-04-09 & 107641 & 0.7692 & 0 & 87873 & 114 & 1 & 3.0309 & 9.96 & 43.65\\
2013-04-10 & 103294 & 0.80134 & 0 & 86686 & 140 & 1 & 3.6126 & 10.4 & 30.49\\
2013-04-11 & 94891 & 0.87257 & 0 & 78388 & 216 & 1 & 3.7962 & 12.8 & 13.03\\
2013-04-12 & 106053 & 0.78067 & 0 & 87888 & 283 & 1 & 3.6514 & 16.9 & 157.1\\
2013-04-16 & 116536 & 0.71047 & 0 & 92283 & 124 & 1 & 2.5556 & 11.1 & 10.41\\
2013-04-17 & 115908 & 0.71432 & 0 & 94426 & 107 & 1 & 2.8097 & 9.89 & 4.139\\
2013-04-18 & 96767 & 0.85561 & 0 & 77922 & 139 & 1 & 3.5389 & 11.7 & 16.39\\
2013-04-19 & 99900 & 0.82881 & 0 & 82422 & 127 & 1 & 3.6064 & 11.2 & 26.29\\
2013-04-22 & 94116 & 0.87974 & 0 & 76777 & 146 & 1 & 3.6239 & 9.75 & 1.903\\
2013-04-23 & 116544 & 0.71041 & 0 & 98146 & 170 & 1 & 3.353 & 13.7 & 15.05\\
2013-04-24 & 74964 & 1.1043 & 0 & 60739 & 152 & 1 & 4.4777 & 9.88 & 36.31\\
2013-04-25 & 78647 & 1.0526 & 0 & 65229 & 205 & 1 & 4.761 & 12.5 & 82.18\\
2013-04-26 & 126833 & 0.65271 & 0 & 106316 & 254 & 1 & 3.2653 & 19.7 & 162.4\\
2013-04-29 & 58727 & 1.4097 & 0 & 46151 & 171 & 1 & 5.4562 & 8.91 & 129.4\\
2013-04-30 & 81416 & 1.0169 & 0 & 66825 & 256 & 1 & 4.5344 & 13.1 & 122.3\\
2013-05-01 & 65619 & 1.2618 & 0 & 53275 & 281 & 1 & 5.7858 & 12.3 & -2.324\\
2013-05-02 & 87043 & 0.95114 & 0 & 72528 & 167 & 1 & 4.6628 & 11.9 & 94.08\\
2013-05-03 & 85594 & 0.96729 & 0 & 74358 & 492 & 1 & 6.2747 & 20.7 & 350.4\\
2013-05-06 & 36834 & 2.2479 & 0 & 29892 & 360 & 1 & 9.4577 & 9.79 & 166.9\\
2013-05-07 & 70413 & 1.1759 & 0 & 58052 & 231 & 1 & 5.0987 & 11 & 27.87\\
2013-05-09 & 118627 & 0.69798 & 0 & 102798 & 267 & 1 & 4.1959 & 17.8 & 46.15\\
2013-05-10 & 120410 & 0.68753 & 0 & 100915 & 117 & 1 & 2.9548 & 10.7 & 19.38\\
2013-05-13 & 81171 & 1.02 & 0 & 67240 & 188 & 1 & 4.2482 & 9.57 & 53.71\\
2013-05-14 & 90295 & 0.91696 & 0 & 75360 & 221 & 1 & 4.2315 & 13.5 & 164.7\\
2013-05-15 & 93170 & 0.88868 & 0 & 77745 & 137 & 1 & 4.0405 & 11.1 & -0.9333\\
2013-05-16 & 105725 & 0.78309 & 0 & 89755 & 181 & 1 & 3.8021 & 13.1 & 66.27\\
2013-05-17 & 86790 & 0.954 & 0 & 72697 & 192 & 1 & 4.5336 & 12.3 & 107.1\\
2013-05-20 & 70128 & 1.1806 & 0 & 57067 & 194 & 1 & 4.6216 & 9.27 & 18.49\\
2013-05-21 & 78649 & 1.0525 & 0 & 66004 & 249 & 1 & 4.793 & 11.3 & 71.69\\
2013-05-22 & 134346 & 0.61607 & 0 & 116175 & 228 & 1 & 3.4482 & 17.1 & 23.54\\
2013-05-23 & 192460 & 0.43021 & 0 & 164347 & 166 & 1 & 2.1685 & 19.6 & 51.02\\
2013-05-24 & 150768 & 0.53125 & 0 & 127018 & 89 & 1 & 2.2822 & 10.4 & 6.95\\
2013-05-29 & 129764 & 0.63807 & 0 & 109353 & 208 & 1 & 3.008 & 14.8 & 99\\
2013-05-30 & 137783 & 0.60092 & 0 & 116013 & 259 & 1 & 3.0364 & 22.4 & 100.2\\
2013-05-31 & 129274 & 0.64039 & 0 & 108149 & 121 & 1 & 2.7748 & 11.5 & 52.24\\
2013-06-03 & 134166 & 0.61707 & 0 & 114473 & 140 & 1 & 2.9042 & 13 & 10.79\\
2013-06-04 & 103295 & 0.80154 & 0 & 85952 & 145 & 1 & 3.3907 & 10.9 & 39.24\\
2013-06-05 & 127733 & 0.64817 & 0 & 107737 & 172 & 1 & 2.9946 & 14.3 & 80.63\\
2013-06-06 & 220391 & 0.37569 & 0 & 195744 & 181 & 1 & 2.2265 & 21 & 21.58\\
2013-06-07 & 268347 & 0.3085 & 0 & 233953 & 92 & 1 & 1.4735 & 15.2 & 17.73\\
2013-06-10 & 114489 & 0.7232 & 0 & 94721 & 163 & 1 & 2.9126 & 10.3 & 0.8778\\
2013-06-11 & 194803 & 0.42502 & 0 & 166391 & 119 & 1 & 2.0218 & 15.5 & 40.63\\
2013-06-12 & 147943 & 0.55957 & 0 & 125593 & 109 & 1 & 2.5875 & 12.8 & 2.417\\
2013-06-13 & 152805 & 0.54186 & 0 & 126974 & 201 & 1 & 2.4117 & 18.8 & 63.88\\
2013-06-14 & 19473 & 4.2503 & 0 & 11487 & 323 & 1 & 12.808 & 7.77 & 100.9\\
A-ALL & 6427603 & 0.77242 & 0 & 5364034 & 492 & 1 & 3.7182 & 15.5 & -2.99\\
A1-ALL & 60 & 0.58333 & 0 & 56 & 32 & 1 & 4.1305 & 7.71 & 56.66\\
A2-ALL & 60 & 52.15 & 1 & 5 & 2704 & 1 & 348.22 & 7.74 & 56.95\\

\hline \multicolumn{10}{|c|}{GEM13, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-14 & 4226 & 19.581 & 0 & 3768 & 9186 & 1 & 228.01 & 27.9 & 926.3\\
2013-03-15 & 7318 & 10.822 & 0 & 6721 & 8944 & 1 & 142.62 & 40.5 & 2245\\
2013-03-18 & 10871 & 7.6144 & 0 & 10011 & 2049 & 1 & 61.504 & 15.7 & 336.5\\
2013-03-19 & 26316 & 3.1453 & 0 & 24641 & 4072 & 1 & 50.328 & 49.9 & 3187\\
2013-03-20 & 16717 & 4.9392 & 0 & 15066 & 2124 & 1 & 46.008 & 21.8 & 654.2\\
2013-03-21 & 13250 & 6.245 & 0 & 12154 & 2788 & 1 & 70.163 & 22.6 & 642.6\\
2013-03-22 & 13155 & 6.2259 & 0 & 12279 & 3383 & 1 & 67.738 & 23.8 & 816.8\\
2013-03-25 & 11317 & 7.3155 & 0 & 10368 & 2642 & 1 & 68.589 & 19.7 & 518.2\\
2013-03-26 & 6957 & 11.674 & 0 & 6338 & 2489 & 1 & 92.946 & 15 & 284.8\\
2013-03-28 & 7162 & 11.56 & 0 & 6474 & 5686 & 1 & 116.72 & 27.9 & 1080\\
2013-04-01 & 2491 & 33.234 & 0 & 2170 & 4098 & 1 & 203.72 & 11 & 158.9\\
2013-04-02 & 4185 & 19.56 & 0 & 3710 & 3741 & 1 & 133.92 & 15.4 & 332.5\\
2013-04-03 & 3851 & 21.498 & 0 & 3408 & 4165 & 1 & 146.37 & 13.9 & 272\\
2013-04-04 & 5041 & 16.055 & 0 & 4510 & 6605 & 1 & 171.35 & 27.3 & 906.8\\
2013-04-05 & 5027 & 16.462 & 0 & 4536 & 7380 & 1 & 177.53 & 30.5 & 1157\\
2013-04-08 & 2975 & 27.826 & 0 & 2649 & 6844 & 1 & 221.2 & 20.4 & 543.7\\
2013-04-09 & 3029 & 25.649 & 0 & 2669 & 5890 & 1 & 188.86 & 18 & 441.8\\
2013-04-10 & 1879 & 43.351 & 0 & 1550 & 10901 & 1 & 319.79 & 23.2 & 723.7\\
2013-04-11 & 3088 & 26.769 & 0 & 2605 & 7286 & 1 & 240.33 & 21.2 & 553.4\\
2013-04-12 & 3871 & 20.782 & 0 & 3500 & 6396 & 1 & 206.67 & 22.9 & 618.2\\
2013-04-15 & 3974 & 20.834 & 0 & 3443 & 7705 & 1 & 223.11 & 25.2 & 734.3\\
2013-04-16 & 2828 & 29.266 & 0 & 2481 & 7085 & 1 & 247.68 & 19.5 & 452.2\\
2013-04-17 & 3860 & 19.777 & 0 & 3551 & 12276 & 1 & 238.98 & 37.6 & 1819\\
2013-04-18 & 2827 & 28.478 & 0 & 2549 & 19259 & 1 & 395.02 & 42.2 & 2003\\
2013-04-19 & 3105 & 19.579 & 0 & 2855 & 4988 & 1 & 150.72 & 17.3 & 445\\
2013-04-22 & 3298 & 22.677 & 0 & 2938 & 15078 & 1 & 286.53 & 44.8 & 2316\\
2013-04-23 & 3824 & 20.78 & 0 & 3499 & 6357 & 1 & 193.52 & 21.6 & 599.7\\
2013-04-24 & 4027 & 20.56 & 0 & 3771 & 6103 & 1 & 213.81 & 19.4 & 442.8\\
2013-04-25 & 3901 & 21.156 & 0 & 3265 & 8449 & 1 & 223.35 & 24.3 & 738.1\\
2013-04-26 & 2984 & 27.427 & 0 & 2738 & 10381 & 1 & 285.93 & 23.6 & 712.2\\
2013-04-29 & 4029 & 18.417 & 0 & 3629 & 15413 & 1 & 267.73 & 48.5 & 2727\\
2013-04-30 & 3211 & 24.71 & 0 & 2887 & 12472 & 1 & 310.65 & 32.8 & 1215\\
2013-05-01 & 2027 & 40.545 & 0 & 1793 & 10786 & 1 & 349.87 & 19.7 & 504.8\\
2013-05-02 & 2866 & 26.779 & 0 & 2604 & 11063 & 1 & 312.48 & 30.3 & 1037\\
2013-05-03 & 3695 & 21.483 & 0 & 3246 & 17221 & 1 & 312.84 & 46.6 & 2494\\
2013-05-06 & 1199 & 68.713 & 0 & 1014 & 20598 & 1 & 665.11 & 25.7 & 764.7\\
2013-05-07 & 2339 & 33.076 & 0 & 2128 & 9542 & 1 & 291.69 & 23.9 & 700.6\\
2013-05-08 & 1699 & 48.556 & 0 & 1475 & 6982 & 1 & 333.87 & 13.4 & 216.7\\
2013-05-09 & 1560 & 45.126 & 0 & 1292 & 4805 & 1 & 283.5 & 11.2 & 147.9\\
2013-05-10 & 4448 & 18.541 & 0 & 4030 & 10093 & 1 & 224.51 & 31.3 & 1209\\
2013-05-13 & 3312 & 24.992 & 0 & 2913 & 5792 & 1 & 195.55 & 15.8 & 336.7\\
2013-05-14 & 3899 & 21.043 & 0 & 3405 & 8887 & 1 & 226.85 & 27 & 891.9\\
2013-05-15 & 2634 & 28.707 & 0 & 2162 & 11372 & 1 & 272.62 & 31.2 & 1201\\
2013-05-16 & 2140 & 38.669 & 0 & 1690 & 7218 & 1 & 279.72 & 16.2 & 331.1\\
2013-05-17 & 2529 & 30.423 & 0 & 2111 & 9329 & 1 & 303.6 & 24.1 & 692\\
2013-05-20 & 3040 & 27.019 & 0 & 2486 & 10313 & 1 & 241.43 & 29.2 & 1130\\
2013-05-21 & 2322 & 33.314 & 0 & 2040 & 8185 & 1 & 276.71 & 19.3 & 470.3\\
2013-05-22 & 4940 & 15.293 & 0 & 3992 & 7746 & 1 & 176.66 & 30 & 1111\\
2013-05-23 & 3891 & 20.849 & 0 & 3273 & 6048 & 1 & 160.51 & 20.7 & 613.9\\
2013-05-24 & 1833 & 37.824 & 0 & 1569 & 17177 & 1 & 442.08 & 33 & 1243\\
2013-05-29 & 6357 & 12.873 & 0 & 5196 & 3037 & 1 & 89.354 & 19.4 & 526.9\\
2013-05-30 & 5779 & 14.317 & 0 & 4943 & 6409 & 1 & 147.4 & 28.2 & 1007\\
2013-05-31 & 4914 & 16.673 & 0 & 3894 & 12932 & 1 & 234.96 & 42 & 2072\\
2013-06-03 & 2328 & 35.424 & 0 & 1865 & 10143 & 1 & 270.2 & 25.6 & 875.7\\
2013-06-04 & 1711 & 41.787 & 0 & 1426 & 7527 & 1 & 287.13 & 16.5 & 352.7\\
2013-06-05 & 2997 & 26.413 & 0 & 2482 & 11312 & 1 & 259.32 & 31.4 & 1255\\
2013-06-06 & 4109 & 14.303 & 0 & 3311 & 3760 & 1 & 115.99 & 19.3 & 479.2\\
2013-06-07 & 2698 & 27.785 & 0 & 2216 & 12721 & 1 & 315.97 & 31.6 & 1153\\
2013-06-10 & 2579 & 31.392 & 0 & 2203 & 18210 & 1 & 394.93 & 39.2 & 1755\\
2013-06-11 & 4593 & 16.886 & 0 & 3939 & 10311 & 1 & 201.24 & 35.5 & 1616\\
2013-06-12 & 2701 & 28.867 & 0 & 2247 & 11496 & 1 & 275.91 & 29.4 & 1132\\
2013-06-13 & 3863 & 21.267 & 0 & 3407 & 16202 & 1 & 326.35 & 40.4 & 1830\\
2013-06-14 & 3224 & 25.349 & 0 & 2592 & 5749 & 1 & 192.9 & 16.7 & 361.5\\
A-ALL & 292820 & 17.105 & 0 & 259677 & 20598 & 1 & 199.32 & 42 & 126\\
A1-ALL & 63 & 3186.4 & 0 & 10 & 23253 & 1 & 4755.2 & 2.5 & 7.051\\
A2ALL & 63 & 111.67 & 1 & 3 & 2930 & 1 & 392.72 & 6.36 & 42.25\\
\end{longtable}
\begin{longtable}{|l|r|c|r|r|r|r|c|c|c|}
\caption[Sample Statistics of b-Increments]{Sample Statistics of b-Increments Expressed in $\delta$} \label{b-increments} \\

 \hline
 \multicolumn{1}{|c|}{Date} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endfirsthead

 \multicolumn{10}{c}%
 {\tablename\ \thetable{} -- continued from previous page} \\
 \hline
 \multicolumn{1}{|c|}{Date} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endhead

 \hline \multicolumn{10}{|r|}{{Continued on next page}} \\ \hline
 \endfoot

 \hline
 \endlastfoot

\multicolumn{10}{|c|}{ZCN13, $\delta = 0.25$, 17:00:00 - 14:00:00 CT } \\ \hline

2013-03-01 & 10350 & 0.00096618 & -4 & 1 & 3 & 2 & 0.43674 & -0.0438 & 8.206\\
2013-03-04 & 13422 & -0.0014156 & -12 & 1 & 12 & 1 & 0.6841 & -0.0108 & 79.82\\
2013-03-05 & 9779 & 0.0019429 & -3 & 3 & 4 & 1 & 0.43673 & 0.143 & 8.788\\
2013-03-06 & 17750 & -0.0033239 & -4 & 1 & 4 & 1 & 0.40217 & -0.0939 & 10.29\\
2013-03-07 & 14815 & 0 & -4 & 1 & 3 & 6 & 0.4075 & -0.0898 & 9.869\\
2013-03-08 & 15893 & 0.0022022 & -10 & 1 & 11 & 1 & 0.75575 & -0.0684 & 32.43\\
2013-03-11 & 16429 & 0.002313 & -4 & 2 & 4 & 3 & 0.41607 & 0.0864 & 12.04\\
2013-03-12 & 11817 & 0.0016079 & -3 & 3 & 4 & 1 & 0.40821 & 0.221 & 9.73\\
2013-03-13 & 14443 & -0.00048466 & -7 & 1 & 7 & 2 & 0.51235 & 0.0085 & 23.45\\
2013-03-14 & 13449 & 0.0018589 & -4 & 1 & 4 & 1 & 0.41526 & 0.125 & 10.96\\
2013-03-15 & 10261 & 0.001072 & -3 & 3 & 5 & 1 & 0.44557 & 0.157 & 9.308\\
2013-03-18 & 13123 & 0.0010668 & -8 & 1 & 5 & 1 & 0.43368 & -0.964 & 36.33\\
2013-03-19 & 19833 & 0.001916 & -3 & 6 & 3 & 8 & 0.3919 & 0.0926 & 9.128\\
2013-03-20 & 19512 & 0.0012813 & -4 & 4 & 5 & 1 & 0.39218 & 0.113 & 18.06\\
2013-03-21 & 15453 & 0.00071184 & -4 & 1 & 4 & 5 & 0.41824 & 0.137 & 14.82\\
2013-03-22 & 17754 & -0.0019151 & -3 & 10 & 4 & 1 & 0.38868 & -0.0812 & 11.17\\
2013-03-25 & 14677 & 0.0017033 & -5 & 1 & 5 & 1 & 0.43577 & -0.0406 & 16.74\\
2013-03-26 & 13553 & -0.00066406 & -5 & 1 & 4 & 8 & 0.43182 & 0.238 & 14.24\\
2013-03-28 & 19610 & -0.0077511 & -44 & 1 & 45 & 1 & 2.1102 & 0.725 & 131.7\\
2013-04-01 & 58755 & -0.0018552 & -8 & 1 & 10 & 1 & 0.49142 & 0.0043 & 21.08\\
2013-04-02 & 35930 & -0.00030615 & -7 & 1 & 6 & 3 & 0.41758 & -0.0043 & 18.54\\
2013-04-03 & 26096 & 0.00034488 & -9 & 1 & 10 & 2 & 0.51313 & 0.712 & 62.58\\
2013-04-04 & 30702 & -0.0017263 & -3 & 6 & 4 & 1 & 0.40873 & -0.00403 & 8.855\\
2013-04-05 & 21670 & -0.00018459 & -5 & 1 & 5 & 3 & 0.42381 & 0.108 & 12.94\\

\hline \multicolumn{10}{|c|}{ZCN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 2511 & 0.0091597 & -3 & 2 & 5 & 1 & 0.48268 & 0.578 & 12.01\\
2 & 14912 & -0.00060354 & -3 & 3 & 3 & 3 & 0.3835 & 0.0582 & 8.899\\
2013-04-08 & 17423 & 0.00080354 & -3 & 5 & 5 & 1 & 0.39932 & 0.196 & 10.29\\
1 & 2118 & 0.0018886 & -3 & 3 & 3 & 4 & 0.45796 & 0.125 & 10.29\\
2 & 19716 & 0.0014202 & -3 & 4 & 3 & 8 & 0.383 & 0.209 & 10.21\\
2013-04-09 & 21834 & 0.0014656 & -3 & 7 & 3 & 12 & 0.39089 & 0.197 & 10.42\\
1 & 2731 & 0.00073233 & -6 & 1 & 3 & 5 & 0.50709 & -0.218 & 13.34\\
2 & 31743 & 0.00053555 & -25 & 1 & 30 & 1 & 1.1681 & -0.045 & 63.13\\
2013-04-10 & 34474 & 0.00055114 & -25 & 1 & 30 & 1 & 1.1299 & -0.0474 & 66.6\\
1 & 3638 & 0.0060473 & -6 & 1 & 5 & 1 & 0.59136 & -0.321 & 10.62\\
2 & 19162 & -0.00099155 & -6 & 1 & 6 & 1 & 0.45421 & -0.288 & 16.58\\
2013-04-11 & 22800 & 0.00013158 & -6 & 2 & 6 & 1 & 0.47872 & -0.299 & 15.39\\
1 & 2334 & 0.0077121 & -4 & 1 & 4 & 2 & 0.49336 & 0.317 & 11.52\\
2 & 14815 & 0.0010125 & -4 & 1 & 3 & 11 & 0.42826 & 0.0419 & 8.691\\
2013-04-12 & 17149 & 0.0019243 & -4 & 2 & 4 & 2 & 0.43768 & 0.0974 & 9.448\\
1 & 4403 & -0.0099932 & -5 & 1 & 3 & 11 & 0.59522 & -0.34 & 7.471\\
2 & 19079 & -0.00052414 & -5 & 6 & 4 & 6 & 0.44051 & -0.201 & 14.72\\
2013-04-15 & 23482 & -0.0022996 & -5 & 7 & 4 & 6 & 0.47338 & -0.265 & 12.7\\
1 & 2836 & 0.0031735 & -3 & 4 & 4 & 1 & 0.56437 & 0.201 & 6.276\\
2 & 21277 & 0.002397 & -4 & 2 & 3 & 5 & 0.38349 & 0.0138 & 10.16\\
2013-04-16 & 24113 & 0.0024883 & -4 & 2 & 4 & 1 & 0.40892 & 0.0727 & 9.94\\
1 & 2242 & -0.0013381 & -3 & 2 & 3 & 2 & 0.51092 & -0.0826 & 6.026\\
2 & 28165 & 0 & -7 & 1 & 6 & 3 & 0.42861 & -0.0595 & 30.68\\
2013-04-17 & 30407 & -9.8661e-005 & -7 & 1 & 6 & 3 & 0.43521 & -0.0628 & 27.61\\
1 & 3755 & 0.0018642 & -4 & 1 & 3 & 1 & 0.40933 & 0.0135 & 10.26\\
2 & 31761 & -0.0015743 & -4 & 4 & 5 & 4 & 0.39653 & 0.229 & 16.17\\
2013-04-18 & 35516 & -0.0012107 & -4 & 5 & 5 & 4 & 0.3979 & 0.204 & 15.48\\
1 & 3414 & 0.0017575 & -3 & 1 & 3 & 1 & 0.4725 & 0.0389 & 5.434\\
2 & 26169 & 0.00030571 & -4 & 1 & 4 & 4 & 0.41238 & 0.00541 & 11.14\\
2013-04-19 & 29583 & 0.00047324 & -4 & 1 & 4 & 4 & 0.41975 & 0.0112 & 10.22\\
1 & 4542 & -0.0057244 & -8 & 1 & 6 & 3 & 0.62571 & -0.422 & 26.92\\
2 & 28090 & 7.12e-005 & -4 & 2 & 4 & 2 & 0.3707 & 0.0302 & 11.4\\
2013-04-22 & 32632 & -0.00073547 & -8 & 1 & 6 & 3 & 0.41567 & -0.189 & 26.22\\
1 & 3959 & -0.005557 & -3 & 2 & 4 & 2 & 0.47788 & 0.109 & 7.727\\
2 & 32371 & -0.00061784 & -7 & 1 & 7 & 2 & 0.39972 & 0.369 & 27.47\\
2013-04-23 & 36330 & -0.0011561 & -7 & 1 & 7 & 2 & 0.40896 & 0.325 & 23.96\\
1 & 5130 & 0.0015595 & -3 & 1 & 3 & 2 & 0.45116 & 0.00662 & 7.339\\
2 & 25585 & 0.00023451 & -4 & 5 & 4 & 8 & 0.40295 & 0.109 & 14.3\\
2013-04-24 & 30715 & 0.0004558 & -4 & 5 & 4 & 8 & 0.41139 & 0.0874 & 12.76\\
1 & 3822 & 0.0047096 & -6 & 1 & 6 & 2 & 0.58774 & 0.185 & 19.8\\
2 & 28287 & 0.00031817 & -4 & 2 & 4 & 3 & 0.37525 & 0.0396 & 12.81\\
2013-04-25 & 32109 & 0.00084089 & -6 & 1 & 6 & 2 & 0.4064 & 0.0982 & 18.99\\
1 & 2904 & -0.0082645 & -4 & 2 & 4 & 1 & 0.55363 & -0.175 & 8.093\\
2 & 25967 & 0.00019255 & -5 & 6 & 7 & 1 & 0.39508 & 0.448 & 31.65\\
2013-04-26 & 28871 & -0.0006581 & -5 & 6 & 7 & 1 & 0.41378 & 0.304 & 26.48\\
1 & 6754 & 0.0041457 & -4 & 3 & 5 & 1 & 0.58536 & -0.0449 & 7.733\\
2 & 69073 & 0.0016215 & -5 & 20 & 5 & 18 & 0.42903 & -0.162 & -0.3582\\
2013-04-29 & 75827 & 0.0018463 & -5 & 20 & 5 & 19 & 0.44518 & -0.14 & 2.987\\
1 & 12619 & -7.9246e-005 & -5 & 3 & 5 & 3 & 0.55645 & -0.0884 & 10.05\\
2 & 61696 & -0.00068076 & -7 & 1 & 8 & 1 & 0.45456 & 0.187 & 23.09\\
2013-04-30 & 74315 & -0.00057862 & -7 & 1 & 8 & 1 & 0.47341 & 0.113 & 2.033\\
1 & 6459 & -0.0027868 & -5 & 2 & 5 & 3 & 0.56423 & -0.0524 & 10.08\\
2 & 40302 & 0.00034738 & -5 & 1 & 5 & 3 & 0.40284 & 0.0437 & 13.66\\
2013-05-01 & 46761 & -8.5541e-005 & -5 & 3 & 5 & 6 & 0.42876 & 0.0125 & 13.6\\
1 & 5458 & 0.0056797 & -4 & 3 & 5 & 1 & 0.53378 & 0.136 & 9.882\\
2 & 42034 & 0.00083266 & -4 & 7 & 4 & 7 & 0.39844 & 0.034 & 11.84\\
2013-05-02 & 47492 & 0.0013897 & -4 & 10 & 5 & 1 & 0.41624 & 0.0618 & 12.03\\
1 & 4652 & 0.0019347 & -3 & 3 & 4 & 1 & 0.44306 & 0.321 & 9.394\\
2 & 38920 & -0.00012847 & -6 & 4 & 6 & 1 & 0.43211 & -0.257 & 18.08\\
2013-05-03 & 43572 & 9.1802e-005 & -6 & 4 & 6 & 1 & 0.43329 & -0.191 & 17.07\\
1 & 8331 & -0.0028808 & -8 & 3 & 9 & 1 & 0.82836 & -0.0289 & 19.99\\
2 & 41432 & -0.00072408 & -8 & 1 & 7 & 3 & 0.48576 & -0.472 & 30.32\\
2013-05-06 & 49763 & -0.0010851 & -8 & 4 & 9 & 1 & 0.55796 & -0.277 & 31.63\\
1 & 5151 & -0.0011648 & -4 & 1 & 4 & 1 & 0.50203 & -0.0944 & 6.253\\
2 & 36398 & 0.00030221 & -7 & 1 & 6 & 4 & 0.43663 & 0.134 & 20.27\\
2013-05-07 & 41549 & 0.00012034 & -7 & 1 & 6 & 4 & 0.44526 & 0.0938 & 17.7\\
1 & 3044 & -0.00098555 & -3 & 6 & 3 & 7 & 0.57583 & 0.0516 & 5.798\\
2 & 34132 & -0.00061526 & -3 & 17 & 4 & 1 & 0.40328 & -0.0665 & 8.825\\
2013-05-08 & 37176 & -0.00064558 & -3 & 23 & 4 & 1 & 0.42007 & -0.0433 & 8.763\\
1 & 3620 & 0 & -7 & 2 & 4 & 4 & 0.60027 & -1.16 & 20.61\\
2 & 45822 & 0.0012658 & -4 & 4 & 5 & 1 & 0.40619 & 0.238 & 10.96\\
2013-05-09 & 49442 & 0.0011731 & -7 & 2 & 5 & 1 & 0.42342 & -0.0472 & 14.93\\
1 & 4410 & -0.0015873 & -3 & 4 & 3 & 8 & 0.50648 & 0.144 & 6.779\\
2 & 56244 & -0.00060451 & -31 & 1 & 34 & 1 & 1.0694 & -1.38 & 235.7\\
2013-05-10 & 60654 & -0.00067597 & -31 & 1 & 34 & 1 & 1.0388 & -1.39 & 245.6\\
1 & 3922 & 0.0076492 & -4 & 3 & 5 & 1 & 0.6197 & 0.0787 & 7.056\\
2 & 62457 & 0.0010727 & -5 & 3 & 5 & 1 & 0.39573 & 0.034 & 10.01\\
2013-05-13 & 66379 & 0.0014613 & -5 & 3 & 5 & 2 & 0.41236 & 0.0476 & -2.662\\
1 & 5437 & -0.0014714 & -3 & 4 & 3 & 3 & 0.5186 & -0.152 & 5.084\\
2 & 28319 & -3.5312e-005 & -7 & 2 & 7 & 1 & 0.47373 & -0.349 & 20.21\\
2013-05-14 & 33756 & -0.00026662 & -7 & 2 & 7 & 1 & 0.48123 & -0.31 & 17.04\\
1 & 2847 & -0.0059712 & -3 & 5 & 3 & 3 & 0.58227 & -0.0529 & 4.758\\
2 & 38194 & 0.00031419 & -6 & 2 & 7 & 1 & 0.42319 & 0.151 & 16.77\\
2013-05-15 & 41041 & -0.00012183 & -6 & 2 & 7 & 1 & 0.4361 & 0.117 & 15.02\\
1 & 2988 & -0.00033467 & -3 & 2 & 3 & 1 & 0.51913 & -0.0292 & 4.588\\
2 & 34846 & -0.00080354 & -6 & 3 & 6 & 2 & 0.42467 & -0.0183 & 21.29\\
2013-05-16 & 37834 & -0.00076651 & -6 & 3 & 6 & 2 & 0.43287 & -0.0198 & 18.96\\
1 & 2731 & -0.0014647 & -3 & 1 & 2 & 16 & 0.49169 & -0.17 & 4.374\\
2 & 46284 & 0.0010371 & -5 & 1 & 6 & 1 & 0.39337 & 0.0432 & 10.83\\
2013-05-17 & 49015 & 0.00089768 & -5 & 1 & 6 & 1 & 0.39948 & 0.0208 & 10.22\\
1 & 6949 & 0.0012952 & -6 & 1 & 6 & 2 & 0.64371 & 0.604 & 17.69\\
2 & 37627 & -0.00042523 & -7 & 1 & 5 & 4 & 0.45548 & -0.295 & 18.98\\
2013-05-20 & 44576 & -0.00015704 & -7 & 1 & 6 & 2 & 0.4896 & 0.0145 & 20.54\\
1 & 8155 & -0.0041692 & -7 & 1 & 6 & 1 & 0.54813 & -0.566 & 16.72\\
2 & 40044 & 0.00019978 & -4 & 1 & 4 & 1 & 0.37101 & -0.0564 & 8.82\\
2013-05-21 & 48199 & -0.00053943 & -7 & 1 & 6 & 1 & 0.40644 & -0.275 & 14.86\\
1 & 4336 & -0.0020756 & -4 & 3 & 4 & 1 & 0.55866 & -0.136 & 7.625\\
2 & 53339 & 0.0015186 & -5 & 1 & 4 & 3 & 0.39063 & 0.136 & 9.456\\
2013-05-22 & 57675 & 0.0012484 & -5 & 1 & 4 & 4 & 0.40568 & 0.0843 & 9.774\\
1 & 4208 & -0.0028517 & -3 & 1 & 3 & 2 & 0.54639 & 0.0944 & 4.164\\
2 & 54031 & 0.00051822 & -8 & 2 & 9 & 1 & 0.48623 & -0.209 & 35.49\\
2013-05-23 & 58239 & 0.00027473 & -8 & 2 & 9 & 1 & 0.49082 & -0.18 & 32.19\\
1 & 3328 & -0.0015024 & -3 & 3 & 2 & 35 & 0.56312 & -0.152 & 3.42\\
2 & 37450 & -0.00024032 & -4 & 1 & 5 & 1 & 0.39044 & 0.0328 & 10.03\\
2013-05-24 & 40778 & -0.00034332 & -4 & 1 & 5 & 1 & 0.40728 & -0.00691 & 9.019\\
1 & 5824 & 0.0015453 & -8 & 1 & 11 & 1 & 0.7085 & 1.23 & 37.16\\
2 & 36247 & 0.00033106 & -11 & 2 & 11 & 3 & 0.52808 & 0.749 & 100.8\\
2013-05-28 & 42071 & 0.00049916 & -11 & 2 & 11 & 4 & 0.55655 & 0.902 & 84.05\\
1 & 3286 & -0.00030432 & -5 & 1 & 3 & 6 & 0.6327 & -0.151 & 4.906\\
2 & 63256 & -0.00012647 & -6 & 2 & 6 & 2 & 0.44875 & -0.0132 & 12.13\\
2013-05-29 & 66542 & -0.00013525 & -6 & 2 & 6 & 2 & 0.45956 & -0.0312 & -2.566\\
1 & 3117 & -0.00032082 & -3 & 2 & 2 & 39 & 0.55361 & -0.216 & 4.408\\
2 & 39395 & -0.00091382 & -6 & 1 & 4 & 1 & 0.37372 & -0.0306 & 11.55\\
2013-05-30 & 42512 & -0.00087034 & -6 & 1 & 4 & 1 & 0.38973 & -0.07 & 10.61\\
1 & 3412 & 0.0011723 & -4 & 1 & 3 & 4 & 0.55058 & -0.252 & 6.356\\
2 & 40584 & 0.00083777 & -4 & 2 & 4 & 4 & 0.42563 & 0.179 & 8.601\\
2013-05-31 & 43996 & 0.00086371 & -4 & 3 & 4 & 4 & 0.43659 & 0.114 & 8.5\\
1 & 4079 & 0.0066193 & -5 & 1 & 5 & 1 & 0.64009 & 0.179 & 8.503\\
2 & 57684 & -0.00090146 & -5 & 2 & 5 & 5 & 0.42973 & -0.0509 & 12.15\\
2013-06-03 & 61763 & -0.00040477 & -5 & 3 & 5 & 6 & 0.44668 & -0.004 & 12.32\\
1 & 4339 & -0.0055312 & -6 & 2 & 7 & 1 & 0.68573 & 0.398 & 17.7\\
2 & 37669 & 0.0011681 & -4 & 2 & 6 & 2 & 0.41789 & 0.3 & 12.17\\
2013-06-04 & 42008 & 0.0004761 & -6 & 2 & 7 & 1 & 0.45294 & 0.348 & 18.08\\
1 & 3158 & 0.0031666 & -5 & 1 & 5 & 1 & 0.52253 & 0.351 & 10.35\\
2 & 34416 & -8.7169e-005 & -6 & 1 & 6 & 2 & 0.41296 & 0.22 & 16.09\\
2013-06-05 & 37574 & 0.0001863 & -6 & 1 & 6 & 2 & 0.42325 & 0.243 & 15.45\\
1 & 2942 & 0 & -5 & 1 & 4 & 4 & 0.59352 & 0.0488 & 11.46\\
2 & 28576 & 0.00041993 & -3 & 7 & 3 & 10 & 0.39347 & 0.0623 & 8.208\\
2013-06-06 & 31518 & 0.00038073 & -5 & 1 & 4 & 4 & 0.41622 & 0.0606 & 10.69\\
1 & 2719 & 0.0029423 & -3 & 2 & 3 & 1 & 0.51396 & -0.158 & 5.478\\
2 & 43500 & 0.00011494 & -6 & 1 & 6 & 4 & 0.45796 & 0.424 & 22.75\\
2013-06-07 & 46219 & 0.00028127 & -6 & 1 & 6 & 4 & 0.46144 & 0.378 & 21.28\\
1 & 3991 & -0.0022551 & -4 & 1 & 3 & 4 & 0.47149 & -0.309 & 9.229\\
2 & 41323 & -0.00094378 & -7 & 5 & 8 & 2 & 0.43338 & -0.0265 & 36.01\\
2013-06-10 & 45314 & -0.0010593 & -7 & 5 & 8 & 2 & 0.43686 & -0.0578 & 32.92\\
1 & 3112 & 0.001928 & -3 & 4 & 3 & 3 & 0.54968 & -0.0919 & 4.71\\
2 & 37185 & 0.00088745 & -4 & 1 & 4 & 3 & 0.41438 & 0.0945 & 10.19\\
2013-06-11 & 40297 & 0.00096781 & -4 & 1 & 4 & 3 & 0.42636 & 0.0652 & 9.504\\
1 & 3175 & -0.0022047 & -6 & 1 & 4 & 4 & 0.53808 & -0.84 & 19.09\\
2 & 43258 & -0.00048546 & -32 & 1 & 29 & 6 & 1.2751 & -0.429 & 257.7\\
2013-06-12 & 46433 & -0.00060302 & -32 & 1 & 29 & 6 & 1.2388 & -0.441 & 269.7\\
1 & 2707 & -0.0029553 & -2 & 39 & 3 & 3 & 0.55315 & 0.169 & 4.873\\
2 & 36245 & -0.00063457 & -3 & 15 & 3 & 17 & 0.4011 & -0.0333 & 9.19\\
2013-06-13 & 38952 & -0.00079585 & -3 & 15 & 3 & 20 & 0.41347 & -0.00113 & 8.795\\
1 & 3643 & 0.0063135 & -3 & 6 & 4 & 2 & 0.50119 & 0.235 & 10.22\\
2 & 27930 & 0.00060866 & -3 & 10 & 3 & 9 & 0.40011 & 0.062 & 8.763\\
2013-06-14 & 31573 & 0.0012669 & -3 & 16 & 4 & 2 & 0.41303 & 0.1 & 9.47\\
1 & 3017 & 0.00066291 & -3 & 7 & 4 & 1 & 0.57003 & 0.0216 & 6.567\\
2 & 42121 & 0.0015194 & -4 & 1 & 4 & 1 & 0.41258 & 0.0613 & 9\\
2013-06-17 & 45138 & 0.0014622 & -4 & 1 & 4 & 2 & 0.42492 & 0.0555 & 9.021\\
1 & 4568 & 0.00087566 & -5 & 2 & 5 & 3 & 0.58856 & 0.238 & 12.05\\
2 & 51747 & 0.00021257 & -7 & 1 & 6 & 1 & 0.4559 & -0.194 & 17\\
2013-06-18 & 56315 & 0.00026636 & -7 & 1 & 6 & 1 & 0.46805 & -0.126 & 16.59\\
1 & 3367 & -0.006831 & -6 & 1 & 6 & 1 & 0.66507 & -0.0591 & 12.63\\
2 & 42114 & 0.0013535 & -6 & 2 & 7 & 2 & 0.43358 & 0.283 & 18.97\\
2013-06-19 & 45481 & 0.00074756 & -6 & 3 & 7 & 2 & 0.45477 & 0.209 & 19.1\\
1 & 3155 & -0.0057052 & -4 & 2 & 4 & 3 & 0.58297 & 0.0198 & 8.649\\
2 & 25227 & -0.00015856 & -3 & 5 & 4 & 1 & 0.4218 & 0.018 & 6.83\\
2013-06-20 & 28382 & -0.00077514 & -4 & 2 & 4 & 4 & 0.44261 & 0.0158 & 8.099\\
1 & 2300 & -0.0069565 & -4 & 4 & 4 & 2 & 0.67255 & -0.0262 & 7.537\\
2 & 24345 & -0.0012323 & -4 & 1 & 4 & 1 & 0.45986 & -0.0705 & 8.916\\
2013-06-21 & 26645 & -0.0017264 & -4 & 5 & 4 & 3 & 0.48192 & -0.065 & 9.472\\
1 & 3279 & -0.0070143 & -7 & 1 & 7 & 2 & 0.68338 & -0.209 & 20.57\\
2 & 14384 & -0.00027809 & -4 & 5 & 4 & 1 & 0.46515 & -0.088 & 9.091\\
2013-06-24 & 17663 & -0.0015286 & -7 & 1 & 7 & 2 & 0.51272 & -0.151 & 17.47\\
1 & 1756 & 0.0068337 & -6 & 1 & 5 & 1 & 0.65281 & -0.154 & 11.35\\
2 & 13868 & -7.2108e-005 & -4 & 9 & 5 & 1 & 0.4504 & 0.0423 & 13.98\\
2013-06-25 & 15624 & 0.00070405 & -6 & 1 & 5 & 2 & 0.47742 & -0.00854 & 14.56\\
1 & 1884 & 0.0063694 & -3 & 4 & 4 & 2 & 0.61142 & 0.401 & 6.921\\
2 & 15822 & 0.0010113 & -3 & 6 & 4 & 2 & 0.43777 & 0.245 & 9.012\\
2013-06-26 & 17706 & 0.0015814 & -3 & 10 & 4 & 4 & 0.45936 & 0.293 & 9.165\\
1 & 1627 & 0.0043024 & -4 & 1 & 4 & 1 & 0.55507 & 0.132 & 8.967\\
2 & 21264 & 0.00079947 & -3 & 8 & 3 & 12 & 0.4228 & 0.158 & 9.111\\
2013-06-27 & 22891 & 0.0010484 & -4 & 1 & 4 & 1 & 0.43352 & 0.157 & 9.46\\
1 & 1376 & -0.002907 & -4 & 3 & 6 & 1 & 0.63474 & 0.207 & 13.6\\
2 & 12783 & 0.004459 & -26 & 1 & 40 & 1 & 1.9041 & 1.05 & 64.64\\
2013-06-28 & 14159 & 0.0037432 & -26 & 1 & 40 & 1 & 1.82 & 1.09 & 70.19\\
1 & 732 & -0.0081967 & -12 & 1 & 9 & 1 & 1.5472 & -1.24 & 16.81\\
2 & 5259 & -0.019395 & -14 & 1 & 16 & 1 & 1.2505 & 0.0676 & 27.55\\
2013-07-01 & 5991 & -0.018027 & -14 & 1 & 16 & 1 & 1.2903 & -0.205 & 25.63\\
1 & 383 & 0.10966 & -18 & 1 & 18 & 1 & 3.7484 & 0.654 & 6.155\\
2 & 2280 & 0.019737 & -17 & 2 & 18 & 2 & 2.0874 & 0.15 & 20.38\\
2013-07-02 & 2663 & 0.03267 & -18 & 1 & 18 & 3 & 2.3974 & 0.465 & 16.36\\

\hline \multicolumn{10}{|c|}{ZCN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 12:00:00 CT } \\ \hline

1 & 105 & 0.10476 & -11 & 1 & 6 & 1 & 2.316 & -1.49 & 7.767\\
2 & 1040 & 0.0086538 & -10 & 1 & 15 & 1 & 1.9944 & 1.08 & 12.93\\
2013-07-03 & 1145 & 0.017467 & -11 & 1 & 15 & 1 & 2.0251 & 0.742 & 12.19\\

\hline \multicolumn{10}{|c|}{ZCN13, $\delta = 0.25$, 08:30:00 - 13:15:00 CT } \\ \hline

2013-07-05 & 856 & 0.03271 & -14 & 1 & 17 & 2 & 1.7462 & 2.1 & 37.29\\

\hline \multicolumn{10}{|c|}{ZCN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 85 & 0.094118 & -4 & 3 & 7 & 1 & 1.3855 & 1.56 & 11.69\\
2 & 1221 & 0.018018 & -8 & 1 & 6 & 2 & 1.0007 & -0.405 & 14.14\\
2013-07-08 & 1306 & 0.022971 & -8 & 1 & 7 & 1 & 1.0296 & -0.0966 & 14.39\\
1 & 277 & 0.11191 & -3 & 1 & 7 & 1 & 0.83304 & 3.84 & 26.13\\
2 & 1034 & 0.018375 & -10 & 2 & 9 & 2 & 1.5085 & -0.18 & 12.23\\
2013-07-09 & 1311 & 0.038139 & -10 & 2 & 9 & 2 & 1.3936 & -0.0359 & 14.31\\
1 & 64 & 0.125 & -11 & 1 & 13 & 1 & 2.7631 & 0.183 & 11.79\\
2 & 970 & 0.013402 & -6 & 3 & 9 & 1 & 1.1885 & 0.735 & 12.51\\
2013-07-10 & 1034 & 0.020309 & -11 & 1 & 13 & 1 & 1.3385 & 0.628 & 21.83\\
1 & 179 & 0.22346 & -46 & 1 & 34 & 1 & 6.4656 & -2.69 & 25.35\\
2 & 1415 & -0.026148 & -17 & 1 & 20 & 1 & 2.7222 & 0.122 & 14.22\\
2013-07-11 & 1594 & 0.0018821 & -46 & 1 & 34 & 1 & 3.3548 & -2 & 46.17\\
ALL & 2799233 & 0.00013504 & -46 & 1 & 45 & 1 & 0.56365 & 0.0245 & -2.901\\

\hline \multicolumn{10}{|c|}{ZSN13, $\delta = 0.25$, 17:00:00 - 14:00:00 CT } \\ \hline

2013-03-01 & 11558 & -0.002336 & -9 & 2 & 7 & 1 & 0.8364 & -0.302 & 12.86\\
2013-03-04 & 9556 & 0.0084763 & -10 & 1 & 9 & 1 & 0.90457 & -0.0608 & 15.48\\
2013-03-05 & 9981 & 0.0022042 & -8 & 1 & 7 & 1 & 0.86458 & 0.103 & 9.877\\
2013-03-06 & 10270 & 0.00058423 & -8 & 3 & 9 & 1 & 0.9594 & 0.175 & 11.95\\
2013-03-07 & 6851 & 0.0037951 & -9 & 1 & 12 & 1 & 0.90545 & 0.0504 & 15.2\\
2013-03-08 & 13717 & -0.0016038 & -14 & 1 & 14 & 1 & 1.1053 & -0.0568 & 20.67\\
2013-03-11 & 7920 & 0.0022727 & -9 & 2 & 14 & 1 & 1.0358 & 0.258 & 15.62\\
2013-03-12 & 8898 & -0.0032592 & -9 & 1 & 8 & 1 & 0.8523 & -0.00904 & 15.07\\
2013-03-13 & 14337 & -0.0054405 & -7 & 2 & 6 & 6 & 0.7483 & -0.263 & 11.36\\
2013-03-14 & 12865 & -0.0015546 & -7 & 3 & 9 & 1 & 0.79762 & 0.188 & 14.19\\
2013-03-15 & 10671 & -0.0029051 & -12 & 1 & 18 & 1 & 0.80024 & 1.42 & 53.81\\
2013-03-18 & 14393 & -0.0038908 & -9 & 2 & 11 & 1 & 0.77426 & 0.204 & 26.01\\
2013-03-19 & 12828 & -0.0020268 & -7 & 1 & 7 & 2 & 0.7382 & 0.0555 & 12.59\\
2013-03-20 & 10572 & 0.0052024 & -7 & 1 & 8 & 1 & 0.72228 & 0.272 & 12.37\\
2013-03-21 & 15030 & 0.005988 & -11 & 1 & 10 & 1 & 0.73827 & 0.00841 & 24.34\\
2013-03-22 & 9924 & -0.0022168 & -6 & 2 & 6 & 2 & 0.7333 & 0.141 & 10.55\\
2013-03-25 & 7838 & 0.00038275 & -6 & 1 & 7 & 1 & 0.77664 & 0.0386 & 9.386\\
2013-03-26 & 8917 & 0.0038129 & -5 & 3 & 8 & 1 & 0.65059 & 0.128 & 10.47\\
2013-03-28 & 29311 & -0.0062775 & -33 & 1 & 37 & 1 & 1.619 & 0.493 & 108.9\\
2013-04-01 & 16754 & -0.0025069 & -9 & 1 & 6 & 4 & 0.7516 & -0.323 & 12.46\\
2013-04-02 & 15655 & -0.00025551 & -7 & 2 & 6 & 1 & 0.65918 & -0.15 & 10.93\\
2013-04-03 & 21736 & -0.0031285 & -10 & 1 & 7 & 1 & 0.62025 & -0.0581 & 12.61\\
2013-04-04 & 14343 & -0.0016733 & -6 & 1 & 6 & 1 & 0.62386 & 0.0753 & 10.04\\
2013-04-05 & 16790 & -0.0019655 & -6 & 1 & 8 & 1 & 0.60823 & 0.231 & 11.54\\

\hline \multicolumn{10}{|c|}{ZSN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 7357 & 0.0063885 & -6 & 3 & 8 & 1 & 0.74791 & 0.0306 & 11.81\\
2 & 10039 & 0.0011953 & -4 & 8 & 5 & 1 & 0.62043 & 0.0843 & 8.329\\
2013-04-08 & 17396 & 0.0033916 & -6 & 3 & 8 & 1 & 0.67726 & 0.057 & 10.92\\
1 & 3175 & -0.0022047 & -7 & 1 & 7 & 1 & 0.73977 & -0.244 & 11.5\\
2 & 17362 & 0.004147 & -6 & 10 & 7 & 3 & 0.70364 & -0.224 & 15.36\\
2013-04-09 & 20537 & 0.003165 & -7 & 1 & 7 & 4 & 0.70933 & -0.228 & 14.68\\
1 & 3194 & 0.00031309 & -5 & 5 & 5 & 5 & 0.79479 & 0.0182 & 9.791\\
2 & 14981 & -0.00073426 & -42 & 1 & 29 & 1 & 1.8754 & -1.41 & 89.23\\
2013-04-10 & 18175 & -0.00055021 & -42 & 1 & 29 & 1 & 1.735 & -1.47 & 100.9\\
1 & 5191 & -0.00096321 & -11 & 1 & 9 & 2 & 0.82693 & -0.0166 & 30.78\\
2 & 14153 & 0.00035328 & -6 & 3 & 6 & 4 & 0.66013 & -0.0431 & 11.63\\
2013-04-11 & 19344 & 0 & -11 & 1 & 9 & 2 & 0.70873 & -0.0331 & 21.85\\
1 & 5603 & 0.0055328 & -5 & 1 & 4 & 11 & 0.6511 & 0.262 & 9.403\\
2 & 14844 & 0.0013473 & -5 & 2 & 5 & 2 & 0.59393 & -0.124 & 9.025\\
2013-04-12 & 20447 & 0.0024943 & -5 & 3 & 5 & 2 & 0.61012 & 0.00518 & 9.248\\
1 & 10735 & -0.0039124 & -8 & 4 & 8 & 1 & 0.82883 & -0.155 & 13.78\\
2 & 19803 & -0.0019694 & -8 & 3 & 11 & 1 & 0.68682 & 0.0072 & 16.83\\
2013-04-15 & 30538 & -0.0026524 & -8 & 7 & 11 & 1 & 0.73984 & -0.0734 & 15.84\\
1 & 6277 & 0.0070097 & -7 & 1 & 7 & 1 & 0.7476 & -0.126 & 9.853\\
2 & 20165 & 0.0020332 & -8 & 2 & 9 & 1 & 0.59526 & 0.046 & 20.64\\
2013-04-16 & 26442 & 0.0032146 & -8 & 2 & 9 & 1 & 0.63473 & -0.0177 & 16.81\\
1 & 5799 & 0.00051733 & -6 & 1 & 6 & 1 & 0.75248 & -0.0324 & 7.427\\
2 & 26318 & 0.00060795 & -6 & 5 & 8 & 1 & 0.58382 & -0.105 & 14.73\\
2013-04-17 & 32117 & 0.00059159 & -6 & 6 & 8 & 1 & 0.61768 & -0.0836 & 12.74\\
1 & 10277 & 0.0053518 & -14 & 1 & 13 & 1 & 0.85981 & -1.47 & 67.32\\
2 & 35865 & -0.00016729 & -8 & 1 & 7 & 1 & 0.51835 & -0.0639 & 15.34\\
2013-04-18 & 46142 & 0.0010619 & -14 & 1 & 13 & 1 & 0.61113 & -0.937 & 65.7\\
1 & 8367 & -0.00023903 & -6 & 4 & 7 & 1 & 0.74569 & -0.181 & 11.36\\
2 & 25719 & -0.0012831 & -5 & 1 & 4 & 14 & 0.53325 & -0.0305 & 9.364\\
2013-04-19 & 34086 & -0.0010268 & -6 & 4 & 7 & 1 & 0.59248 & -0.105 & 11.96\\
1 & 8127 & -0.0023379 & -12 & 1 & 13 & 1 & 0.93322 & 0.627 & 36.09\\
2 & 31530 & -0.0011101 & -5 & 4 & 5 & 2 & 0.50469 & -0.0701 & 12.12\\
2013-04-22 & 39657 & -0.0013617 & -12 & 1 & 13 & 1 & 0.61723 & 0.412 & 44.21\\
1 & 8145 & -0.00085942 & -5 & 2 & 6 & 1 & 0.67248 & 0.0834 & 6.952\\
2 & 37133 & -0.0006194 & -7 & 1 & 6 & 1 & 0.53442 & -0.0948 & 12.57\\
2013-04-23 & 45278 & -0.00066257 & -7 & 1 & 6 & 2 & 0.56175 & -0.0413 & 11.14\\
1 & 8863 & 0.0007898 & -7 & 1 & 7 & 1 & 0.68802 & 0.113 & 10.56\\
2 & 37239 & -0.0015038 & -7 & 2 & 7 & 3 & 0.54197 & 0.0819 & 16.36\\
2013-04-24 & 46102 & -0.0010629 & -7 & 3 & 7 & 4 & 0.57294 & 0.0947 & 14.94\\
1 & 12071 & 0.0033137 & -9 & 2 & 7 & 3 & 0.68016 & -0.23 & 20.84\\
2 & 38790 & 0.0017272 & -7 & 4 & 7 & 3 & 0.56742 & 0.0105 & 21.46\\
2013-04-25 & 50861 & 0.0021038 & -9 & 2 & 7 & 6 & 0.59611 & -0.0736 & 21.9\\
1 & 6555 & -0.0019832 & -8 & 1 & 5 & 5 & 0.70234 & -0.529 & 13.72\\
2 & 41939 & 0.001383 & -11 & 2 & 12 & 1 & 0.55418 & 0.142 & 46.13\\
2013-04-26 & 48494 & 0.00092795 & -11 & 2 & 12 & 1 & 0.57643 & -0.0213 & 38.28\\
1 & 7611 & 0.00013139 & -7 & 1 & 5 & 1 & 0.69606 & -0.131 & 8.432\\
2 & 54721 & 0.002065 & -19 & 1 & 18 & 1 & 0.79705 & -0.354 & 122.7\\
2013-04-29 & 62332 & 0.0018289 & -19 & 1 & 18 & 1 & 0.78541 & -0.336 & 114.9\\
1 & 8914 & 0.0035899 & -8 & 3 & 8 & 3 & 0.64949 & -0.168 & 32.56\\
2 & 51482 & -0.0013014 & -7 & 3 & 9 & 1 & 0.5976 & 0.143 & 20.43\\
2013-04-30 & 60396 & -0.00057951 & -8 & 3 & 9 & 1 & 0.60553 & 0.0871 & 22.89\\
1 & 10251 & -0.0066335 & -9 & 2 & 10 & 1 & 0.78234 & 0.57 & 27.44\\
2 & 43472 & -0.00050607 & -12 & 1 & 8 & 2 & 0.55491 & -0.472 & 31.46\\
2013-05-01 & 53723 & -0.0016753 & -12 & 1 & 10 & 1 & 0.60494 & -0.0633 & 32.98\\
1 & 8249 & 0.0030307 & -7 & 1 & 5 & 4 & 0.77178 & -0.137 & 7.718\\
2 & 34613 & -0.00069338 & -6 & 2 & 6 & 1 & 0.46803 & -0.175 & 13.82\\
2013-05-02 & 42862 & 2.3331e-005 & -7 & 1 & 6 & 1 & 0.53993 & -0.165 & 13.28\\
1 & 3965 & 0.0055485 & -3 & 8 & 3 & 8 & 0.65253 & -0.0491 & 3.594\\
2 & 47152 & 0.0008059 & -14 & 2 & 15 & 2 & 0.63265 & 1.17 & 90.66\\
2013-05-03 & 51117 & 0.0011738 & -14 & 2 & 15 & 2 & 0.63421 & 1.07 & 83.12\\
1 & 7564 & 0.00079323 & -6 & 1 & 7 & 1 & 0.78259 & 0.388 & 9.68\\
2 & 33549 & -0.0018779 & -8 & 3 & 9 & 1 & 0.57761 & 0.117 & 20.71\\
2013-05-06 & 41113 & -0.0013864 & -8 & 3 & 9 & 1 & 0.62042 & 0.222 & 17.44\\
1 & 7582 & 0.0034292 & -4 & 3 & 4 & 2 & 0.54743 & -0.051 & 8.96\\
2 & 31559 & 0.001014 & -6 & 3 & 7 & 1 & 0.53934 & 0.141 & 13.25\\
2013-05-07 & 39141 & 0.0014818 & -6 & 3 & 7 & 1 & 0.54091 & 0.103 & 12.38\\
1 & 5622 & 0.0035575 & -4 & 7 & 6 & 1 & 0.63183 & 0.158 & 8.857\\
2 & 46169 & 0.00025991 & -6 & 5 & 7 & 1 & 0.52888 & -0.0559 & 14.11\\
2013-05-08 & 51791 & 0.00061787 & -6 & 5 & 7 & 1 & 0.541 & -0.0185 & 13.33\\
1 & 5236 & 0.0051566 & -6 & 1 & 6 & 3 & 0.7634 & 0.244 & 9.082\\
2 & 38449 & 0.00080626 & -10 & 2 & 9 & 1 & 0.59398 & -0.18 & 28.74\\
2013-05-09 & 43685 & 0.0013277 & -10 & 2 & 9 & 1 & 0.61674 & -0.0851 & 24.43\\
1 & 8267 & 0.0015725 & -5 & 2 & 5 & 1 & 0.66678 & 0.057 & 7.404\\
2 & 50846 & -0.0010227 & -59 & 1 & 55 & 2 & 1.9332 & -0.126 & 380.8\\
2013-05-10 & 59113 & -0.00065975 & -59 & 1 & 55 & 2 & 1.8102 & -0.133 & 426.4\\
1 & 6158 & 0.003735 & -6 & 1 & 6 & 2 & 0.71059 & -0.0515 & 8.564\\
2 & 39841 & 0.001757 & -6 & 1 & 6 & 4 & 0.55074 & 0.295 & 14.52\\
2013-05-13 & 45999 & 0.0020218 & -6 & 2 & 6 & 6 & 0.57471 & 0.212 & 13.41\\
1 & 8092 & 0 & -5 & 3 & 5 & 1 & 0.64767 & 0.147 & 6.619\\
2 & 32428 & -0.00040089 & -8 & 1 & 7 & 2 & 0.54943 & -0.105 & 13.15\\
2013-05-14 & 40520 & -0.00032083 & -8 & 1 & 7 & 2 & 0.5704 & -0.032 & 11.32\\
1 & 7024 & -0.0042711 & -7 & 3 & 7 & 1 & 0.80737 & -0.0848 & 13.53\\
2 & 39025 & 0.00071749 & -8 & 2 & 8 & 1 & 0.66347 & -0.0345 & 13.15\\
2013-05-15 & 46049 & -4.3432e-005 & -8 & 2 & 8 & 1 & 0.68736 & -0.0485 & 13.68\\
1 & 5603 & 0.0026771 & -4 & 4 & 4 & 5 & 0.74592 & -0.0069 & 4.315\\
2 & 45496 & 0.001121 & -9 & 1 & 10 & 1 & 0.63306 & 0.483 & 27.95\\
2013-05-16 & 51099 & 0.0012916 & -9 & 1 & 10 & 1 & 0.64639 & 0.403 & 23.78\\
1 & 7664 & 0.0028706 & -7 & 1 & 6 & 2 & 0.71175 & 0.139 & 10.45\\
2 & 51180 & 0.0012114 & -9 & 1 & 12 & 1 & 0.56708 & 0.215 & 26.17\\
2013-05-17 & 58844 & 0.0014275 & -9 & 1 & 12 & 1 & 0.58793 & 0.2 & 22.72\\
1 & 10387 & 0.0011553 & -6 & 4 & 7 & 1 & 0.7438 & 0.0206 & 10.39\\
2 & 49590 & 0.0012099 & -5 & 4 & 6 & 2 & 0.5255 & 0.0798 & 12\\
2013-05-20 & 59977 & 0.0012005 & -6 & 4 & 7 & 1 & 0.56932 & 0.0598 & 12.76\\
1 & 9201 & 0.00086947 & -5 & 2 & 5 & 2 & 0.68588 & -0.0759 & 6.738\\
2 & 58380 & 0.0012333 & -17 & 1 & 17 & 2 & 0.79941 & 0.689 & 65.54\\
2013-05-21 & 67581 & 0.0011838 & -17 & 1 & 17 & 2 & 0.78492 & 0.622 & 0.8412\\
1 & 7771 & -0.0010295 & -7 & 1 & 8 & 1 & 0.73047 & 0.388 & 12.32\\
2 & 49841 & 0.0015449 & -11 & 1 & 10 & 3 & 0.65027 & 0.434 & 28.57\\
2013-05-22 & 57612 & 0.0011977 & -11 & 1 & 10 & 3 & 0.66165 & 0.426 & 25.55\\
1 & 10220 & -9.7847e-005 & -10 & 4 & 12 & 3 & 0.88463 & 1.11 & 43.01\\
2 & 95447 & 2.0954e-005 & -15 & 1 & 13 & 2 & 0.92506 & -0.014 & -1.587\\
2013-05-23 & 105667 & 9.4637e-006 & -15 & 1 & 13 & 2 & 0.92122 & 0.0821 & 3.118\\
1 & 9625 & -0.00062338 & -9 & 1 & 8 & 1 & 0.82548 & -0.446 & 14.82\\
2 & 52124 & -0.0011319 & -18 & 1 & 18 & 2 & 0.89222 & 0.188 & 36.69\\
2013-05-24 & 61749 & -0.0010526 & -18 & 1 & 18 & 2 & 0.88214 & 0.107 & 34.19\\
1 & 8744 & 0.0059469 & -13 & 3 & 14 & 1 & 0.97502 & -0.699 & 48.21\\
2 & 50141 & 0.0013761 & -11 & 2 & 10 & 5 & 0.8636 & 0.405 & 16.08\\
2013-05-28 & 58885 & 0.0020549 & -13 & 3 & 14 & 1 & 0.88103 & 0.184 & 23.4\\
1 & 6679 & 0.0019464 & -10 & 1 & 11 & 1 & 0.96269 & -0.194 & 16.18\\
2 & 41792 & -0.00057427 & -8 & 1 & 11 & 1 & 0.79958 & 0.156 & 12.55\\
2013-05-29 & 48471 & -0.00022694 & -10 & 1 & 11 & 2 & 0.82396 & 0.0803 & 13.81\\
1 & 4999 & -0.0074015 & -6 & 1 & 6 & 2 & 0.86813 & -0.193 & 5.616\\
2 & 26346 & 0.00041752 & -8 & 2 & 10 & 1 & 0.72336 & 0.0601 & 19.44\\
2013-05-30 & 31345 & -0.00082948 & -8 & 2 & 10 & 1 & 0.74832 & -0.00414 & 15.96\\
1 & 7066 & 0.0075007 & -5 & 4 & 9 & 1 & 0.6866 & 0.353 & 11.9\\
2 & 40001 & 0.00029999 & -10 & 1 & 8 & 3 & 0.72135 & -0.0332 & 15.53\\
2013-05-31 & 47067 & 0.001381 & -10 & 1 & 9 & 1 & 0.71624 & 0.0174 & 15.09\\
1 & 11751 & 0.0093609 & -8 & 1 & 8 & 1 & 0.78415 & 0.198 & 12.25\\
2 & 37610 & -5.3177e-005 & -14 & 1 & 11 & 1 & 0.73566 & -0.0528 & 21.7\\
2013-06-03 & 49361 & 0.002188 & -14 & 1 & 11 & 1 & 0.74749 & 0.0168 & 19.05\\
1 & 7138 & -0.0064444 & -5 & 1 & 5 & 1 & 0.68447 & -0.144 & 7.329\\
2 & 25514 & 0.0011758 & -12 & 1 & 13 & 1 & 0.59413 & 0.0479 & 38.37\\
2013-06-04 & 32652 & -0.00049002 & -12 & 1 & 13 & 1 & 0.61501 & -0.0116 & 28.62\\
1 & 6256 & 0.0027174 & -7 & 3 & 6 & 2 & 0.68779 & -0.549 & 16.51\\
2 & 43375 & -9.2219e-005 & -9 & 1 & 8 & 2 & 0.66453 & 0.241 & 12.32\\
2013-06-05 & 49631 & 0.00026193 & -9 & 1 & 8 & 2 & 0.6675 & 0.132 & 12.92\\
1 & 7627 & -0.0015734 & -8 & 1 & 6 & 1 & 0.71696 & -0.331 & 11.31\\
2 & 28579 & -0.00013996 & -5 & 1 & 5 & 1 & 0.55693 & 0.0255 & 7.597\\
2013-06-06 & 36206 & -0.00044192 & -8 & 1 & 6 & 1 & 0.59422 & -0.107 & 9.841\\
1 & 6445 & 0.0069822 & -8 & 1 & 7 & 1 & 0.73092 & -0.225 & 14.43\\
2 & 31714 & -0.0013243 & -8 & 2 & 7 & 5 & 0.66047 & -0.0334 & 14.88\\
2013-06-07 & 38159 & 7.8618e-005 & -8 & 3 & 7 & 6 & 0.67289 & -0.0739 & 14.89\\
1 & 7092 & -0.0059222 & -8 & 1 & 10 & 1 & 0.87231 & 0.45 & 18.71\\
2 & 37799 & 0.00034392 & -9 & 1 & 9 & 1 & 0.65242 & -0.101 & 17.76\\
2013-06-10 & 44891 & -0.00064601 & -9 & 1 & 10 & 1 & 0.69182 & 0.0687 & 19.49\\
1 & 4741 & 0.0044294 & -9 & 2 & 9 & 2 & 0.87907 & -0.613 & 20.93\\
2 & 38413 & 0.0022388 & -12 & 1 & 14 & 1 & 0.82673 & 0.243 & 30.29\\
2013-06-11 & 43154 & 0.0024795 & -12 & 1 & 14 & 1 & 0.83263 & 0.133 & 29.07\\
1 & 4597 & 0.0034805 & -4 & 1 & 4 & 1 & 0.66916 & 0.0222 & 4.445\\
2 & 49206 & -0.00020323 & -16 & 2 & 18 & 2 & 0.99293 & 0.68 & 36.54\\
2013-06-12 & 53803 & 0.00011152 & -16 & 2 & 18 & 2 & 0.9695 & 0.669 & 36.93\\
1 & 4535 & -0.0072767 & -6 & 3 & 6 & 3 & 0.80014 & -0.139 & 10.45\\
2 & 38325 & -0.0024005 & -6 & 1 & 5 & 6 & 0.64589 & -0.0634 & 8.009\\
2013-06-13 & 42860 & -0.0029165 & -6 & 4 & 6 & 3 & 0.6639 & -0.0791 & 8.82\\
1 & 4241 & 0.0084886 & -12 & 1 & 9 & 1 & 0.82726 & -0.591 & 26.37\\
2 & 21344 & -0.00060907 & -6 & 3 & 6 & 2 & 0.6089 & 0.0651 & 8.272\\
2013-06-14 & 25585 & 0.00089896 & -12 & 1 & 9 & 1 & 0.65017 & -0.153 & 16.98\\
1 & 5951 & -0.0025206 & -42 & 1 & 40 & 1 & 2.7834 & -1.22 & 85.76\\
2 & 17858 & 0.0019039 & -8 & 1 & 6 & 1 & 0.65734 & -0.2 & 10.47\\
2013-06-17 & 23809 & 0.00079802 & -42 & 1 & 40 & 1 & 1.5034 & -1.95 & 257.9\\
1 & 3006 & 0.007984 & -8 & 1 & 8 & 1 & 1.0222 & -0.0833 & 8.847\\
2 & 23869 & -0.0010055 & -5 & 7 & 7 & 1 & 0.68256 & 0.0851 & 7.51\\
2013-06-18 & 26875 & 0 & -8 & 1 & 8 & 1 & 0.72844 & 0.0404 & 9.327\\
1 & 2771 & -0.0039697 & -9 & 1 & 8 & 2 & 1.0823 & -0.539 & 13.75\\
2 & 20115 & 0.0015411 & -7 & 1 & 7 & 1 & 0.68074 & 0.129 & 9.76\\
2013-06-19 & 22886 & 0.0008739 & -9 & 1 & 8 & 2 & 0.74101 & -0.119 & 14.21\\
1 & 2975 & -0.017479 & -6 & 1 & 7 & 2 & 0.93664 & 0.455 & 8.231\\
2 & 17472 & -0.0021177 & -7 & 1 & 5 & 7 & 0.66331 & -0.161 & 10.81\\
2013-06-20 & 20447 & -0.0043527 & -7 & 1 & 7 & 2 & 0.70965 & 0.0325 & 10.95\\
1 & 3405 & 0.0026432 & -10 & 1 & 11 & 1 & 1.215 & 0.431 & 11.76\\
2 & 16958 & -0.001887 & -7 & 2 & 7 & 1 & 0.77062 & -0.138 & 11.83\\
2013-06-21 & 20363 & -0.0011295 & -10 & 1 & 11 & 1 & 0.86101 & 0.122 & 14.71\\
1 & 3206 & 0.0015596 & -17 & 2 & 18 & 1 & 1.422 & 0.573 & 52.22\\
2 & 13978 & 0.0068679 & -6 & 3 & 7 & 1 & 0.77788 & 0.22 & 9.433\\
2013-06-24 & 17184 & 0.0058776 & -17 & 2 & 18 & 1 & 0.9324 & 0.479 & 57.57\\
1 & 2647 & 0.0064224 & -6 & 2 & 6 & 4 & 0.78989 & 0.375 & 13.99\\
2 & 12003 & 0.0024161 & -7 & 4 & 8 & 2 & 0.74821 & 0.463 & 17.77\\
2013-06-25 & 14650 & 0.0031399 & -7 & 4 & 8 & 2 & 0.75588 & 0.445 & 16.99\\
1 & 2043 & -0.0048948 & -4 & 6 & 5 & 1 & 0.7911 & 0.157 & 7.602\\
2 & 11625 & 0.0042151 & -6 & 2 & 7 & 1 & 0.59569 & 0.0476 & 11.33\\
2013-06-26 & 13668 & 0.0028534 & -6 & 2 & 7 & 1 & 0.62875 & 0.0774 & 10.78\\
1 & 1397 & 0.028633 & -6 & 1 & 7 & 1 & 0.85765 & 0.648 & 10.7\\
2 & 10080 & 0.0014881 & -16 & 1 & 14 & 1 & 1.0659 & -0.709 & 34.13\\
2013-06-27 & 11477 & 0.0047922 & -16 & 1 & 14 & 1 & 1.0428 & -0.624 & 33.37\\
1 & 598 & 0.025084 & -14 & 1 & 9 & 1 & 1.5339 & -0.386 & 17.13\\
2 & 4908 & 0.010595 & -24 & 2 & 29 & 1 & 2.2237 & -0.28 & 39.39\\
2013-06-28 & 5506 & 0.012169 & -24 & 2 & 29 & 1 & 2.1593 & -0.289 & 40.05\\
1 & 720 & 0.16944 & -12 & 1 & 11 & 1 & 2.2105 & 0.66 & 7.059\\
2 & 1243 & -0.083669 & -19 & 1 & 20 & 1 & 2.3617 & -0.44 & 17.91\\
2013-07-01 & 1963 & 0.0091696 & -19 & 1 & 20 & 1 & 2.31 & -0.0959 & 14.66\\
1 & 144 & 0.013889 & -16 & 1 & 28 & 1 & 4.1912 & 1.6 & 16.93\\
2 & 477 & 0.020964 & -15 & 1 & 16 & 1 & 2.299 & 0.0878 & 13.9\\
2013-07-02 & 621 & 0.019324 & -16 & 1 & 28 & 1 & 2.8477 & 1.2 & 23.75\\

\hline \multicolumn{10}{|c|}{ZSN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 12:00:00 CT } \\ \hline

1 & 261 & 0.27586 & -9 & 3 & 8 & 2 & 1.9495 & -0.318 & 8.117\\
2 & 1063 & -0.018815 & -11 & 2 & 16 & 1 & 1.9881 & 0.746 & 14.41\\
2013-07-03 & 1324 & 0.039275 & -11 & 2 & 16 & 1 & 1.9833 & 0.541 & 13.05\\

\hline \multicolumn{10}{|c|}{ZSN13, $\delta = 0.25$, 08:30:00 - 13:15:00 CT } \\ \hline

2013-07-05 & 556 & 0.021583 & -13 & 1 & 18 & 1 & 2.0803 & 0.758 & 19.59\\

\hline \multicolumn{10}{|c|}{ZSN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 126 & 0.13492 & -12 & 2 & 13 & 1 & 3.3066 & -0.0936 & 5.517\\
2 & 626 & 0.11821 & -9 & 1 & 16 & 1 & 2.1708 & 1.37 & 11.44\\
2013-07-08 & 752 & 0.12101 & -12 & 2 & 16 & 1 & 2.3962 & 0.812 & 10.15\\
1 & 230 & 0.36522 & -13 & 2 & 17 & 1 & 3.5261 & 1.19 & 8.308\\
2 & 1119 & -0.058088 & -27 & 1 & 16 & 1 & 2.0471 & -2.76 & 45.69\\
2013-07-09 & 1349 & 0.014085 & -27 & 1 & 17 & 1 & 2.3692 & -0.705 & 29.46\\
1 & 36 & -0.30556 & -16 & 1 & 23 & 1 & 5.7312 & 1.01 & 7.982\\
2 & 689 & -0.12772 & -28 & 1 & 26 & 1 & 2.6738 & -0.102 & 41.36\\
2013-07-10 & 725 & -0.13655 & -28 & 1 & 26 & 1 & 2.8954 & 0.258 & 35.18\\
1 & 39 & 0 & -33 & 1 & 18 & 1 & 9.3612 & -0.849 & 2.744\\
2 & 298 & 0.11074 & -51 & 1 & 82 & 1 & 8.6541 & 1.51 & 33.91\\
2013-07-11 & 337 & 0.097923 & -51 & 1 & 82 & 1 & 8.7242 & 1.18 & 29.39\\
ALL & 2693263 & 0.00036127 & -59 & 1 & 82 & 1 & 0.80678 & 0.0687 & -2.8\\

\hline \multicolumn{10}{|c|}{ZWN13, $\delta = 0.25$, 17:00:00 - 14:00:00 CT } \\ \hline

2013-03-01 & 5557 & 0.0028793 & -5 & 1 & 6 & 1 & 0.7634 & 0.00244 & 7.095\\
2013-03-04 & 7186 & -0.0090454 & -7 & 1 & 6 & 2 & 0.59368 & -0.0135 & 13.39\\
2013-03-05 & 5161 & 0.0044565 & -6 & 1 & 5 & 2 & 0.67642 & 0.246 & 8.394\\
2013-03-06 & 7792 & -0.011935 & -8 & 1 & 6 & 2 & 0.74497 & -0.394 & 11.98\\
2013-03-07 & 7395 & 0.0052738 & -9 & 1 & 6 & 3 & 0.64255 & -0.393 & 19.2\\
2013-03-08 & 5687 & -0.00070336 & -12 & 1 & 8 & 1 & 1.0978 & -0.852 & 16.41\\
2013-03-11 & 6790 & 0.0017673 & -8 & 1 & 8 & 1 & 0.71079 & 0.192 & 13.91\\
2013-03-12 & 4292 & 0.00093197 & -5 & 3 & 5 & 1 & 0.72829 & -0.233 & 9.669\\
2013-03-13 & 8767 & 0.0029657 & -6 & 1 & 6 & 2 & 0.59409 & 0.149 & 9.922\\
2013-03-14 & 7622 & 0.0061664 & -7 & 1 & 4 & 4 & 0.60751 & -0.456 & 11.74\\
2013-03-15 & 5516 & 0.0014503 & -7 & 1 & 4 & 3 & 0.63245 & -0.337 & 9.708\\
2013-03-18 & 6526 & -0.0032179 & -9 & 1 & 6 & 4 & 0.68536 & -0.564 & 19.47\\
2013-03-19 & 5357 & 0.0048535 & -5 & 1 & 4 & 6 & 0.61075 & 0.16 & 8.167\\
2013-03-20 & 6439 & 0.0083864 & -7 & 1 & 7 & 1 & 0.63102 & -0.136 & 17.71\\
2013-03-21 & 5501 & -0.0041811 & -7 & 1 & 7 & 1 & 0.61657 & -0.426 & 15.21\\
2013-03-22 & 5831 & 0.0015435 & -5 & 1 & 4 & 2 & 0.62878 & -0.101 & 6.539\\
2013-03-25 & 4120 & -0.00048544 & -6 & 2 & 5 & 2 & 0.83123 & 0.0263 & 5.665\\
2013-03-26 & 7276 & 0.0026113 & -6 & 1 & 5 & 1 & 0.63711 & -0.235 & 8.392\\
2013-03-28 & 14560 & -0.012225 & -22 & 1 & 22 & 1 & 1.4335 & -0.182 & 73.08\\
2013-04-01 & 13637 & -0.0050598 & -9 & 1 & 8 & 2 & 0.66931 & 0.0322 & 14.97\\
2013-04-02 & 12869 & 0.0017095 & -8 & 1 & 6 & 2 & 0.52966 & 0.247 & 15.59\\
2013-04-03 & 21697 & 0.0040098 & -9 & 2 & 9 & 1 & 0.68083 & -0.242 & 26.71\\
2013-04-04 & 16984 & -0.0015309 & -8 & 2 & 8 & 1 & 0.61646 & 0.0205 & 15.56\\
2013-04-05 & 8335 & 0.0038392 & -5 & 1 & 5 & 2 & 0.6235 & 0.0211 & 8.226\\

\hline \multicolumn{10}{|c|}{ZWN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 2536 & 0.001183 & -11 & 3 & 9 & 4 & 1.0767 & -1.28 & 40.66\\
2 & 9139 & 0.0038297 & -4 & 5 & 4 & 4 & 0.52772 & 0.0579 & 11.87\\
2013-04-08 & 11675 & 0.0032548 & -11 & 3 & 9 & 4 & 0.68538 & -1.06 & 58.8\\
1 & 1375 & -0.010182 & -4 & 1 & 4 & 2 & 0.6541 & 0.182 & 7.716\\
2 & 8008 & -0.0016234 & -8 & 1 & 7 & 2 & 0.63719 & -0.016 & 20.73\\
2013-04-09 & 9383 & -0.0028775 & -8 & 1 & 7 & 2 & 0.63967 & 0.0147 & 18.65\\
1 & 1973 & -0.006589 & -3 & 11 & 5 & 1 & 0.66988 & 0.109 & 6.194\\
2 & 14873 & -0.0015464 & -21 & 2 & 22 & 1 & 1.3294 & -0.245 & 61.58\\
2013-04-10 & 16846 & -0.002137 & -21 & 2 & 22 & 1 & 1.27 & -0.245 & 65.54\\
1 & 1949 & 0.0056439 & -5 & 1 & 4 & 2 & 0.60412 & -0.226 & 12.07\\
2 & 9452 & -0.00074058 & -8 & 1 & 7 & 1 & 0.51872 & -0.0875 & 21.82\\
2013-04-11 & 11401 & 0.00035085 & -8 & 1 & 7 & 1 & 0.53426 & -0.12 & 19.49\\
1 & 1539 & 0.017544 & -4 & 1 & 4 & 2 & 0.63211 & -0.0138 & 8.806\\
2 & 10900 & 0.0033945 & -7 & 1 & 6 & 4 & 0.50639 & 0.464 & 22.89\\
2013-04-12 & 12439 & 0.0051451 & -7 & 1 & 6 & 4 & 0.52358 & 0.369 & 19.95\\
1 & 3099 & -0.018716 & -4 & 6 & 4 & 3 & 0.64552 & -0.0979 & 7.782\\
2 & 14339 & -0.0027896 & -6 & 2 & 7 & 2 & 0.5769 & 0.135 & 17.07\\
2013-04-15 & 17438 & -0.0056199 & -6 & 2 & 7 & 2 & 0.58969 & 0.0784 & 14.87\\
1 & 2319 & 0.0034498 & -9 & 2 & 7 & 1 & 0.72844 & -1.03 & 35.6\\
2 & 12890 & 0.0017843 & -5 & 1 & 3 & 5 & 0.41883 & -0.115 & 8.998\\
2013-04-16 & 15209 & 0.0020383 & -9 & 2 & 7 & 1 & 0.47911 & -0.615 & 34.33\\
1 & 1260 & -0.01746 & -4 & 1 & 4 & 2 & 0.74651 & 0.0512 & 5.257\\
2 & 21200 & 0.00051887 & -8 & 2 & 9 & 4 & 0.5131 & 0.636 & 42.48\\
2013-04-17 & 22460 & -0.00048976 & -8 & 2 & 9 & 4 & 0.52892 & 0.55 & 36.85\\
1 & 1970 & 0.0081218 & -4 & 4 & 5 & 3 & 0.71332 & 0.0555 & 8.628\\
2 & 16511 & -0.001393 & -5 & 1 & 5 & 3 & 0.56535 & 0.0721 & 7.886\\
2013-04-18 & 18481 & -0.00037877 & -5 & 1 & 5 & 6 & 0.5829 & 0.0722 & 8.382\\
1 & 2459 & -0.0077267 & -4 & 1 & 4 & 1 & 0.65073 & -0.019 & 6.748\\
2 & 16199 & 0.0017902 & -5 & 3 & 6 & 2 & 0.4758 & 0.205 & 14.69\\
2013-04-19 & 18658 & 0.00053596 & -5 & 3 & 6 & 2 & 0.50234 & 0.141 & 12.97\\
1 & 2222 & -0.013051 & -5 & 1 & 4 & 1 & 0.69882 & 0.0257 & 6.467\\
2 & 22073 & 0.00018122 & -9 & 3 & 9 & 4 & 0.56404 & 0.42 & 48.23\\
2013-04-22 & 24295 & -0.001029 & -9 & 3 & 9 & 4 & 0.57767 & 0.356 & 41.16\\
1 & 2813 & -0.011731 & -3 & 5 & 4 & 1 & 0.61933 & 0.0434 & 5.127\\
2 & 16870 & 0.00011855 & -7 & 1 & 7 & 2 & 0.50123 & 0.0991 & 17.7\\
2013-04-23 & 19683 & -0.001575 & -7 & 1 & 7 & 2 & 0.51975 & 0.0826 & 14.68\\
1 & 2872 & 0.00034819 & -6 & 1 & 4 & 1 & 0.59634 & -0.000109 & 10.2\\
2 & 20122 & -0.0010436 & -4 & 5 & 4 & 4 & 0.46619 & 0.0111 & 8.762\\
2013-04-24 & 22994 & -0.00086979 & -6 & 1 & 4 & 5 & 0.48435 & 0.00922 & 9.619\\
1 & 2243 & 0.0066875 & -4 & 2 & 4 & 1 & 0.68529 & -0.208 & 4.97\\
2 & 26839 & 0.0013413 & -5 & 3 & 6 & 1 & 0.4389 & 0.0622 & 13.22\\
2013-04-25 & 29082 & 0.0017537 & -5 & 3 & 6 & 1 & 0.46259 & 9.07e-005 & 12.08\\
1 & 2373 & -0.011799 & -4 & 1 & 4 & 1 & 0.55463 & -0.035 & 7.742\\
2 & 19700 & -0.0014213 & -5 & 5 & 5 & 6 & 0.49301 & -0.0795 & 16.75\\
2013-04-26 & 22073 & -0.002537 & -5 & 5 & 5 & 6 & 0.49999 & -0.0747 & 15.41\\
1 & 5023 & 0.0035835 & -8 & 1 & 12 & 1 & 0.8588 & 0.603 & 28.54\\
2 & 33136 & 0.0019918 & -6 & 3 & 6 & 1 & 0.46067 & -0.05 & 16.42\\
2013-04-29 & 38159 & 0.0022013 & -8 & 1 & 12 & 1 & 0.53043 & 0.31 & 35.11\\
1 & 4362 & -0.0061898 & -4 & 4 & 4 & 1 & 0.61227 & -0.153 & 6.95\\
2 & 46783 & 0.0017314 & -21 & 1 & 22 & 1 & 0.80719 & 0.592 & 191\\
2013-04-30 & 51145 & 0.0010558 & -21 & 1 & 22 & 1 & 0.79243 & 0.567 & 188.3\\
1 & 5017 & -0.0093681 & -5 & 2 & 5 & 3 & 0.59847 & -0.047 & 12.57\\
2 & 28577 & 3.4993e-005 & -7 & 1 & 5 & 9 & 0.538 & 0.0675 & 12.33\\
2013-05-01 & 33594 & -0.0013693 & -7 & 1 & 5 & 12 & 0.54745 & 0.0438 & 12.48\\
1 & 3374 & 0.0044458 & -4 & 1 & 3 & 18 & 0.66973 & 0.0541 & 5.458\\
2 & 20846 & 0.0012472 & -7 & 1 & 7 & 1 & 0.56439 & -0.091 & 16.28\\
2013-05-02 & 24220 & 0.0016928 & -7 & 1 & 7 & 1 & 0.5802 & -0.0597 & 13.95\\
1 & 3279 & 0.0067094 & -5 & 2 & 4 & 1 & 0.62631 & -0.132 & 8.294\\
2 & 26650 & -0.0013508 & -9 & 4 & 9 & 1 & 0.62519 & -0.21 & 26.11\\
2013-05-03 & 29929 & -0.00046777 & -9 & 4 & 9 & 1 & 0.6253 & -0.201 & 24.14\\
1 & 3995 & -0.0055069 & -10 & 3 & 8 & 1 & 0.96637 & -1.4 & 25.37\\
2 & 22063 & -0.00099714 & -6 & 1 & 5 & 3 & 0.52531 & -0.0762 & 11.6\\
2013-05-06 & 26058 & -0.0016885 & -10 & 3 & 8 & 1 & 0.61383 & -0.885 & 30.35\\
1 & 2440 & 0.004918 & -6 & 2 & 8 & 1 & 0.62013 & 1.09 & 31.21\\
2 & 26057 & 0.00026864 & -5 & 1 & 4 & 4 & 0.51628 & 0.0673 & 6.055\\
2013-05-07 & 28497 & 0.00066674 & -6 & 2 & 8 & 1 & 0.52596 & 0.212 & 10.34\\
1 & 2840 & -0.00070423 & -4 & 2 & 4 & 2 & 0.52011 & -0.106 & 11.51\\
2 & 17943 & -0.00061305 & -7 & 2 & 9 & 1 & 0.50419 & 0.202 & 23.67\\
2013-05-08 & 20783 & -0.00062551 & -7 & 2 & 9 & 1 & 0.50638 & 0.157 & 21.83\\
1 & 2265 & -0.001766 & -6 & 1 & 4 & 3 & 0.62839 & -0.458 & 11.41\\
2 & 32221 & 0.0022966 & -4 & 7 & 5 & 1 & 0.4833 & 0.176 & 8.686\\
2013-05-09 & 34486 & 0.0020298 & -6 & 1 & 5 & 1 & 0.49413 & 0.091 & 9.466\\
1 & 2991 & -0.0033434 & -6 & 1 & 6 & 3 & 0.69301 & 0.258 & 14.87\\
2 & 32092 & -0.0018385 & -18 & 1 & 12 & 1 & 0.73395 & -0.856 & 52.79\\
2013-05-10 & 35083 & -0.0019668 & -18 & 1 & 12 & 1 & 0.73054 & -0.776 & 50.23\\
1 & 2446 & 0.0069501 & -8 & 1 & 7 & 2 & 0.63532 & -0.906 & 35.59\\
2 & 26405 & 0.00034084 & -6 & 5 & 6 & 3 & 0.49909 & -0.0633 & 14.21\\
2013-05-13 & 28851 & 0.00090118 & -8 & 1 & 7 & 2 & 0.51204 & -0.198 & 18.95\\
1 & 2463 & 0.00203 & -6 & 1 & 4 & 6 & 0.70653 & -0.273 & 10.7\\
2 & 18543 & 0.00053929 & -8 & 1 & 7 & 2 & 0.55687 & -0.331 & 16.51\\
2013-05-14 & 21006 & 0.00071408 & -8 & 1 & 7 & 2 & 0.57641 & -0.322 & 15.62\\
1 & 1831 & -0.012561 & -4 & 6 & 4 & 2 & 0.76133 & -0.373 & 6.812\\
2 & 27413 & -0.0016051 & -6 & 1 & 5 & 2 & 0.4287 & -0.0758 & 16.26\\
2013-05-15 & 29244 & -0.0022911 & -6 & 1 & 5 & 2 & 0.45668 & -0.175 & 15.77\\
1 & 2684 & 0.0044709 & -4 & 1 & 3 & 11 & 0.67486 & 0.00195 & 4.787\\
2 & 31791 & -0.00088075 & -7 & 1 & 6 & 2 & 0.4901 & -0.222 & 15.84\\
2013-05-16 & 34475 & -0.0004641 & -7 & 1 & 6 & 2 & 0.5069 & -0.183 & 14.08\\
1 & 2815 & -0.00746 & -3 & 1 & 3 & 3 & 0.52677 & 0.0352 & 5.985\\
2 & 21964 & -4.5529e-005 & -5 & 1 & 5 & 1 & 0.46235 & 0.0026 & 7.55\\
2013-05-17 & 24779 & -0.00088785 & -5 & 1 & 5 & 1 & 0.47011 & 0.00644 & 7.356\\
1 & 2874 & 0.00034795 & -5 & 1 & 3 & 5 & 0.6324 & -0.397 & 6.403\\
2 & 22469 & 0.0007566 & -6 & 1 & 6 & 1 & 0.49337 & -0.118 & 12.43\\
2013-05-20 & 25343 & 0.00071026 & -6 & 1 & 6 & 1 & 0.51103 & -0.18 & 11.39\\
1 & 3109 & -0.011258 & -5 & 1 & 5 & 1 & 0.6026 & -0.349 & 11.57\\
2 & 18442 & 0.00097603 & -4 & 3 & 4 & 1 & 0.44793 & 0.026 & 7.093\\
2013-05-21 & 21551 & -0.00078883 & -5 & 1 & 5 & 1 & 0.47337 & -0.0917 & 9.448\\
1 & 1972 & 0.0086207 & -3 & 4 & 3 & 2 & 0.54566 & -0.0881 & 6.625\\
2 & 22616 & 0.00044216 & -5 & 2 & 7 & 1 & 0.46481 & 0.313 & 15.68\\
2013-05-22 & 24588 & 0.0010981 & -5 & 2 & 7 & 1 & 0.4718 & 0.266 & 14.56\\
1 & 4459 & 0.0044853 & -3 & 4 & 3 & 4 & 0.49355 & 0.0325 & 7.279\\
2 & 33124 & 0.0015095 & -7 & 1 & 7 & 1 & 0.51987 & 0.188 & 18.11\\
2013-05-23 & 37583 & 0.0018625 & -7 & 1 & 7 & 1 & 0.51681 & 0.172 & 17.06\\
1 & 3164 & 0.0025284 & -4 & 2 & 5 & 1 & 0.65379 & -0.0229 & 7.259\\
2 & 18577 & -0.0014534 & -4 & 2 & 4 & 1 & 0.46906 & -0.117 & 7.123\\
2013-05-24 & 21741 & -0.00087392 & -4 & 4 & 5 & 1 & 0.50018 & -0.0878 & 8.044\\
1 & 3069 & -0.00065168 & -5 & 1 & 4 & 3 & 0.63983 & -0.276 & 9.323\\
2 & 25287 & -0.00071183 & -7 & 1 & 7 & 2 & 0.49693 & 0.0759 & 17.24\\
2013-05-28 & 28356 & -0.00070532 & -7 & 1 & 7 & 2 & 0.5143 & 0.0036 & 15.92\\
1 & 2194 & -0.0022789 & -4 & 1 & 4 & 1 & 0.61631 & 0.177 & 5.599\\
2 & 25936 & 0.0010796 & -8 & 1 & 6 & 1 & 0.47938 & -0.11 & 11.41\\
2013-05-29 & 28130 & 0.00081763 & -8 & 1 & 6 & 1 & 0.49142 & -0.0682 & 10.69\\
1 & 2975 & -0.0057143 & -5 & 1 & 5 & 2 & 0.71088 & 0.171 & 9.628\\
2 & 21953 & 0.00072883 & -7 & 1 & 8 & 1 & 0.502 & 0.101 & 28.77\\
2013-05-30 & 24928 & -4.0116e-005 & -7 & 1 & 8 & 1 & 0.53125 & 0.12 & 24.14\\
1 & 2175 & -0.0055172 & -3 & 3 & 5 & 1 & 0.65613 & 0.475 & 6.079\\
2 & 23970 & 0.0019608 & -5 & 3 & 6 & 2 & 0.48761 & 0.337 & 13.69\\
2013-05-31 & 26145 & 0.0013387 & -5 & 3 & 6 & 2 & 0.50377 & 0.365 & 12.6\\
1 & 4488 & 0.0028966 & -5 & 5 & 7 & 1 & 0.67872 & 0.146 & 14.49\\
2 & 30429 & -0.00019718 & -11 & 1 & 11 & 1 & 0.58861 & -0.705 & 55.51\\
2013-06-03 & 34917 & 0.00020048 & -11 & 1 & 11 & 1 & 0.60094 & -0.55 & 47.59\\
1 & 2684 & -0.012295 & -7 & 1 & 4 & 1 & 0.68871 & -0.676 & 10.46\\
2 & 21246 & 0.0016003 & -4 & 1 & 4 & 2 & 0.42999 & -0.0159 & 6.954\\
2013-06-04 & 23930 & 4.1789e-005 & -7 & 1 & 4 & 3 & 0.46621 & -0.267 & 10.6\\
1 & 2198 & -0.00045496 & -3 & 4 & 3 & 3 & 0.61056 & -0.0838 & 4.131\\
2 & 14553 & -0.0021301 & -4 & 4 & 5 & 2 & 0.45803 & 0.125 & 9.359\\
2013-06-05 & 16751 & -0.0019103 & -4 & 4 & 5 & 2 & 0.48079 & 0.0721 & 8.274\\
1 & 2081 & -0.00096108 & -3 & 7 & 3 & 5 & 0.55383 & -0.0684 & 7.631\\
2 & 21947 & -0.00050121 & -4 & 1 & 4 & 1 & 0.44311 & -0.0244 & 8.009\\
2013-06-06 & 24028 & -0.00054104 & -4 & 1 & 4 & 1 & 0.45375 & -0.0316 & 8.185\\
1 & 1662 & 0.01083 & -3 & 8 & 3 & 9 & 0.65094 & 0.0156 & 5.809\\
2 & 15929 & -0.0013811 & -7 & 1 & 7 & 1 & 0.43384 & 0.0434 & 25.6\\
2013-06-07 & 17591 & -0.00022739 & -7 & 1 & 7 & 1 & 0.45876 & 0.0451 & 21.08\\
1 & 1924 & -0.0093555 & -9 & 3 & 9 & 2 & 0.73464 & -1.05 & 72.81\\
2 & 26004 & -0.00015382 & -4 & 5 & 4 & 3 & 0.3993 & -0.0194 & 11.75\\
2013-06-10 & 27928 & -0.00078774 & -9 & 3 & 9 & 2 & 0.43084 & -0.38 & 51.22\\
1 & 2029 & -0.0024643 & -5 & 1 & 6 & 1 & 0.61738 & 0.215 & 12.39\\
2 & 19733 & 0.0012669 & -5 & 1 & 5 & 1 & 0.40289 & 0.108 & 10.89\\
2013-06-11 & 21762 & 0.00091903 & -5 & 2 & 6 & 1 & 0.42745 & 0.139 & 13.18\\
1 & 1757 & -0.0051224 & -3 & 3 & 3 & 1 & 0.61444 & -0.292 & 4.443\\
2 & 26529 & -0.0016209 & -9 & 1 & 6 & 2 & 0.52339 & -0.354 & 19.51\\
2013-06-12 & 28286 & -0.0018384 & -9 & 1 & 6 & 2 & 0.52949 & -0.349 & 17.99\\
1 & 1667 & -0.0041992 & -4 & 2 & 4 & 1 & 0.68379 & 0.0278 & 6.401\\
2 & 17375 & 0.00080576 & -7 & 1 & 5 & 1 & 0.47597 & -0.11 & 11.79\\
2013-06-13 & 19042 & 0.00036761 & -7 & 1 & 5 & 1 & 0.49762 & -0.0836 & 11.23\\
1 & 1517 & -0.0052736 & -2 & 20 & 3 & 1 & 0.56267 & 0.176 & 4.124\\
2 & 14342 & -0.00076698 & -3 & 8 & 4 & 1 & 0.48151 & 0.129 & 6.904\\
2013-06-14 & 15859 & -0.0011981 & -3 & 8 & 4 & 1 & 0.48984 & 0.136 & 6.546\\
1 & 2383 & -0.0054553 & -6 & 1 & 3 & 6 & 0.6305 & -0.589 & 8.72\\
2 & 18970 & 0.0015287 & -5 & 1 & 5 & 1 & 0.50559 & 0.0223 & 9.665\\
2013-06-17 & 21353 & 0.00074931 & -6 & 1 & 5 & 1 & 0.52101 & -0.1 & 9.785\\
1 & 2483 & 0.0056383 & -6 & 1 & 3 & 6 & 0.55984 & -0.494 & 11.55\\
2 & 15373 & 0.00065049 & -6 & 1 & 4 & 1 & 0.51189 & -0.22 & 8.232\\
2013-06-18 & 17856 & 0.0013441 & -6 & 2 & 4 & 1 & 0.51881 & -0.268 & 8.901\\
1 & 1338 & 0.0029895 & -2 & 14 & 2 & 12 & 0.52033 & -0.0598 & 3.889\\
2 & 27040 & 0.0029586 & -3 & 9 & 4 & 1 & 0.42699 & 0.0543 & 7.438\\
2013-06-19 & 28378 & 0.00296 & -3 & 9 & 4 & 1 & 0.43183 & 0.0451 & 7.19\\
1 & 3210 & -0.0099688 & -7 & 1 & 7 & 1 & 0.67721 & -0.0422 & 16.21\\
2 & 15645 & 0.0007031 & -4 & 3 & 4 & 1 & 0.45642 & 0.0593 & 8.341\\
2013-06-20 & 18855 & -0.0011138 & -7 & 1 & 7 & 1 & 0.50093 & 0.0105 & 14.4\\
1 & 1576 & -0.001269 & -4 & 2 & 5 & 1 & 0.72418 & 0.0521 & 6.317\\
2 & 13572 & -0.00022104 & -9 & 1 & 6 & 1 & 0.57922 & -1.31 & 29.81\\
2013-06-21 & 15148 & -0.00033008 & -9 & 1 & 6 & 1 & 0.59592 & -1.07 & 25.35\\
1 & 2370 & -0.0088608 & -3 & 2 & 4 & 1 & 0.51026 & 0.0617 & 7.58\\
2 & 12849 & -0.0029574 & -4 & 4 & 4 & 1 & 0.44915 & -0.142 & 10.98\\
2013-06-24 & 15219 & -0.0038767 & -4 & 4 & 4 & 2 & 0.45919 & -0.1 & 10.31\\
1 & 1095 & 0.015525 & -3 & 3 & 4 & 1 & 0.62456 & 0.237 & 6.841\\
2 & 4261 & -0.0065712 & -4 & 3 & 5 & 1 & 0.61854 & -0.0495 & 6.448\\
2013-06-25 & 5356 & -0.0020538 & -4 & 3 & 5 & 1 & 0.61978 & 0.0107 & 6.533\\
1 & 543 & 0.022099 & -3 & 2 & 4 & 1 & 0.6788 & 0.293 & 6.155\\
2 & 5549 & -0.0082898 & -5 & 1 & 5 & 1 & 0.5433 & -0.0397 & 8.607\\
2013-06-26 & 6092 & -0.0055811 & -5 & 1 & 5 & 1 & 0.55672 & 0.0206 & 8.394\\
1 & 504 & 0.029762 & -4 & 1 & 4 & 1 & 0.77042 & 0.237 & 6.747\\
2 & 3654 & -0.0093049 & -4 & 5 & 4 & 3 & 0.62209 & -0.185 & 6.993\\
2013-06-27 & 4158 & -0.0045695 & -4 & 6 & 4 & 4 & 0.64192 & -0.0887 & 7.2\\
1 & 196 & 0.05102 & -5 & 1 & 8 & 1 & 1.1929 & 1.62 & 14.55\\
2 & 1407 & -0.056148 & -31 & 1 & 19 & 1 & 1.8405 & -3.53 & 93.4\\
2013-06-28 & 1603 & -0.043044 & -31 & 1 & 19 & 1 & 1.7741 & -3.41 & 95.52\\
1 & 135 & 0.14815 & -12 & 1 & 15 & 1 & 2.3831 & 1.54 & 19.89\\
2 & 308 & -0.061688 & -8 & 2 & 8 & 1 & 1.4881 & -0.909 & 10.9\\
2013-07-01 & 443 & 0.0022573 & -12 & 1 & 15 & 1 & 1.8081 & 0.788 & 22.48\\
1 & 134 & 0.27612 & -8 & 1 & 10 & 1 & 1.8451 & 2.36 & 15.17\\
2 & 149 & 0.033557 & -10 & 1 & 31 & 1 & 3.8299 & 4.35 & 32.52\\
2013-07-02 & 283 & 0.14841 & -10 & 1 & 31 & 1 & 3.0526 & 4.65 & 43.28\\

\hline \multicolumn{10}{|c|}{ZWN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 12:00:00 CT } \\ \hline

1 & 47 & 0.7234 & -2 & 1 & 28 & 1 & 4.3022 & 5.93 & 34.77\\
2 & 488 & -0.030738 & -8 & 2 & 9 & 1 & 1.4247 & -0.0655 & 11.53\\
2013-07-03 & 535 & 0.035514 & -8 & 2 & 28 & 1 & 1.8685 & 6.42 & 96.97\\

\hline \multicolumn{10}{|c|}{ZWN13, $\delta = 0.25$, 08:30:00 - 13:15:00 CT } \\ \hline

2013-07-05 & 198 & -0.13636 & -12 & 1 & 5 & 3 & 1.8043 & -2.82 & 16.02\\

\hline \multicolumn{10}{|c|}{ZWN13, $\delta = 0.25$, 1 is 19:00:00 - 07:45:00, 2 is 08:30:00 - 13:15:00 CT } \\ \hline

1 & 1 & 6 & 6 & 1 & 6 & 1 & 0 & undefined & undefined\\
2 & 107 & -0.056075 & -13 & 1 & 8 & 1 & 2.3586 & -1.23 & 11.06\\
2013-07-08 & 108 & 0 & -13 & 1 & 8 & 1 & 2.4188 & -1.05 & 10.06\\
1 & 14 & 3.7143 & 0 & 11 & 22 & 1 & 7.5593 & 1.76 & 0.9851\\
2 & 38 & 0.026316 & -13 & 1 & 20 & 1 & 5.9343 & 1.32 & 4.343\\
2013-07-09 & 52 & 1.0192 & -13 & 1 & 22 & 1 & 6.5454 & 1.49 & 3.218\\
1 & 5 & -2 & -10 & 1 & 1 & 1 & 4.5277 & -2.1 & 1.713\\
2 & 38 & 0.23684 & -19 & 1 & 13 & 1 & 4.9398 & -1.2 & 6.283\\
2013-07-10 & 43 & -0.023256 & -19 & 1 & 13 & 1 & 4.8965 & -1.14 & 5.612\\
2 & 12 & 0.75 & -14 & 1 & 21 & 1 & 9.2846 & 0.465 & 0.6833\\
2013-07-11 & 12 & 0.75 & -14 & 1 & 21 & 1 & 9.2846 & 0.465 & 0.6833\\
ALL & 1537474 & -9.1709e-005 & -31 & 1 & 31 & 1 & 0.59236 & 0.0379 & -2.93\\

\hline \multicolumn{10}{|c|}{ZBM13, $\delta = 0.03125$, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-01 & 94456 & 0.00022233 & -5 & 1 & 4 & 1 & 0.1952 & -0.161 & -1.438\\
2013-03-04 & 64542 & -0.00034086 & -2 & 3 & 2 & 4 & 0.1882 & -0.0318 & 26.27\\
2013-03-05 & 68369 & -0.00017552 & -1 & 1163 & 2 & 2 & 0.18413 & 0.00286 & -0.5823\\
2013-03-06 & 80254 & -0.00029905 & -3 & 1 & 2 & 9 & 0.19075 & -0.0599 & 6.984\\
2013-03-07 & 88688 & -0.00033826 & -3 & 1 & 2 & 16 & 0.19832 & -0.073 & 10.05\\
2013-03-08 & 115675 & -0.00020748 & -17 & 2 & 21 & 1 & 0.40058 & 2.88 & 23.93\\
2013-03-11 & 55626 & -0.00019775 & -2 & 1 & 2 & 2 & 0.20232 & -0.00792 & 21.82\\
2013-03-12 & 71209 & 0.00033704 & -2 & 2 & 1 & 1119 & 0.17649 & 0.0249 & 1.964\\
2013-03-13 & 86616 & -2.309e-005 & -6 & 2 & 6 & 1 & 0.23736 & -0.245 & 31.21\\
2013-03-14 & 88680 & -6.7659e-005 & -8 & 2 & 8 & 2 & 0.24014 & 0.035 & 83.32\\
2013-03-15 & 80313 & 0.00026148 & -3 & 1 & 3 & 1 & 0.19084 & 0.055 & 7.529\\
2013-03-18 & 108272 & 0.00011083 & -5 & 14 & 5 & 14 & 0.25263 & 0.14 & 15.9\\
2013-03-19 & 108949 & 0.00028454 & -3 & 1 & 3 & 1 & 0.17673 & -0.00317 & 6.938\\
2013-03-20 & 95482 & -0.00032467 & -3 & 1 & 3 & 1 & 0.19857 & 0.00357 & -1.287\\
2013-03-21 & 87451 & 0.00034305 & -4 & 4 & 4 & 1 & 0.18614 & -0.229 & 18.17\\
2013-03-22 & 84852 & -9.4282e-005 & -4 & 1 & 4 & 1 & 0.18385 & 0.146 & 14.33\\
2013-03-25 & 107213 & 0 & -2 & 18 & 2 & 12 & 0.18925 & -0.0495 & 4.717\\
2013-03-26 & 80780 & 8.6655e-005 & -2 & 8 & 3 & 1 & 0.17504 & 0.0285 & 9.183\\
2013-03-28 & 81903 & -7.3257e-005 & -3 & 5 & 3 & 1 & 0.20387 & -0.0594 & 8.218\\
2013-04-01 & 38447 & 0.00062424 & -7 & 1 & 7 & 1 & 0.36077 & -0.404 & 48.02\\
2013-04-02 & 71993 & -0.00019446 & -2 & 8 & 3 & 1 & 0.18372 & -0.0282 & 2.527\\
2013-04-03 & 95179 & 0.00028368 & -7 & 1 & 8 & 1 & 0.20364 & 0.992 & 3.109\\
2013-04-04 & 120918 & 0.0002481 & -3 & 1 & 3 & 1 & 0.17973 & 0.0642 & 1.093\\
2013-04-05 & 125020 & 0.00036794 & -16 & 2 & 14 & 1 & 0.33166 & -2.59 & 74.9\\
2013-04-08 & 79051 & -0.00029095 & -2 & 5 & 2 & 6 & 0.19594 & -0.0241 & 5.499\\
2013-04-09 & 81766 & -8.561e-005 & -2 & 4 & 2 & 1 & 0.17271 & -0.0579 & 9.282\\
2013-04-10 & 92498 & -0.00035676 & -2 & 11 & 2 & 8 & 0.18713 & -0.0784 & 12.22\\
2013-04-11 & 86098 & 0.00010453 & -6 & 4 & 6 & 5 & 0.21841 & 0.0688 & 58.81\\
2013-04-12 & 88506 & 0.00047454 & -6 & 3 & 5 & 1 & 0.20992 & -0.63 & 24.66\\
2013-04-15 & 93971 & 0.00031925 & -2 & 4 & 2 & 3 & 0.18511 & 0.0351 & -2.185\\
2013-04-16 & 81790 & -0.00029343 & -3 & 2 & 4 & 1 & 0.18575 & 0.142 & 10.37\\
2013-04-17 & 99483 & 0.00019099 & -2 & 1 & 1 & 1371 & 0.1655 & 0.0254 & 1.842\\
2013-04-18 & 96096 & 0.00011447 & -2 & 5 & 2 & 6 & 0.17146 & 0.0331 & -0.5156\\
2013-04-19 & 79239 & -0.00015144 & -2 & 2 & 2 & 2 & 0.1599 & -0.0342 & 9.65\\
2013-04-22 & 79168 & 6.3157e-005 & -2 & 3 & 2 & 7 & 0.20824 & 0.0397 & 4.511\\
2013-04-23 & 116717 & -6.8542e-005 & -6 & 1 & 6 & 2 & 0.25792 & -0.0451 & -0.06947\\
2013-04-24 & 77639 & 3.864e-005 & -4 & 1 & 3 & 2 & 0.17833 & -0.0892 & 8.28\\
2013-04-25 & 71644 & -2.7916e-005 & -2 & 6 & 2 & 7 & 0.18733 & 0.00894 & 1.94\\
2013-04-26 & 77510 & 0.00037415 & -6 & 1 & 5 & 1 & 0.226 & -0.308 & 8.199\\
2013-04-29 & 62875 & -9.5427e-005 & -2 & 3 & 2 & 1 & 0.20343 & -0.0326 & 21.61\\
2013-04-30 & 87432 & -3.4312e-005 & -4 & 1 & 4 & 2 & 0.19982 & 0.0994 & 13.93\\
2013-05-01 & 67363 & 0.00040081 & -3 & 4 & 3 & 6 & 0.23654 & 0.0656 & -1.758\\
2013-05-02 & 95393 & 3.1449e-005 & -3 & 1 & 3 & 2 & 0.16802 & 0.0989 & -0.6534\\
2013-05-03 & 129506 & -0.00054824 & -21 & 2 & 26 & 1 & 0.43547 & -0.208 & 199.2\\
2013-05-06 & 64133 & -0.00024948 & -4 & 1 & 4 & 1 & 0.2316 & -0.25 & 25.59\\
2013-05-07 & 73114 & -0.00015045 & -2 & 1 & 1 & 1191 & 0.18099 & -0.0367 & 3.03\\
2013-05-08 & 83341 & 8.3992e-005 & -3 & 4 & 3 & 3 & 0.19732 & -0.0559 & 9.085\\
2013-05-09 & 103912 & 1.9247e-005 & -2 & 11 & 3 & 1 & 0.19825 & 0.0541 & 2.676\\
2013-05-10 & 130069 & -0.00036135 & -3 & 1 & 3 & 1 & 0.21038 & -0.113 & 3.127\\
2013-05-13 & 98945 & -4.0426e-005 & -4 & 1 & 4 & 1 & 0.20356 & -0.241 & 0.9537\\
2013-05-14 & 97477 & -0.00033854 & -3 & 4 & 3 & 7 & 0.19162 & 0.0884 & 0.6033\\
2013-05-15 & 110052 & 0.00017265 & -2 & 12 & 2 & 13 & 0.18726 & 0.0318 & 5.936\\
2013-05-16 & 115072 & 0.00024333 & -8 & 1 & 7 & 1 & 0.22516 & 0.26 & -0.3165\\
2013-05-17 & 104864 & -0.00038145 & -5 & 2 & 4 & 4 & 0.19206 & -0.29 & 9.117\\
2013-05-20 & 93651 & -0.00011746 & -2 & 5 & 2 & 9 & 0.19351 & 0.021 & -2.424\\
2013-05-21 & 116866 & 0.00017969 & -2 & 17 & 2 & 8 & 0.17796 & -0.0531 & -1.069\\
2013-05-22 & 193516 & -0.00027905 & -6 & 1 & 5 & 2 & 0.30899 & -0.141 & -0.8605\\
2013-05-23 & 168358 & 7.7216e-005 & -5 & 4 & 5 & 2 & 0.21998 & -0.144 & 0.8203\\
2013-05-24 & 101640 & 9.8386e-005 & -5 & 1 & 4 & 1 & 0.2091 & -0.0875 & 2.799\\
2013-05-29 & 162996 & 0.00018405 & -4 & 3 & 4 & 1 & 0.21442 & -0.0623 & -1.819\\
2013-05-30 & 105350 & -9.4922e-006 & -7 & 2 & 8 & 1 & 0.21503 & 0.194 & 23.25\\
2013-05-31 & 21823 & -0.00041241 & -9 & 1 & 9 & 1 & 0.47555 & -0.0805 & 51.39\\
2013-06-03 & 4991 & 0.002204 & -4 & 1 & 13 & 1 & 0.65226 & 1.75 & 36.6\\
2013-06-04 & 2310 & -0.0099567 & -4 & 2 & 5 & 2 & 0.66163 & -0.133 & 8.943\\
2013-06-05 & 1711 & 0.018118 & -18 & 1 & 20 & 1 & 1.5118 & 0.987 & 69.28\\
2013-06-06 & 1489 & 0.0026864 & -9 & 1 & 6 & 3 & 0.97688 & -0.296 & 14.86\\
2013-06-07 & 1259 & -0.042097 & -18 & 1 & 17 & 1 & 1.6663 & -0.503 & 23.67\\
2013-06-10 & 596 & -0.035235 & -11 & 1 & 5 & 2 & 1.2149 & -1.82 & 16.04\\
2013-06-11 & 437 & 0.043478 & -9 & 2 & 8 & 1 & 1.7584 & -0.0512 & 7.174\\
2013-06-12 & 210 & -0.095238 & -10 & 1 & 8 & 2 & 2.1321 & 0.0237 & 4.933\\
2013-06-13 & 135 & 0.24444 & -13 & 1 & 11 & 1 & 2.689 & -0.692 & 8.928\\
2013-06-14 & 85 & 0.070588 & -8 & 1 & 7 & 1 & 2.1257 & 0.142 & 3.392\\
2013-06-17 & 75 & -0.29333 & -10 & 1 & 7 & 1 & 2.6138 & -0.589 & 3.247\\
2013-06-18 & 54 & -0.018519 & -8 & 1 & 8 & 1 & 2.1848 & 0.115 & 5.746\\
2013-06-19 & 33 & -0.030303 & -12 & 1 & 8 & 1 & 3.3586 & -0.894 & 4.68\\
ALL & 5803196 & -1.0511e-005 & -21 & 2 & 26 & 1 & 0.23123 & 0.0596 & -2.996\\

\hline \multicolumn{10}{|c|}{ESM13, $\delta = 0.25$, 1 is 17:00:00 - 15:15:00, 2 is 15:30:00 - 16:15:00 CT } \\ \hline

1 & 3475 & 0.0054676 & -5 & 1 & 6 & 1 & 0.95478 & 0.386 & 3.246\\
2 & 11 & -0.090909 & -2 & 1 & 1 & 1 & 0.70065 & -2.01 & 4.922\\
2013-03-01 & 3486 & 0.0051635 & -5 & 1 & 6 & 1 & 0.95402 & 0.385 & 3.252\\
1 & 2528 & 0.017801 & -6 & 2 & 5 & 4 & 0.9697 & -0.179 & 4.962\\
2 & 79 & 0.088608 & -3 & 1 & 1 & 15 & 0.62409 & -1.68 & 7.873\\
2013-03-04 & 2607 & 0.019946 & -6 & 2 & 5 & 4 & 0.96105 & -0.196 & 5.056\\
1 & 7118 & 0.00576 & -3 & 3 & 5 & 1 & 0.59372 & 0.168 & 3.713\\
2 & 132 & 0.075758 & -2 & 1 & 1 & 19 & 0.47247 & -0.199 & 3.509\\
2013-03-05 & 7250 & 0.0070345 & -3 & 3 & 5 & 1 & 0.59178 & 0.162 & 3.723\\
1 & 9013 & 0.00033285 & -3 & 6 & 4 & 1 & 0.55929 & 0.0344 & 3.696\\
2 & 27 & 0.074074 & -1 & 5 & 2 & 1 & 0.72991 & 0.525 & 0.4428\\
2013-03-06 & 9040 & 0.0005531 & -3 & 6 & 4 & 1 & 0.55984 & 0.038 & 3.679\\
1 & 52856 & 0.00022703 & -3 & 4 & 3 & 3 & 0.37194 & 0.00479 & 6.02\\
2 & 495 & 0.0040404 & -3 & 2 & 3 & 1 & 0.45881 & -0.363 & 13.36\\
2013-03-07 & 53351 & 0.00026241 & -3 & 6 & 3 & 4 & 0.37284 & -0.00139 & 6.197\\
1 & 312119 & 8.6505e-005 & -20 & 3 & 20 & 1 & 0.34483 & -1.51 & 10.66\\
2 & 1423 & 0.00070274 & -2 & 1 & 1 & 70 & 0.31489 & -0.119 & 7.963\\
2013-03-08 & 313542 & 8.9302e-005 & -20 & 3 & 20 & 1 & 0.3447 & -1.51 & 14.6\\
1 & 216076 & 0.00013421 & -2 & 33 & 3 & 1 & 0.2769 & -0.000364 & -1.907\\
2 & 1891 & 0.0010576 & -2 & 1 & 1 & 121 & 0.35783 & -0.0551 & 5.208\\
2013-03-11 & 217967 & 0.00014222 & -2 & 34 & 3 & 1 & 0.2777 & -0.00132 & -2.924\\
1 & 312136 & -5.7667e-005 & -4 & 5 & 4 & 3 & 0.28171 & -0.0278 & -2.53\\
2 & 1549 & 0.0019367 & -1 & 96 & 1 & 99 & 0.35492 & 0.027 & 4.95\\
2013-03-12 & 313685 & -4.7819e-005 & -4 & 5 & 4 & 3 & 0.28212 & -0.0272 & -2.383\\
1 & 277047 & 3.2485e-005 & -6 & 1 & 7 & 1 & 0.3024 & 0.107 & -1.919\\
2 & 1749 & 0.002287 & -2 & 1 & 2 & 1 & 0.32794 & 0.044 & 7.499\\
2013-03-13 & 278796 & 4.6629e-005 & -6 & 1 & 7 & 1 & 0.30257 & 0.107 & -2.881\\
1 & 259700 & 8.0863e-005 & -3 & 3 & 2 & 49 & 0.30108 & -0.0105 & -2.476\\
2 & 3506 & -0.00085568 & -2 & 1 & 2 & 4 & 0.33056 & 0.126 & 7.594\\
2013-03-14 & 263206 & 6.8387e-005 & -3 & 3 & 2 & 53 & 0.30149 & -0.00817 & -2.906\\
1 & 330701 & -1.2096e-005 & -5 & 1 & 5 & 1 & 0.30962 & 0.0559 & -2.754\\
2 & 1543 & -0.0019443 & -2 & 1 & 2 & 1 & 0.38871 & -0.0181 & 4.31\\
2013-03-15 & 332244 & -2.1069e-005 & -5 & 1 & 5 & 1 & 0.31003 & 0.0552 & -2.632\\
1 & 482149 & 2.9037e-005 & -12 & 1 & 13 & 1 & 0.33164 & 0.365 & -2.87\\
2 & 1454 & 0.0013755 & -2 & 1 & 1 & 117 & 0.4013 & -0.053 & 3.538\\
2013-03-18 & 483603 & 3.3085e-005 & -12 & 1 & 13 & 1 & 0.33187 & 0.363 & -2.535\\
1 & 585803 & -3.5848e-005 & -3 & 12 & 3 & 17 & 0.30549 & 0.00341 & -2.854\\
2 & 2423 & -0.0041271 & -2 & 1 & 1 & 158 & 0.36798 & -0.099 & 4.658\\
2013-03-19 & 588226 & -5.2701e-005 & -3 & 12 & 3 & 17 & 0.30577 & 0.0026 & -2.91\\
1 & 421705 & 9.7224e-005 & -5 & 1 & 5 & 2 & 0.30951 & -0.0303 & -2.844\\
2 & 2621 & 0.0011446 & -1 & 169 & 1 & 172 & 0.36076 & 0.0149 & 4.69\\
2013-03-20 & 424326 & 0.00010369 & -5 & 1 & 5 & 2 & 0.30986 & -0.0298 & -2.65\\
1 & 449076 & -9.1299e-005 & -6 & 2 & 6 & 5 & 0.31245 & 0.0255 & -2.667\\
2 & 2322 & -0.0017227 & -2 & 1 & 1 & 145 & 0.35711 & -0.0802 & 5.166\\
2013-03-21 & 451398 & -9.969e-005 & -6 & 2 & 6 & 5 & 0.3127 & 0.0246 & -2.848\\
1 & 383234 & 0.00014091 & -4 & 1 & 4 & 2 & 0.28928 & 0.00436 & -2.913\\
2 & 2796 & 0.0025036 & -2 & 4 & 2 & 4 & 0.38439 & 0.0246 & 5.347\\
2013-03-22 & 386030 & 0.00015802 & -4 & 1 & 4 & 2 & 0.29008 & 0.00484 & -2.695\\
1 & 522068 & -1.7239e-005 & -4 & 16 & 5 & 1 & 0.30671 & 0.0187 & -2.885\\
2 & 2819 & 0.0017737 & -2 & 4 & 2 & 11 & 0.41056 & 0.228 & 5.184\\
2013-03-25 & 524887 & -7.6207e-006 & -4 & 16 & 5 & 1 & 0.30736 & 0.0215 & -2.964\\
1 & 361316 & 0.0001024 & -5 & 2 & 5 & 3 & 0.28853 & 0.0219 & -2.778\\
2 & 1775 & 0.0022535 & -1 & 112 & 1 & 116 & 0.35849 & 0.0301 & 4.79\\
2013-03-26 & 363091 & 0.00011292 & -5 & 2 & 5 & 3 & 0.28891 & 0.022 & -2.615\\
1 & 360529 & 6.9343e-005 & -8 & 2 & 8 & 4 & 0.35128 & 0.0931 & -2.55\\
2 & 1558 & 0.0019255 & -1 & 127 & 1 & 130 & 0.40627 & 0.0145 & 3.066\\
2013-03-28 & 362087 & 7.7329e-005 & -8 & 2 & 8 & 4 & 0.35154 & 0.0927 & -2.116\\
1 & 262238 & -0.0001144 & -12 & 3 & 14 & 1 & 0.3944 & 1.08 & -2.914\\
2 & 1731 & 0.0017331 & -1 & 110 & 1 & 113 & 0.35902 & 0.023 & 4.768\\
2013-04-01 & 263969 & -0.00010228 & -12 & 3 & 14 & 1 & 0.39418 & 1.07 & -1.343\\
1 & 386064 & 8.0298e-005 & -3 & 10 & 4 & 1 & 0.29042 & 0.00562 & -2.718\\
2 & 2051 & 0.003413 & -1 & 107 & 1 & 114 & 0.32832 & 0.0654 & 6.285\\
2013-04-02 & 388115 & 9.7909e-005 & -3 & 10 & 4 & 1 & 0.29064 & 0.00613 & -2.972\\
1 & 534519 & -0.00013096 & -5 & 4 & 5 & 1 & 0.29071 & -0.0145 & -2.871\\
2 & 1807 & 0.0016602 & -3 & 1 & 2 & 1 & 0.36072 & -0.191 & 7.45\\
2013-04-03 & 536326 & -0.00012492 & -5 & 4 & 5 & 1 & 0.29098 & -0.0156 & -2.761\\
1 & 525559 & 4.7568e-005 & -5 & 5 & 5 & 5 & 0.30543 & 0.014 & -2.92\\
2 & 1859 & 0 & -1 & 95 & 1 & 95 & 0.31978 & 0 & 6.792\\
2013-04-04 & 527418 & 4.7401e-005 & -5 & 5 & 5 & 5 & 0.30548 & 0.014 & -2.804\\
1 & 538134 & -6.6898e-005 & -18 & 1 & 17 & 5 & 0.38485 & 0.792 & -1.445\\
2 & 1748 & 0.0022883 & -1 & 88 & 1 & 92 & 0.32098 & 0.0479 & 6.718\\
2013-04-05 & 539882 & -5.9272e-005 & -18 & 1 & 17 & 5 & 0.38466 & 0.791 & 0.1371\\
1 & 354693 & 0.00014661 & -4 & 4 & 4 & 1 & 0.29468 & -0.0116 & -2.866\\
2 & 4320 & 0.0016204 & -4 & 1 & 4 & 1 & 0.45572 & -0.287 & 11.88\\
2013-04-08 & 359013 & 0.00016434 & -4 & 5 & 4 & 2 & 0.29714 & -0.0234 & -2.996\\
1 & 388399 & 2.5747e-005 & -4 & 4 & 4 & 1 & 0.28874 & -0.00176 & -2.949\\
2 & 1334 & 0.00074963 & -1 & 90 & 2 & 1 & 0.37052 & 0.0973 & 4.774\\
2013-04-09 & 389733 & 2.8224e-005 & -4 & 4 & 4 & 1 & 0.28905 & -0.00104 & -2.851\\
1 & 439952 & 0.00017729 & -4 & 6 & 4 & 12 & 0.30972 & 0.0736 & -2.978\\
2 & 2284 & 0.0021891 & -1 & 173 & 1 & 178 & 0.3921 & 0.0196 & 3.51\\
2013-04-10 & 442236 & 0.00018768 & -4 & 6 & 4 & 12 & 0.3102 & 0.0731 & -2.825\\
1 & 390889 & 4.6049e-005 & -5 & 3 & 5 & 1 & 0.29319 & 0.0202 & -2.71\\
2 & 1743 & 0.00057372 & -2 & 1 & 2 & 2 & 0.3811 & 0.0682 & 4.875\\
2013-04-11 & 392632 & 4.8391e-005 & -5 & 3 & 5 & 1 & 0.29363 & 0.0207 & -2.556\\
1 & 434586 & -5.9827e-005 & -8 & 5 & 8 & 2 & 0.3175 & 0.0647 & -2.232\\
2 & 1587 & -0.00063012 & -3 & 1 & 3 & 1 & 0.42092 & -0.00397 & 6.515\\
2013-04-12 & 436173 & -6.1902e-005 & -8 & 5 & 8 & 2 & 0.31794 & 0.0641 & -2.77\\
1 & 668143 & -0.00023498 & -6 & 11 & 6 & 5 & 0.33864 & -0.0842 & -2.827\\
2 & 12094 & 8.2686e-005 & -4 & 3 & 4 & 3 & 0.52325 & -0.1 & 5.856\\
2013-04-15 & 680237 & -0.00022933 & -6 & 11 & 6 & 5 & 0.34279 & -0.086 & -2.872\\
1 & 533731 & 0.00019111 & -5 & 2 & 5 & 3 & 0.3074 & -0.0197 & -2.929\\
2 & 2358 & 0.0025445 & -2 & 1 & 2 & 1 & 0.3397 & 0.0425 & 6.439\\
2013-04-16 & 536089 & 0.00020146 & -5 & 2 & 5 & 3 & 0.30755 & -0.0193 & -2.803\\
1 & 598278 & -6.5187e-005 & -6 & 2 & 6 & 1 & 0.34598 & -0.026 & -2.937\\
2 & 6084 & 0.0019724 & -2 & 1 & 2 & 3 & 0.33385 & 0.0883 & 6.609\\
2013-04-18 & 604362 & -4.4675e-005 & -6 & 2 & 6 & 1 & 0.34586 & -0.0249 & -2.992\\
1 & 479358 & 8.5531e-005 & -4 & 2 & 4 & 2 & 0.30347 & 0.013 & -2.869\\
2 & 1667 & 0.0029994 & -2 & 2 & 2 & 1 & 0.35418 & -0.039 & 6.36\\
2013-04-19 & 481025 & 9.5629e-005 & -4 & 2 & 4 & 2 & 0.30366 & 0.0127 & -2.774\\
1 & 438698 & 7.0664e-005 & -11 & 2 & 10 & 1 & 0.32371 & -0.362 & -1.84\\
2 & 1660 & 0.003012 & -2 & 1 & 1 & 95 & 0.33572 & -0.0429 & 6.457\\
2013-04-22 & 440358 & 8.1752e-005 & -11 & 2 & 10 & 1 & 0.32375 & -0.361 & -2.789\\
1 & 535036 & 0.00012149 & -10 & 1 & 10 & 1 & 0.4517 & 0.0634 & -2.556\\
2 & 8550 & 0.0011696 & -7 & 4 & 8 & 1 & 0.76721 & -0.448 & 19.43\\
2013-04-23 & 543586 & 0.00013797 & -10 & 1 & 10 & 1 & 0.45835 & 0.0269 & -2.478\\
1 & 372766 & 0 & -6 & 3 & 6 & 1 & 0.30396 & -0.0269 & -2.791\\
2 & 1787 & 0 & -2 & 1 & 2 & 1 & 0.37113 & 0 & 4.979\\
2013-04-24 & 374553 & 0 & -6 & 3 & 6 & 1 & 0.30431 & -0.0267 & -2.613\\
1 & 392120 & 9.1809e-005 & -4 & 6 & 4 & 7 & 0.30628 & 0.0113 & -2.654\\
2 & 1954 & -0.0015353 & -1 & 97 & 2 & 1 & 0.31436 & 0.0642 & 7.763\\
2013-04-25 & 394074 & 8.3741e-005 & -4 & 6 & 4 & 7 & 0.30632 & 0.0116 & -2.933\\
1 & 358208 & -5.5833e-005 & -6 & 1 & 6 & 4 & 0.30597 & 0.0834 & -2.429\\
2 & 1158 & 0.00086356 & -2 & 3 & 2 & 2 & 0.41472 & -0.0669 & 4.582\\
2013-04-26 & 359366 & -5.2871e-005 & -6 & 1 & 6 & 4 & 0.30638 & 0.0823 & -2.956\\
1 & 297455 & 0.00016473 & -4 & 27 & 5 & 2 & 0.31403 & -0.0197 & -2.432\\
2 & 1543 & 0.0012962 & -1 & 99 & 2 & 1 & 0.36194 & 0.0988 & 5.098\\
2013-04-29 & 298998 & 0.00017057 & -4 & 27 & 5 & 2 & 0.31429 & -0.0188 & -2.241\\
1 & 349137 & 4.8691e-005 & -8 & 1 & 7 & 5 & 0.34041 & -0.0197 & -2.614\\
2 & 2450 & 0.0020408 & -2 & 9 & 3 & 1 & 0.43008 & -0.0502 & 4.992\\
2013-04-30 & 351587 & 6.2573e-005 & -8 & 1 & 7 & 5 & 0.34111 & -0.02 & -2.227\\
1 & 332557 & -0.00020147 & -5 & 1 & 5 & 1 & 0.35145 & -0.00957 & -2.677\\
2 & 2045 & 0.002934 & -2 & 1 & 1 & 126 & 0.34831 & -0.0253 & 5.652\\
2013-05-01 & 334602 & -0.00018231 & -5 & 1 & 5 & 1 & 0.35143 & -0.00967 & -2.971\\
1 & 394413 & 0.00013438 & -6 & 2 & 7 & 1 & 0.29925 & -0.0423 & -2.9\\
2 & 1565 & -0.00063898 & -1 & 97 & 2 & 1 & 0.3531 & 0.0781 & 5.527\\
2013-05-02 & 395978 & 0.00013132 & -6 & 2 & 7 & 1 & 0.29948 & -0.0416 & -2.772\\
1 & 398357 & 0.00016819 & -19 & 1 & 16 & 1 & 0.39492 & 0.584 & 2.952\\
2 & 1346 & 0 & -1 & 122 & 2 & 1 & 0.42767 & 0.0571 & 2.743\\
2013-05-03 & 399703 & 0.00016762 & -19 & 1 & 16 & 1 & 0.39503 & 0.582 & -1.773\\
1 & 213964 & 9.8147e-005 & -3 & 1 & 3 & 3 & 0.30207 & 0.0178 & -2.273\\
2 & 1451 & -0.0020675 & -1 & 90 & 1 & 87 & 0.34938 & -0.0308 & 5.205\\
2013-05-06 & 215415 & 8.356e-005 & -3 & 1 & 3 & 3 & 0.30241 & 0.0173 & -2.127\\
1 & 310621 & 0.00010946 & -3 & 3 & 3 & 2 & 0.28283 & 0.0105 & -2.723\\
2 & 1837 & 0 & -2 & 1 & 1 & 117 & 0.35853 & -0.071 & 5.185\\
2013-05-07 & 312458 & 0.00010881 & -3 & 3 & 3 & 2 & 0.28334 & 0.00954 & -2.57\\
1 & 309104 & 0.00011 & -3 & 2 & 3 & 3 & 0.30035 & 0.0273 & -2.867\\
2 & 1621 & -0.0012338 & -1 & 106 & 1 & 104 & 0.36004 & -0.0162 & 4.725\\
2013-05-08 & 310725 & 0.00010298 & -3 & 2 & 3 & 3 & 0.30069 & 0.0269 & -2.745\\
1 & 367650 & -4.08e-005 & -3 & 3 & 3 & 5 & 0.30514 & 0.00816 & -2.823\\
2 & 2279 & 0.0026327 & -2 & 1 & 2 & 1 & 0.37479 & 0.029 & 4.66\\
2013-05-09 & 369929 & -2.4329e-005 & -3 & 3 & 3 & 5 & 0.30561 & 0.00848 & -2.682\\
1 & 365141 & 4.3819e-005 & -4 & 1 & 5 & 1 & 0.29785 & 0.0597 & -2.981\\
2 & 1605 & -0.0024922 & -1 & 113 & 1 & 109 & 0.37202 & -0.0284 & 4.235\\
2013-05-10 & 366746 & 3.272e-005 & -4 & 1 & 5 & 1 & 0.29822 & 0.0589 & -2.858\\
1 & 292806 & 7.5135e-005 & -4 & 4 & 5 & 1 & 0.29172 & 0.0303 & -2.293\\
2 & 1350 & 0.00074074 & -2 & 1 & 1 & 76 & 0.33677 & -0.104 & 6.526\\
2013-05-13 & 294156 & 7.819e-005 & -4 & 4 & 5 & 1 & 0.29194 & 0.0294 & -2.894\\
1 & 376319 & 0.00018336 & -4 & 5 & 5 & 1 & 0.29692 & 0.0326 & -2.575\\
2 & 1718 & 0.0017462 & -1 & 127 & 1 & 130 & 0.38688 & 0.0167 & 3.689\\
2013-05-14 & 378037 & 0.00019046 & -4 & 5 & 5 & 1 & 0.29739 & 0.0325 & -2.882\\
1 & 440021 & 6.3633e-005 & -4 & 1 & 4 & 3 & 0.29912 & 0.0145 & -2.976\\
2 & 2435 & 0.0020534 & -2 & 1 & 2 & 2 & 0.36088 & 0.0792 & 5.557\\
2013-05-15 & 442456 & 7.4584e-005 & -4 & 1 & 4 & 3 & 0.29949 & 0.0152 & -2.83\\
1 & 417843 & -6.4618e-005 & -7 & 5 & 6 & 4 & 0.30533 & -0.271 & -2.587\\
2 & 1930 & 0.0010363 & -2 & 1 & 2 & 4 & 0.37688 & 0.186 & 5.59\\
2013-05-16 & 419773 & -5.9556e-005 & -7 & 5 & 6 & 4 & 0.30569 & -0.267 & -2.983\\
1 & 368582 & 0.00015736 & -4 & 6 & 6 & 3 & 0.2937 & 0.0779 & -2.665\\
2 & 2539 & 0.00078771 & -2 & 4 & 2 & 2 & 0.38998 & -0.0725 & 4.809\\
2013-05-17 & 371121 & 0.00016167 & -4 & 6 & 6 & 3 & 0.29447 & 0.0756 & -2.965\\
1 & 349438 & 2.2894e-005 & -5 & 1 & 5 & 6 & 0.28241 & 0.0579 & -2.752\\
2 & 983 & -0.0020346 & -1 & 76 & 2 & 1 & 0.39342 & 0.0826 & 3.988\\
2013-05-20 & 350421 & 1.7122e-005 & -5 & 1 & 5 & 6 & 0.28278 & 0.0581 & -2.663\\
1 & 391424 & 2.0438e-005 & -5 & 1 & 5 & 4 & 0.29025 & 0.0552 & -2.671\\
2 & 1500 & 0 & -1 & 72 & 1 & 72 & 0.30994 & 0 & 7.427\\
2013-05-21 & 392924 & 2.036e-005 & -5 & 1 & 5 & 4 & 0.29033 & 0.0549 & -2.541\\
1 & 747197 & -5.4872e-005 & -7 & 1 & 6 & 6 & 0.37489 & -0.096 & -2.857\\
2 & 2871 & 0.0020899 & -1 & 160 & 1 & 166 & 0.33702 & 0.036 & 5.81\\
2013-05-22 & 750068 & -4.6662e-005 & -7 & 1 & 6 & 6 & 0.37475 & -0.0957 & -2.859\\
1 & 473816 & -4.221e-006 & -4 & 11 & 6 & 1 & 0.317 & 0.0516 & -2.92\\
2 & 1393 & -0.0028715 & -1 & 92 & 2 & 1 & 0.36158 & 0.0543 & 5.168\\
2013-05-24 & 475209 & -1.2626e-005 & -4 & 11 & 6 & 1 & 0.31714 & 0.0516 & -2.83\\
1 & 571173 & -5.2523e-005 & -4 & 5 & 4 & 4 & 0.31314 & -0.00258 & -2.819\\
2 & 1744 & -0.00057339 & -2 & 1 & 1 & 101 & 0.34295 & -0.0947 & 6.012\\
2013-05-29 & 572917 & -5.4109e-005 & -4 & 5 & 4 & 4 & 0.31324 & -0.00295 & -2.921\\
1 & 462381 & 6.0556e-005 & -11 & 1 & 12 & 1 & 0.31868 & 0.151 & -2.228\\
2 & 1216 & 0.0016447 & -2 & 1 & 2 & 1 & 0.36739 & 0.0198 & 5.509\\
2013-05-30 & 463597 & 6.4711e-005 & -11 & 1 & 12 & 1 & 0.31882 & 0.151 & -2.96\\
1 & 604123 & -0.00016387 & -9 & 2 & 10 & 1 & 0.35425 & 0.126 & -2.541\\
2 & 4752 & -0.0014731 & -2 & 3 & 2 & 2 & 0.33807 & -0.0578 & 6.72\\
2013-05-31 & 608875 & -0.00017409 & -9 & 2 & 10 & 1 & 0.35413 & 0.124 & -2.854\\
1 & 577911 & -3.4607e-005 & -17 & 1 & 16 & 1 & 0.36874 & -0.45 & -1.678\\
2 & 2179 & -0.0013768 & -3 & 1 & 2 & 6 & 0.38866 & -0.201 & 7.976\\
2013-06-04 & 580090 & -3.9649e-005 & -17 & 1 & 16 & 1 & 0.36882 & -0.449 & -2.402\\
1 & 743326 & 7.9373e-005 & -5 & 6 & 5 & 8 & 0.33455 & 0.048 & -2.925\\
2 & 2264 & -0.0017668 & -1 & 132 & 1 & 128 & 0.33895 & -0.0298 & 5.712\\
2013-06-06 & 745590 & 7.3767e-005 & -5 & 6 & 5 & 8 & 0.33456 & 0.0477 & -2.95\\
1 & 614989 & 0.0001122 & -35 & 1 & 29 & 1 & 0.43893 & -1.14 & -2.522\\
2 & 1839 & -0.0010875 & -2 & 2 & 2 & 4 & 0.36584 & 0.12 & 6.672\\
2013-06-07 & 616828 & 0.00010862 & -35 & 1 & 29 & 1 & 0.43873 & -1.13 & 1.719\\
1 & 464125 & 5.3865e-005 & -4 & 3 & 5 & 1 & 0.29682 & 0.0267 & -2.952\\
2 & 1261 & -0.0031721 & -2 & 2 & 2 & 1 & 0.3034 & -0.253 & 11.25\\
2013-06-10 & 465386 & 4.5124e-005 & -4 & 3 & 5 & 1 & 0.29683 & 0.0259 & -2.868\\
1 & 619561 & -9.5229e-005 & -5 & 1 & 4 & 14 & 0.31331 & -0.0312 & -2.938\\
2 & 2027 & -0.00049334 & -1 & 115 & 2 & 1 & 0.33766 & 0.0686 & 6.237\\
2013-06-11 & 621588 & -9.6527e-005 & -5 & 1 & 4 & 14 & 0.31339 & -0.0307 & -2.843\\
1 & 616896 & -0.00011347 & -5 & 1 & 4 & 2 & 0.32281 & -0.0616 & -2.912\\
2 & 2447 & -0.0016347 & -2 & 2 & 2 & 3 & 0.42413 & 0.0223 & 3.323\\
2013-06-12 & 619343 & -0.00011948 & -5 & 1 & 4 & 2 & 0.32328 & -0.0609 & -2.956\\
1 & 493831 & 0.0002106 & -5 & 3 & 4 & 11 & 0.32816 & -0.0393 & -2.798\\
2 & 1398 & 0.0028612 & -1 & 109 & 1 & 113 & 0.39863 & 0.0237 & 3.302\\
2013-06-13 & 495229 & 0.00021808 & -5 & 3 & 4 & 11 & 0.32838 & -0.0389 & -2.974\\
1 & 143313 & -0.00036982 & -4 & 5 & 4 & 2 & 0.4257 & -0.0272 & -1.545\\
2 & 585 & -0.0068376 & -2 & 1 & 2 & 3 & 0.45325 & 0.193 & 3.852\\
2013-06-14 & 143898 & -0.00039611 & -4 & 5 & 4 & 2 & 0.42581 & -0.0261 & -1.486\\
1 & 63436 & 0.00099313 & -5 & 1 & 5 & 1 & 0.48697 & 0.00985 & 5.284\\
2 & 315 & 0.012698 & -1 & 33 & 2 & 4 & 0.49824 & 0.649 & 3.485\\
2013-06-17 & 63751 & 0.001051 & -5 & 1 & 5 & 1 & 0.48702 & 0.0132 & 5.275\\
1 & 41078 & 0.0010955 & -6 & 1 & 6 & 2 & 0.48461 & 0.135 & 8.011\\
2 & 199 & 0.020101 & -2 & 3 & 3 & 1 & 0.58569 & 0.302 & 5.114\\
2013-06-18 & 41277 & 0.0011871 & -6 & 1 & 6 & 2 & 0.48514 & 0.137 & 7.992\\
1 & 46859 & -0.0020487 & -7 & 1 & 5 & 3 & 0.6101 & -0.109 & 6.284\\
2 & 506 & -0.01581 & -2 & 7 & 3 & 1 & 0.60994 & 0.113 & 2.811\\
2013-06-19 & 47365 & -0.0021957 & -7 & 1 & 5 & 3 & 0.6101 & -0.107 & 6.247\\
1 & 45892 & -0.0032032 & -11 & 1 & 8 & 3 & 0.6528 & -0.266 & 14.29\\
2 & 520 & -0.0038462 & -3 & 3 & 3 & 3 & 0.5889 & -0.17 & 8.585\\
2013-06-20 & 46412 & -0.0032104 & -11 & 1 & 8 & 3 & 0.65212 & -0.265 & 14.25\\
ALL & 27430421 & 2.3441e-005 & -35 & 1 & 29 & 1 & 353.34 & -0.0332 & -3\\

\hline \multicolumn{10}{|c|}{GCM13, $\delta = 0.1$, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 3415 & -0.015813 & -37 & 1 & 20 & 1 & 2.2161 & -1.65 & 37.44\\
2013-03-14 & 4350 & 0.0055172 & -29 & 1 & 24 & 2 & 2.3404 & -0.173 & 31.59\\
2013-03-15 & 2002 & 0.012488 & -15 & 1 & 17 & 1 & 2.2454 & 0.329 & 10.62\\
2013-03-18 & 4027 & 0.021356 & -48 & 1 & 39 & 2 & 3.021 & -0.418 & 64.8\\
2013-03-19 & 4296 & 0.018156 & -17 & 1 & 12 & 2 & 1.643 & -0.516 & 11.81\\
2013-03-20 & 4807 & -0.013314 & -29 & 1 & 35 & 1 & 2.277 & 1.15 & 54.02\\
2013-03-21 & 6373 & 0.013181 & -17 & 1 & 24 & 1 & 1.513 & 0.959 & 31.45\\
2013-03-22 & 6597 & -0.0095498 & -15 & 1 & 15 & 1 & 1.385 & -0.0716 & 16.9\\
2013-03-25 & 20821 & -0.0021613 & -14 & 2 & 17 & 1 & 1.2271 & 0.246 & 20.39\\
2013-03-26 & 34944 & -0.0018601 & -15 & 1 & 15 & 1 & 0.89552 & -0.0267 & 22.37\\
2013-03-28 & 79801 & -0.0010777 & -42 & 1 & 41 & 2 & 1.2639 & 1.34 & 88.34\\
2013-04-01 & 45179 & 0.00035415 & -38 & 1 & 35 & 2 & 1.1007 & 0.235 & 259.5\\
2013-04-02 & 105629 & -0.0022153 & -28 & 1 & 27 & 2 & 1.0722 & 0.698 & 22.41\\
2013-04-03 & 138504 & -0.0013574 & -70 & 1 & 70 & 1 & 1.8168 & 0.0148 & 49.72\\
2013-04-04 & 127005 & -0.00037794 & -31 & 1 & 29 & 1 & 1.1062 & -0.112 & 11.27\\
2013-04-05 & 120733 & 0.002286 & -190 & 1 & 185 & 1 & 4.6156 & 1.14 & 60.01\\
2013-04-08 & 73820 & -0.0011514 & -14 & 1 & 15 & 1 & 0.83852 & 0.16 & 3.497\\
2013-04-09 & 86384 & 0.0014007 & -28 & 1 & 29 & 1 & 1.1121 & -0.289 & 46.39\\
2013-04-10 & 123431 & -0.0020659 & -27 & 1 & 28 & 1 & 1.1223 & 0.21 & 5.875\\
2013-04-11 & 91537 & 0.00016387 & -16 & 2 & 15 & 3 & 0.95493 & -0.0697 & 10.17\\
2013-04-12 & 252208 & -0.0032394 & -82 & 1 & 96 & 1 & 2.3235 & 0.863 & 9.569\\
2013-04-15 & 279643 & -0.0032863 & -102 & 1 & 96 & 1 & 2.8478 & -0.855 & -1.891\\
2013-04-16 & 285460 & 0.00045891 & -62 & 1 & 58 & 1 & 2.1005 & -0.51 & 0.1894\\
2013-04-17 & 176612 & 0.00033973 & -40 & 1 & 38 & 1 & 1.656 & 0.339 & -1.561\\
2013-04-18 & 169158 & 0.00086901 & -92 & 1 & 100 & 2 & 2.0781 & 0.16 & 23.6\\
2013-04-19 & 135340 & 0.0010344 & -41 & 1 & 41 & 1 & 1.6202 & -0.306 & 3.009\\
2013-04-22 & 127167 & 0.0013761 & -60 & 1 & 60 & 1 & 1.7827 & -1.62 & 36.58\\
2013-04-23 & 137172 & -0.00091126 & -46 & 1 & 44 & 1 & 1.6648 & -0.192 & 4.025\\
2013-04-24 & 96022 & 0.0018954 & -27 & 1 & 26 & 2 & 1.3385 & 0.0539 & -0.2905\\
2013-04-25 & 127395 & 0.0029201 & -22 & 1 & 31 & 1 & 1.2699 & 0.0397 & 4.624\\
2013-04-26 & 161631 & -0.00031553 & -50 & 1 & 56 & 1 & 1.734 & -0.0813 & -1.703\\
2013-04-29 & 81845 & 0.0012096 & -24 & 1 & 27 & 1 & 1.3005 & 0.0127 & 10.47\\
2013-04-30 & 98895 & -4.0447e-005 & -57 & 1 & 59 & 1 & 1.7009 & 0.171 & 17.95\\
2013-05-01 & 113057 & -0.0015744 & -42 & 1 & 53 & 1 & 1.676 & 0.948 & 29.63\\
2013-05-02 & 102415 & 0.00090807 & -34 & 1 & 36 & 1 & 1.4525 & -0.0629 & 9.191\\
2013-05-06 & 57432 & -8.7059e-005 & -13 & 1 & 18 & 1 & 1.0756 & 0.264 & 12.33\\
2013-05-07 & 115840 & -0.0014934 & -24 & 1 & 23 & 1 & 1.2421 & -0.142 & -1.325\\
2013-05-08 & 95154 & 0.00227 & -32 & 1 & 39 & 1 & 1.4033 & 0.784 & 2.237\\
2013-05-09 & 91195 & -0.0017106 & -24 & 1 & 22 & 1 & 1.1463 & -0.00745 & 11.61\\
2013-05-10 & 150553 & -0.00068414 & -67 & 1 & 46 & 1 & 1.5183 & -2.42 & 8.812\\
2013-05-13 & 91211 & -0.0019734 & -21 & 2 & 24 & 1 & 1.1593 & -0.0818 & 7.739\\
2013-05-14 & 114064 & -0.00054355 & -32 & 1 & 41 & 1 & 1.4328 & 0.033 & -2.346\\
2013-05-15 & 156614 & -0.002139 & -29 & 2 & 27 & 1 & 1.4598 & -0.311 & 0.892\\
2013-05-16 & 147336 & -0.00053619 & -25 & 1 & 22 & 2 & 1.303 & -0.132 & -2.714\\
2013-05-17 & 153199 & -0.0017102 & -52 & 1 & 48 & 1 & 1.5782 & -0.592 & 7.894\\
2013-05-20 & 175800 & 0.0017918 & -34 & 2 & 36 & 1 & 1.8619 & 0.429 & -1.525\\
2013-05-21 & 151061 & -0.0012048 & -27 & 1 & 27 & 1 & 1.4163 & -0.197 & -1.378\\
2013-05-22 & 203389 & -0.00019667 & -64 & 1 & 54 & 1 & 2.0785 & -0.169 & 1.203\\
2013-05-23 & 140975 & 0.001596 & -58 & 1 & 66 & 1 & 1.9377 & 0.75 & 13.64\\
2013-05-24 & 76474 & -0.00057536 & -23 & 1 & 22 & 2 & 1.2575 & -0.085 & 4.146\\
2013-05-29 & 65398 & 0.0018961 & -19 & 1 & 23 & 1 & 1.331 & 0.0713 & 16.49\\
2013-05-30 & 15889 & 0.01265 & -21 & 1 & 24 & 1 & 2.3424 & 0.354 & 14.75\\
2013-05-31 & 2774 & -0.091565 & -35 & 4 & 34 & 1 & 4.5248 & -0.503 & 14.07\\
2013-06-03 & 891 & 0.23569 & -25 & 1 & 35 & 1 & 5.0039 & 0.653 & 7.336\\
2013-06-04 & 447 & -0.32886 & -40 & 1 & 33 & 1 & 6.0751 & 0.179 & 9.579\\
2013-06-05 & 445 & 0.1236 & -33 & 1 & 50 & 1 & 7.319 & 0.15 & 9.323\\
2013-06-06 & 325 & 0.39385 & -39 & 1 & 57 & 1 & 10.476 & 1.03 & 9.385\\
2013-06-07 & 599 & -0.52254 & -96 & 1 & 95 & 1 & 9.8967 & -1.45 & 38.93\\
2013-06-10 & 158 & 0.10759 & -51 & 1 & 39 & 1 & 10.165 & -0.407 & 7.084\\
2013-06-11 & 247 & -0.21862 & -53 & 1 & 48 & 1 & 10.287 & -0.118 & 7.793\\
2013-06-12 & 64 & 1.7188 & -38 & 1 & 65 & 1 & 15.192 & 1.52 & 4.762\\
2013-06-13 & 174 & -0.1954 & -59 & 1 & 86 & 1 & 12.149 & 1.24 & 19.93\\
2013-06-14 & 52 & 1.1923 & -41 & 1 & 47 & 1 & 13.469 & 0.304 & 4.337\\
2013-06-17 & 51 & -1.098 & -40 & 1 & 27 & 1 & 9.7165 & -0.669 & 4.852\\
2013-06-18 & 193 & -0.84974 & -64 & 1 & 35 & 1 & 9.1255 & -2.37 & 19.36\\
2013-06-19 & 92 & -1.913 & -67 & 1 & 52 & 1 & 12.833 & -1.36 & 10.86\\
2013-06-20 & 424 & -1.5684 & -87 & 1 & 68 & 1 & 14.883 & -0.877 & 7.703\\
2013-06-21 & 293 & 0.42321 & -61 & 1 & 74 & 1 & 11.873 & 1.03 & 9.894\\
2013-06-24 & 159 & -0.78616 & -74 & 1 & 102 & 1 & 15.498 & 0.919 & 15.97\\
2013-06-25 & 190 & -0.27895 & -52 & 1 & 55 & 1 & 10.133 & -0.576 & 11.87\\
2013-06-26 & 194 & -1.9072 & -126 & 1 & 52 & 1 & 13.729 & -5.53 & 44.34\\
ALL & 5437031 & -0.00062571 & -190 & 1 & 185 & 1 & 1.8496 & 0.124 & -2.931\\

\hline \multicolumn{10}{|c|}{HGN13, $\delta = 0.0005$, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 1089 & -0.037649 & -14 & 2 & 13 & 1 & 1.8072 & -0.954 & 19.03\\
2013-03-14 & 414 & 0.012077 & -15 & 3 & 10 & 1 & 2.709 & -1.56 & 9.962\\
2013-03-15 & 304 & -0.12829 & -22 & 1 & 21 & 1 & 3.3547 & -0.245 & 14.36\\
2013-03-18 & 1705 & -0.11437 & -30 & 1 & 30 & 1 & 3.0553 & -0.44 & 26.27\\
2013-03-19 & 1049 & -0.043851 & -13 & 1 & 13 & 1 & 2.1667 & 0.333 & 10.06\\
2013-03-20 & 679 & 0.11046 & -13 & 1 & 25 & 1 & 2.4862 & 1.8 & 21.52\\
2013-03-21 & 1288 & 0.003882 & -17 & 1 & 12 & 1 & 2.2326 & -0.495 & 13.38\\
2013-03-22 & 379 & 0.14512 & -28 & 1 & 16 & 2 & 3.406 & -0.875 & 15.85\\
2013-03-25 & 672 & -0.047619 & -17 & 2 & 10 & 1 & 2.4587 & -1.57 & 12.09\\
2013-03-26 & 824 & 0.006068 & -14 & 1 & 15 & 1 & 2.1558 & 0.0687 & 15.21\\
2013-03-28 & 1206 & -0.086235 & -23 & 1 & 19 & 2 & 2.0863 & -0.678 & 31.52\\
2013-04-01 & 1376 & -0.048692 & -18 & 1 & 17 & 1 & 2.2604 & -0.682 & 14.15\\
2013-04-02 & 1019 & 0.0098135 & -16 & 1 & 15 & 1 & 2.0954 & -0.0804 & 12.61\\
2013-04-03 & 1565 & -0.059425 & -14 & 1 & 13 & 1 & 1.7972 & -0.234 & 14.11\\
2013-04-04 & 1233 & 0.051906 & -16 & 1 & 19 & 1 & 2.0805 & 0.888 & 17.78\\
2013-04-05 & 797 & -0.020075 & -14 & 1 & 20 & 1 & 2.1028 & 0.26 & 18.87\\
2013-04-08 & 1672 & 0.035885 & -11 & 1 & 11 & 1 & 1.6799 & -0.0854 & 9.534\\
2013-04-09 & 2024 & 0.058794 & -19 & 1 & 22 & 2 & 1.9185 & 1.43 & 33.43\\
2013-04-10 & 1740 & -0.01954 & -10 & 1 & 13 & 1 & 1.5443 & 0.612 & 14.22\\
2013-04-11 & 2130 & 0.010329 & -20 & 1 & 12 & 1 & 1.4996 & -0.679 & 25.74\\
2013-04-12 & 2826 & -0.068648 & -26 & 1 & 27 & 1 & 1.9479 & -0.122 & 46.15\\
2013-04-15 & 6749 & -0.020151 & -28 & 1 & 25 & 1 & 1.8167 & -0.142 & 21.66\\
2013-04-16 & 4304 & 0.011385 & -31 & 1 & 14 & 2 & 1.7823 & -0.975 & 31.46\\
2013-04-17 & 8712 & -0.030992 & -18 & 2 & 23 & 1 & 1.5156 & 0.342 & 30.71\\
2013-04-18 & 10750 & 0.0043721 & -67 & 1 & 87 & 1 & 2.6151 & 1.85 & 280.7\\
2013-04-19 & 9613 & -0.0088422 & -18 & 1 & 20 & 1 & 1.4898 & -0.0904 & 15.77\\
2013-04-22 & 10036 & -0.0040853 & -18 & 1 & 23 & 1 & 1.5351 & 0.576 & 22.31\\
2013-04-23 & 14342 & -0.0062753 & -10 & 1 & 16 & 1 & 1.1717 & 0.371 & 9.873\\
2013-04-24 & 15733 & 0.009979 & -9 & 1 & 11 & 1 & 1.0639 & 0.0796 & 8.45\\
2013-04-25 & 21019 & 0.0081831 & -21 & 1 & 15 & 2 & 1.086 & -0.428 & 30.44\\
2013-04-26 & 25678 & -0.0054521 & -14 & 1 & 16 & 1 & 1.0698 & 0.221 & 17.56\\
2013-04-29 & 30116 & 0.0027892 & -21 & 1 & 23 & 1 & 0.91403 & 0.936 & 74.74\\
2013-04-30 & 36855 & -0.0017094 & -11 & 2 & 11 & 1 & 0.80868 & 0.0284 & 12.52\\
2013-05-01 & 40739 & -0.0059403 & -50 & 1 & 42 & 1 & 1.287 & 1.24 & 259.2\\
2013-05-02 & 49007 & 0.0017753 & -10 & 1 & 9 & 1 & 0.81055 & -0.0186 & 7.614\\
2013-05-06 & 29411 & -0.00037401 & -25 & 2 & 24 & 1 & 1.114 & -0.565 & 108.8\\
2013-05-07 & 54424 & 0.00038586 & -14 & 1 & 14 & 2 & 0.84992 & 0.319 & 16.79\\
2013-05-08 & 53690 & 0.0023282 & -33 & 1 & 33 & 1 & 1.0715 & -0.486 & 201.7\\
2013-05-09 & 43942 & -0.0013654 & -8 & 1 & 11 & 4 & 0.87166 & 0.278 & 10.47\\
2013-05-10 & 48949 & 0.0019408 & -12 & 1 & 14 & 1 & 0.96007 & -0.0499 & 15.89\\
2013-05-13 & 30877 & -0.0011335 & -10 & 1 & 11 & 1 & 0.80682 & -0.0427 & 7.427\\
2013-05-14 & 39250 & -0.0031083 & -9 & 1 & 9 & 3 & 0.78213 & -0.0812 & 9.658\\
2013-05-15 & 45373 & -0.0007273 & -13 & 2 & 17 & 1 & 0.80155 & -0.0631 & 18.77\\
2013-05-16 & 48495 & 0.00057738 & -9 & 1 & 13 & 1 & 0.80226 & 0.119 & 9.442\\
2013-05-17 & 39330 & 0.0013476 & -9 & 1 & 13 & 1 & 0.83176 & 0.223 & 8.399\\
2013-05-20 & 42574 & 0.0017382 & -18 & 1 & 18 & 1 & 0.97178 & 0.0572 & 24.16\\
2013-05-21 & 38389 & -0.00083357 & -8 & 1 & 8 & 1 & 0.81882 & -0.0369 & 5.848\\
2013-05-22 & 50255 & 0.0010347 & -16 & 1 & 11 & 1 & 0.85462 & -0.193 & 14.21\\
2013-05-23 & 60007 & -0.0014332 & -11 & 1 & 9 & 2 & 0.86504 & -0.0522 & 8.979\\
2013-05-24 & 30485 & -0.002001 & -7 & 1 & 7 & 4 & 0.83182 & 0.0294 & 4.714\\
2013-05-29 & 34986 & -0.00051449 & -10 & 1 & 9 & 1 & 0.7688 & 0.0839 & 9.091\\
2013-05-30 & 41325 & 0.00070175 & -15 & 1 & 14 & 2 & 0.81637 & 0.0371 & 16.95\\
2013-05-31 & 32894 & -0.0027665 & -8 & 1 & 8 & 1 & 0.78502 & 0.109 & 6.889\\
2013-06-03 & 39709 & 0.0028205 & -16 & 1 & 17 & 6 & 0.91785 & 1.13 & 56.52\\
2013-06-04 & 34486 & 0.0019138 & -7 & 1 & 7 & 1 & 0.72315 & 0.119 & 6.224\\
2013-06-05 & 36312 & 0.00011016 & -7 & 1 & 8 & 1 & 0.74353 & -0.0142 & 6.462\\
2013-06-06 & 38275 & -0.0019595 & -9 & 1 & 7 & 1 & 0.72228 & -0.171 & 7.276\\
2013-06-07 & 44842 & -0.0027207 & -24 & 1 & 23 & 1 & 0.96618 & 0.239 & 81.26\\
2013-06-10 & 28987 & -0.00055197 & -41 & 1 & 35 & 3 & 1.3458 & -2.45 & 288.9\\
2013-06-11 & 33555 & -0.0025332 & -40 & 1 & 47 & 2 & 1.2118 & 4.48 & 482.8\\
2013-06-12 & 29049 & 0.002272 & -11 & 1 & 8 & 1 & 0.80982 & -0.131 & 8.941\\
2013-06-13 & 43814 & -0.00029671 & -20 & 1 & 17 & 4 & 0.95773 & -0.333 & 61.87\\
2013-06-14 & 29938 & -0.0011023 & -14 & 1 & 13 & 1 & 0.80676 & -0.292 & 15.77\\
2013-06-17 & 29443 & -0.00033964 & -11 & 1 & 8 & 1 & 0.74004 & -0.0135 & 9.598\\
2013-06-18 & 37975 & -0.0024226 & -27 & 1 & 21 & 1 & 0.92597 & -0.185 & 120.2\\
2013-06-19 & 33818 & -0.00097581 & -7 & 3 & 7 & 2 & 0.76404 & 0.0904 & 6.096\\
2013-06-20 & 54488 & -0.0031934 & -19 & 1 & 15 & 2 & 0.92493 & -0.49 & 27.18\\
2013-06-21 & 46351 & 0.0023732 & -14 & 1 & 19 & 1 & 0.84127 & 0.323 & 21.26\\
2013-06-24 & 52515 & -0.001809 & -23 & 1 & 23 & 1 & 0.84137 & 0.0968 & 28.98\\
2013-06-25 & 50363 & 0.0013105 & -7 & 1 & 12 & 1 & 0.82512 & 0.182 & 5.549\\
2013-06-26 & 42136 & -0.00059332 & -20 & 1 & 22 & 1 & 0.89186 & 0.138 & 43.55\\
2013-06-27 & 7474 & -0.0029435 & -9 & 1 & 9 & 2 & 1.3268 & 0.192 & 6.106\\
2013-06-28 & 1216 & -0.0016447 & -17 & 1 & 21 & 1 & 2.9778 & -0.0698 & 8.829\\
2013-07-01 & 620 & 0.37097 & -25 & 1 & 47 & 1 & 4.1918 & 3.29 & 37.12\\
2013-07-02 & 423 & -0.096927 & -34 & 1 & 29 & 1 & 4.1027 & 0.218 & 23.44\\
2013-07-03 & 157 & 0.3758 & -41 & 1 & 48 & 1 & 7.4467 & 1.35 & 22.9\\
2013-07-08 & 259 & 0.19305 & -34 & 1 & 26 & 1 & 4.2043 & -0.626 & 24.93\\
2013-07-09 & 259 & -0.15444 & -27 & 1 & 52 & 1 & 6.2207 & 3.7 & 37.12\\
2013-07-10 & 49 & 1.4694 & -30 & 1 & 53 & 1 & 12.388 & 1.42 & 5.492\\
2013-07-11 & 103 & 0.71845 & -36 & 2 & 53 & 1 & 10.44 & 1.05 & 10.41\\
2013-07-12 & 54 & -0.7963 & -39 & 1 & 16 & 1 & 8.0197 & -2.53 & 9.794\\
2013-07-15 & 67 & -0.044776 & -35 & 1 & 20 & 1 & 6.1458 & -2.06 & 16.69\\
2013-07-16 & 29 & 2.2759 & -10 & 1 & 61 & 1 & 12.928 & 3.75 & 14.32\\
2013-07-17 & 107 & -0.8785 & -68 & 1 & 19 & 1 & 9.0049 & -4.6 & 31.6\\
2013-07-18 & 29 & 0.31034 & -12 & 1 & 32 & 1 & 6.6874 & 3.79 & 17.45\\
2013-07-19 & 27 & -0.33333 & -18 & 1 & 21 & 1 & 6.9226 & 0.159 & 3.973\\
2013-07-22 & 50 & -0.5 & -19 & 1 & 18 & 1 & 5.4707 & -0.318 & 4.596\\
2013-07-23 & 67 & 1.0149 & -23 & 1 & 30 & 1 & 6.6115 & 1.16 & 7.741\\
2013-07-24 & 100 & -0.22 & -32 & 1 & 55 & 1 & 8.9415 & 1.75 & 16.49\\
2013-07-25 & 67 & 0.16418 & -31 & 1 & 22 & 1 & 7.0895 & -0.439 & 7.232\\
2013-07-26 & 70 & -1.5571 & -29 & 1 & 8 & 1 & 5.3042 & -3.01 & 10.48\\
ALL & 1791583 & -0.00061621 & -68 & 1 & 87 & 1 & 1.0041 & 0.648 & -2.895\\

\hline \multicolumn{10}{|c|}{SIN13, $\delta = 0.005$, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 92 & -0.6087 & -27 & 1 & 27 & 1 & 7.2049 & -0.293 & 4.293\\
2013-03-14 & 132 & -0.098485 & -22 & 1 & 27 & 1 & 6.2941 & 0.414 & 4.874\\
2013-03-15 & 88 & -0.25 & -16 & 2 & 38 & 1 & 6.4652 & 2.35 & 13.71\\
2013-03-18 & 149 & -0.11409 & -28 & 1 & 34 & 1 & 7.3618 & 0.42 & 7.374\\
2013-03-19 & 82 & -0.17073 & -16 & 1 & 20 & 1 & 5.6521 & 0.535 & 2.349\\
2013-03-20 & 152 & -0.22368 & -79 & 1 & 45 & 1 & 9.4779 & -3.64 & 37.25\\
2013-03-21 & 221 & 0.36652 & -30 & 1 & 42 & 1 & 5.4177 & 2.04 & 22.82\\
2013-03-22 & 343 & -0.25073 & -18 & 2 & 17 & 1 & 3.6828 & -0.663 & 6.468\\
2013-03-25 & 285 & 0.02807 & -13 & 2 & 29 & 1 & 3.7387 & 1.98 & 16.4\\
2013-03-26 & 181 & -0.11602 & -15 & 1 & 14 & 1 & 2.8583 & -0.681 & 10.29\\
2013-03-28 & 306 & -0.24183 & -25 & 1 & 19 & 1 & 3.9339 & -0.515 & 11.12\\
2013-04-01 & 466 & -0.13734 & -31 & 1 & 19 & 1 & 3.9734 & -1.36 & 13.88\\
2013-04-02 & 643 & -0.24728 & -16 & 1 & 16 & 1 & 2.9428 & -1.05 & 8.367\\
2013-04-03 & 743 & -0.071332 & -18 & 1 & 24 & 1 & 3.1446 & 0.00806 & 11.6\\
2013-04-04 & 856 & -0.011682 & -30 & 1 & 17 & 2 & 3.3203 & -1.11 & 15.02\\
2013-04-05 & 740 & 0.11486 & -29 & 1 & 49 & 1 & 4.0826 & 1.83 & 37.71\\
2013-04-08 & 492 & -0.04878 & -16 & 1 & 13 & 1 & 2.5372 & -0.735 & 8.466\\
2013-04-09 & 812 & 0.17611 & -13 & 2 & 13 & 1 & 2.4068 & 0.798 & 7.144\\
2013-04-10 & 1502 & -0.043276 & -20 & 1 & 14 & 1 & 2.0931 & -1.38 & 19.4\\
2013-04-11 & 1086 & -0.00092081 & -27 & 1 & 17 & 1 & 2.3814 & -1.55 & 27.05\\
2013-04-12 & 2401 & -0.15285 & -28 & 1 & 22 & 1 & 3.2937 & -0.706 & 10.81\\
2013-04-15 & 5208 & -0.12692 & -45 & 1 & 41 & 1 & 4.5484 & -0.672 & 15.35\\
2013-04-16 & 4157 & 0.022372 & -86 & 1 & 174 & 1 & 5.8257 & 5.81 & 269.4\\
2013-04-17 & 2983 & -0.0077104 & -28 & 1 & 31 & 1 & 2.9984 & 0.648 & 16.12\\
2013-04-18 & 2174 & -0.0082797 & -27 & 1 & 43 & 1 & 3.3193 & 0.805 & 22.96\\
2013-04-19 & 2514 & -0.0019889 & -18 & 1 & 26 & 1 & 2.4308 & 0.289 & 15.85\\
2013-04-22 & 3390 & 0.0020649 & -17 & 1 & 16 & 1 & 1.8311 & -0.0559 & 13.64\\
2013-04-23 & 5234 & -0.018724 & -15 & 1 & 17 & 1 & 1.736 & 0.00292 & 9.698\\
2013-04-24 & 5399 & 0.0083349 & -12 & 1 & 13 & 1 & 1.576 & -0.0808 & 9.261\\
2013-04-25 & 9860 & 0.025051 & -12 & 1 & 10 & 1 & 1.3637 & -0.0301 & 8.504\\
2013-04-26 & 21312 & -0.003613 & -12 & 1 & 11 & 1 & 1.3094 & 0.00755 & 6.028\\
2013-04-29 & 24384 & 0.0044291 & -16 & 1 & 16 & 2 & 1.0186 & 0.228 & 27.75\\
2013-04-30 & 25625 & -0.0017561 & -27 & 1 & 17 & 1 & 1.1471 & -1.21 & 55.67\\
2013-05-01 & 34453 & -0.0038603 & -15 & 1 & 14 & 2 & 1.1676 & 0.21 & 16.7\\
2013-05-02 & 30878 & 0.0013926 & -21 & 1 & 17 & 1 & 1.1187 & -0.174 & 25.52\\
2013-05-03 & 42084 & 0.0015445 & -54 & 1 & 59 & 1 & 1.8816 & -0.839 & 195.5\\
2013-05-06 & 18235 & -0.0016452 & -7 & 2 & 7 & 2 & 0.85341 & -0.158 & 5.289\\
2013-05-07 & 34508 & -0.0005506 & -24 & 1 & 19 & 1 & 0.97402 & -0.245 & 57.67\\
2013-05-08 & 19018 & -0.00068356 & -19 & 2 & 21 & 1 & 1.0329 & -0.152 & 72.23\\
2013-05-09 & 27896 & -0.0014339 & -12 & 1 & 11 & 1 & 0.86683 & -0.245 & 12.84\\
2013-05-10 & 40234 & 0.00062137 & -15 & 1 & 16 & 1 & 0.97872 & 0.00926 & 23.48\\
2013-05-13 & 23445 & -0.0013649 & -10 & 1 & 11 & 3 & 0.88587 & 0.166 & 14.34\\
2013-05-14 & 31213 & -0.001698 & -10 & 2 & 9 & 1 & 0.84638 & -0.153 & 10.16\\
2013-05-15 & 47791 & -0.003327 & -10 & 1 & 12 & 1 & 0.90258 & -0.112 & 8.279\\
2013-05-16 & 37824 & 0.00039657 & -16 & 1 & 11 & 1 & 0.96808 & -0.0679 & 11.47\\
2013-05-17 & 35090 & -0.0025363 & -15 & 1 & 10 & 2 & 0.87731 & -0.321 & 14.14\\
2013-05-20 & 64316 & 0.0018036 & -91 & 1 & 64 & 1 & 2.1262 & -3.04 & 257.2\\
2013-05-21 & 44982 & -0.0022453 & -20 & 1 & 14 & 1 & 1.0609 & -0.277 & 13.45\\
2013-05-22 & 57534 & -0.00041714 & -14 & 4 & 14 & 1 & 1.2851 & -0.0637 & 9.964\\
2013-05-23 & 35759 & 0.0019296 & -12 & 2 & 12 & 1 & 1.0608 & -0.146 & 9.842\\
2013-05-24 & 19423 & -0.0021624 & -10 & 1 & 7 & 4 & 0.91075 & -0.136 & 6.121\\
2013-05-29 & 21048 & 0.0015203 & -11 & 1 & 11 & 1 & 0.8432 & 0.0418 & 12.55\\
2013-05-30 & 36749 & 0.0015239 & -12 & 1 & 15 & 1 & 0.94424 & 0.359 & 18.27\\
2013-05-31 & 33052 & -0.0030558 & -14 & 1 & 14 & 1 & 0.978 & -0.365 & 16.32\\
2013-06-03 & 31330 & 0.003128 & -9 & 2 & 10 & 1 & 0.88005 & 0.266 & 9.087\\
2013-06-04 & 21649 & -0.0018477 & -14 & 1 & 14 & 1 & 0.86602 & -0.468 & 27.34\\
2013-06-05 & 24438 & 0 & -18 & 1 & 14 & 2 & 1.0558 & -0.355 & 36.65\\
2013-06-06 & 32846 & 0.00027401 & -15 & 2 & 19 & 1 & 0.98265 & 0.388 & 24.96\\
2013-06-07 & 52267 & -0.0035587 & -26 & 1 & 28 & 1 & 1.324 & -0.227 & 50.01\\
2013-06-10 & 27548 & 0.002178 & -32 & 1 & 27 & 1 & 1.0945 & -1.3 & 160.2\\
2013-06-11 & 25693 & -0.0020239 & -15 & 1 & 13 & 2 & 0.96162 & 0.209 & 24.29\\
2013-06-12 & 21631 & 0.0011095 & -10 & 1 & 9 & 1 & 0.82858 & 0.0209 & 9.737\\
2013-06-13 & 25520 & 0.00031348 & -9 & 3 & 8 & 1 & 0.84826 & -0.0495 & 9.022\\
2013-06-14 & 28740 & 0.0013918 & -66 & 1 & 64 & 1 & 2.7653 & 2.11 & 238\\
2013-06-17 & 15961 & -0.0036339 & -8 & 1 & 9 & 1 & 0.76858 & -0.288 & 9.396\\
2013-06-18 & 21436 & -0.0016328 & -23 & 1 & 19 & 3 & 1.0651 & -0.601 & 93.93\\
2013-06-19 & 24209 & -0.0030154 & -41 & 1 & 42 & 1 & 1.819 & 0.0452 & 101.6\\
2013-06-20 & 71308 & -0.0049363 & -19 & 1 & 16 & 1 & 1.1601 & -0.122 & -0.2251\\
2013-06-21 & 37863 & 0.0025619 & -11 & 1 & 12 & 1 & 0.87377 & 0.0383 & 8.537\\
2013-06-24 & 36985 & -0.0024064 & -11 & 1 & 9 & 3 & 0.78676 & -0.0304 & 10.21\\
2013-06-25 & 25265 & -0.00035622 & -8 & 2 & 7 & 4 & 0.77686 & -0.113 & 7.678\\
2013-06-26 & 51399 & -0.0042608 & -19 & 2 & 17 & 1 & 0.99028 & -0.271 & 23.78\\
2013-06-27 & 6770 & -0.0026588 & -11 & 1 & 15 & 1 & 1.4273 & 0.041 & 7.172\\
2013-06-28 & 1643 & 0.13147 & -30 & 3 & 43 & 1 & 4.9503 & 0.672 & 14.85\\
2013-07-01 & 320 & 0.028125 & -46 & 1 & 37 & 1 & 7.0929 & 0.119 & 12.93\\
2013-07-02 & 70 & -0.87143 & -27 & 1 & 17 & 1 & 6.78 & -0.813 & 4.388\\
2013-07-03 & 137 & 0.49635 & -36 & 1 & 24 & 1 & 5.962 & -0.896 & 12.15\\
2013-07-08 & 92 & 0.29348 & -17 & 1 & 22 & 1 & 5.5915 & 0.665 & 4.802\\
2013-07-09 & 58 & 0.65517 & -45 & 1 & 43 & 1 & 11.607 & 0.122 & 6.23\\
2013-07-10 & 54 & 0.92593 & -41 & 1 & 29 & 1 & 9.7203 & -0.852 & 7.079\\
2013-07-11 & 86 & 1.3488 & -49 & 1 & 63 & 1 & 12.055 & 1.58 & 13.74\\
2013-07-12 & 44 & -0.93182 & -48 & 1 & 29 & 1 & 10.773 & -1.81 & 8.935\\
2013-07-15 & 31 & -0.80645 & -41 & 1 & 21 & 1 & 10.071 & -1.94 & 7.893\\
2013-07-16 & 6 & 9.5 & -1 & 1 & 26 & 1 & 10.895 & 0.735 & -1.57\\
2013-07-17 & 84 & -1.4167 & -64 & 1 & 26 & 1 & 10.741 & -3.42 & 18.08\\
2013-07-18 & 31 & 0.41935 & -27 & 1 & 34 & 1 & 9.8886 & 1.28 & 6.33\\
2013-07-19 & 16 & 2 & -2 & 1 & 24 & 1 & 6.0992 & 3.55 & 10.67\\
2013-07-22 & 91 & 1.6264 & -10 & 1 & 81 & 1 & 9.6086 & 6.56 & 50.98\\
2013-07-23 & 24 & 2.2917 & -6 & 2 & 34 & 1 & 8.2329 & 2.76 & 8.269\\
2013-07-24 & 38 & -2.0526 & -40 & 1 & 11 & 1 & 8.6179 & -3.19 & 10.64\\
2013-07-25 & 4 & 0 & 0 & 4 & 0 & 4 & 0 & undefined & undefined\\
2013-07-26 & 32 & -2.4375 & -46 & 1 & 23 & 1 & 12.368 & -1.73 & 4.314\\
ALL & 1445263 & -0.0013651 & -91 & 1 & 174 & 1 & 1.3583 & 0.933 & -2.647\\

\hline \multicolumn{10}{|c|}{CLN13, $\delta = 0.01$, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-13 & 849 & -0.034158 & -28 & 1 & 20 & 1 & 3.2254 & -1 & 14.29\\
2013-03-14 & 1117 & 0.06983 & -29 & 1 & 28 & 1 & 2.6862 & 0.375 & 27.91\\
2013-03-15 & 1448 & 0.021409 & -12 & 2 & 20 & 1 & 2.1761 & 1.16 & 13.8\\
2013-03-18 & 1797 & 0.043406 & -28 & 1 & 18 & 1 & 2.732 & -0.757 & 16.25\\
2013-03-19 & 2270 & -0.079295 & -54 & 1 & 54 & 1 & 3.4534 & -0.151 & 101.9\\
2013-03-20 & 2106 & 0.040361 & -17 & 1 & 17 & 2 & 2.203 & 0.402 & 13.37\\
2013-03-21 & 1884 & -0.04724 & -18 & 1 & 16 & 1 & 2.29 & -0.36 & 10.62\\
2013-03-22 & 1532 & 0.071802 & -38 & 1 & 30 & 1 & 2.8858 & -1.5 & 43.01\\
2013-03-25 & 2559 & 0.041032 & -11 & 2 & 26 & 1 & 2.1356 & 1.58 & 19.91\\
2013-03-26 & 3355 & 0.044113 & -11 & 1 & 10 & 1 & 1.507 & 0.171 & 8.901\\
2013-03-28 & 2334 & 0.01928 & -44 & 1 & 44 & 1 & 2.5473 & -1.73 & 108\\
2013-04-01 & 1882 & -0.027099 & -21 & 1 & 22 & 1 & 2.4401 & -0.287 & 14.35\\
2013-04-02 & 1919 & 0.0020844 & -15 & 1 & 24 & 1 & 2.1937 & 0.464 & 13.77\\
2013-04-03 & 2681 & -0.082059 & -17 & 1 & 17 & 1 & 2.3082 & -0.471 & 11.16\\
2013-04-04 & 6555 & -0.017544 & -20 & 1 & 20 & 1 & 2.0061 & -0.336 & 18.09\\
2013-04-05 & 3284 & -0.010962 & -33 & 1 & 29 & 1 & 2.4937 & -0.149 & 25.82\\
2013-04-08 & 3028 & 0.023118 & -15 & 1 & 18 & 1 & 2.0485 & 0.275 & 11.85\\
2013-04-09 & 2894 & 0.017968 & -17 & 2 & 15 & 1 & 1.9493 & -0.407 & 11.93\\
2013-04-10 & 3115 & 0.017657 & -17 & 1 & 20 & 1 & 1.9347 & -0.561 & 14.81\\
2013-04-11 & 2492 & -0.039727 & -19 & 1 & 18 & 1 & 2.1608 & -0.141 & 12.6\\
2013-04-12 & 7210 & -0.035368 & -12 & 1 & 13 & 1 & 1.6668 & -0.0268 & 7.174\\
2013-04-15 & 9041 & -0.038159 & -25 & 1 & 22 & 1 & 2.237 & -0.148 & 10.62\\
2013-04-16 & 5831 & 0.026925 & -23 & 1 & 25 & 1 & 2.5987 & 0.485 & 11.07\\
2013-04-17 & 6427 & -0.040921 & -25 & 1 & 17 & 1 & 2.0513 & -0.322 & 9.845\\
2013-04-18 & 7834 & 0.02336 & -15 & 1 & 14 & 1 & 1.9817 & -0.144 & 7.845\\
2013-04-19 & 7483 & -0.0050782 & -9 & 1 & 21 & 1 & 1.4417 & 0.465 & 13.86\\
2013-04-22 & 6555 & 0.017391 & -22 & 1 & 14 & 2 & 1.6453 & -0.309 & 14.57\\
2013-04-23 & 8190 & 0.0031746 & -14 & 1 & 13 & 1 & 1.6469 & -0.125 & 6.692\\
2013-04-24 & 9007 & 0.023648 & -12 & 1 & 19 & 1 & 1.496 & 0.31 & 13.69\\
2013-04-25 & 10285 & 0.016626 & -11 & 3 & 14 & 1 & 1.4999 & 0.283 & 8.653\\
2013-04-26 & 9922 & -0.0046362 & -15 & 1 & 13 & 1 & 1.477 & -0.0951 & 6.696\\
2013-04-29 & 9769 & 0.016071 & -16 & 1 & 13 & 1 & 1.3012 & -0.118 & 11.88\\
2013-04-30 & 13142 & -0.0097398 & -13 & 1 & 13 & 1 & 1.3311 & -0.154 & 10.08\\
2013-05-01 & 12868 & -0.017252 & -24 & 1 & 18 & 1 & 1.6081 & -0.305 & 13.13\\
2013-05-02 & 12483 & 0.024433 & -13 & 1 & 14 & 1 & 1.5841 & 0.241 & 8.853\\
2013-05-03 & 15494 & 0.010649 & -26 & 1 & 29 & 1 & 1.7035 & 0.728 & 33.44\\
2013-05-06 & 11583 & 0.0019857 & -23 & 1 & 16 & 1 & 1.5186 & -0.475 & 16.48\\
2013-05-07 & 12111 & -0.0018991 & -12 & 1 & 10 & 1 & 1.3214 & 0.028 & 7.753\\
2013-05-08 & 13333 & 0.0087002 & -12 & 1 & 13 & 1 & 1.3515 & -0.0661 & 8.216\\
2013-05-09 & 13551 & -0.0028042 & -9 & 3 & 9 & 1 & 1.1879 & 0.0847 & 6.964\\
2013-05-10 & 21431 & -0.0006066 & -11 & 1 & 11 & 1 & 1.2693 & -0.124 & 7.074\\
2013-05-13 & 19636 & -0.0042269 & -10 & 2 & 10 & 1 & 1.1491 & -0.00907 & 6.982\\
2013-05-14 & 22022 & -0.0033603 & -26 & 1 & 24 & 1 & 1.2408 & -0.622 & 41.68\\
2013-05-15 & 41686 & 0.00038382 & -14 & 1 & 12 & 1 & 1.0965 & 0.0382 & 9.947\\
2013-05-16 & 49833 & 0.001806 & -10 & 2 & 10 & 1 & 0.9841 & 0.0505 & 8.032\\
2013-05-17 & 75576 & 0.001085 & -44 & 1 & 46 & 1 & 1.2705 & 0.307 & 73.36\\
2013-05-20 & 139578 & 0.0004442 & -10 & 1 & 10 & 1 & 0.72239 & 0.095 & -1.631\\
2013-05-21 & 152857 & -0.00061495 & -8 & 3 & 8 & 2 & 0.73845 & -0.0344 & -2.178\\
2013-05-22 & 211465 & -0.00083229 & -14 & 1 & 12 & 2 & 0.8743 & -0.169 & -2.394\\
2013-05-23 & 202974 & 0.00012317 & -17 & 1 & 16 & 1 & 0.85732 & -0.201 & -1.543\\
2013-05-24 & 125175 & -0.00039944 & -14 & 2 & 11 & 2 & 0.77077 & -0.171 & -0.1571\\
2013-05-29 & 175408 & -0.0012599 & -24 & 1 & 20 & 2 & 0.81404 & -0.0708 & -2.058\\
2013-05-30 & 174864 & 0.00037744 & -23 & 1 & 23 & 2 & 0.93638 & 0.409 & -2.077\\
2013-05-31 & 148907 & -0.0013498 & -14 & 1 & 12 & 1 & 0.83158 & -0.132 & -2.534\\
2013-06-03 & 167138 & 0.00099319 & -14 & 1 & 19 & 1 & 0.82917 & 0.243 & -0.638\\
2013-06-04 & 177435 & 0.00025925 & -10 & 1 & 11 & 1 & 0.74548 & 0.0474 & -2.459\\
2013-06-05 & 149703 & -0.00014028 & -20 & 1 & 23 & 1 & 0.80592 & 0.442 & -1.42\\
2013-06-06 & 142311 & 0.00073079 & -13 & 1 & 13 & 3 & 0.73631 & 0.21 & -0.5881\\
2013-06-07 & 170419 & 0.00090366 & -13 & 2 & 12 & 1 & 0.82956 & -0.042 & -0.5299\\
2013-06-10 & 100592 & -0.00032806 & -9 & 2 & 12 & 1 & 0.66795 & 0.00938 & -1.27\\
2013-06-11 & 138125 & -0.0006009 & -10 & 3 & 11 & 1 & 0.6927 & -0.0623 & -1.539\\
2013-06-12 & 136528 & 0.00068118 & -16 & 1 & 11 & 1 & 0.7787 & 0.00868 & -1.799\\
2013-06-13 & 117382 & 0.00078377 & -6 & 2 & 8 & 1 & 0.68512 & 0.0974 & -2.417\\
2013-06-14 & 130307 & 0.00094392 & -22 & 1 & 21 & 4 & 0.86827 & 0.835 & 15.24\\
2013-06-17 & 120910 & 5.7894e-005 & -20 & 2 & 21 & 1 & 0.80616 & 0.459 & 2.963\\
2013-06-18 & 65797 & 0.0010487 & -9 & 2 & 12 & 1 & 0.76497 & 0.186 & -2.872\\
2013-06-19 & 24829 & -0.0024971 & -12 & 2 & 14 & 1 & 1.0584 & 0.214 & 18.2\\
ALL & 3454108 & 0.00011523 & -54 & 1 & 54 & 1 & 0.93345 & 0.0168 & -2.977\\

\hline \multicolumn{10}{|c|}{NGN13, $\delta = 0.001$, 17:00:00 - 16:15:00 CT } \\ \hline

2013-03-14 & 3063 & 0.46033 & -80 & 2 & 270 & 1 & 12.851 & 3.67 & 74.42\\
2013-03-15 & 3998 & 0.055028 & -90 & 1 & 140 & 1 & 11.754 & 0.441 & 20.35\\
2013-03-18 & 4475 & -0.084916 & -120 & 1 & 160 & 1 & 11.653 & 0.351 & 34.45\\
2013-03-19 & 1900 & 0.34211 & -130 & 1 & 140 & 1 & 14.979 & 0.333 & 17.08\\
2013-03-20 & 1804 & -0.099778 & -90 & 2 & 100 & 1 & 14.49 & -0.0209 & 8.238\\
2013-03-21 & 3201 & -0.053108 & -320 & 2 & 330 & 1 & 21.202 & -0.707 & 74.17\\
2013-03-22 & 2620 & 0.045802 & -90 & 1 & 310 & 1 & 13.221 & 5.56 & 129.9\\
2013-03-25 & 2883 & -0.22546 & -190 & 1 & 180 & 1 & 12.783 & -0.299 & 35.06\\
2013-03-26 & 3693 & 0.26807 & -220 & 1 & 210 & 1 & 12.689 & -0.576 & 65.61\\
2013-03-28 & 3305 & -0.20272 & -230 & 1 & 330 & 1 & 17.793 & 1.2 & 53.79\\
2013-04-01 & 3013 & 0.22901 & -110 & 1 & 90 & 1 & 13.739 & -0.297 & 10.36\\
2013-04-02 & 3129 & -0.21732 & -90 & 1 & 130 & 1 & 12.827 & 0.274 & 13.97\\
2013-04-03 & 2386 & -0.2347 & -140 & 1 & 90 & 1 & 12.968 & -0.948 & 16.87\\
2013-04-04 & 3308 & 0.099758 & -390 & 1 & 390 & 1 & 19.258 & -1.25 & 126.6\\
2013-04-05 & 5228 & 0.33856 & -120 & 1 & 110 & 1 & 12.212 & 0.541 & 13.82\\
2013-04-08 & 4858 & -0.19555 & -110 & 1 & 120 & 1 & 12.774 & 0.0787 & 14.88\\
2013-04-09 & 2522 & -0.13878 & -130 & 1 & 180 & 1 & 15.366 & 0.478 & 21.41\\
2013-04-10 & 3804 & 0.17876 & -100 & 1 & 140 & 1 & 14.165 & 0.453 & 11.76\\
2013-04-11 & 4374 & 0.15775 & -140 & 2 & 280 & 1 & 15.011 & 1.46 & 41.35\\
2013-04-12 & 4854 & 0.16481 & -110 & 1 & 160 & 1 & 12.312 & 0.661 & 19.24\\
2013-04-15 & 4615 & -0.24052 & -220 & 1 & 330 & 1 & 16.284 & 1.3 & 51.46\\
2013-04-16 & 3387 & 0.18601 & -110 & 1 & 100 & 1 & 13.874 & 0.071 & 9.111\\
2013-04-17 & 2829 & 0.031813 & -90 & 1 & 100 & 1 & 15.145 & 0.0789 & 8.255\\
2013-04-18 & 6672 & 0.31325 & -420 & 1 & 430 & 1 & 18.687 & 1.31 & 160.4\\
2013-04-19 & 3618 & -0.044223 & -80 & 1 & 110 & 1 & 11.38 & 0.544 & 9.832\\
2013-04-22 & 3430 & -0.39359 & -130 & 1 & 190 & 1 & 14.832 & 0.303 & 19.03\\
2013-04-23 & 2871 & -0.041797 & -210 & 1 & 230 & 2 & 17.272 & 1.35 & 49.37\\
2013-04-24 & 4361 & -0.1651 & -230 & 1 & 110 & 1 & 11.334 & -1.97 & 46.33\\
2013-04-25 & 8598 & -0.0081414 & -460 & 1 & 320 & 1 & 17.819 & -1.19 & 149\\
2013-04-26 & 11590 & 0.053494 & -100 & 1 & 80 & 1 & 9.4337 & -0.0402 & 8.178\\
2013-04-29 & 9583 & 0.14609 & -80 & 1 & 110 & 2 & 10.037 & 0.242 & 9.677\\
2013-04-30 & 10048 & -0.029857 & -130 & 1 & 150 & 1 & 10.868 & -0.245 & 11.99\\
2013-05-01 & 10768 & -0.018574 & -90 & 1 & 110 & 1 & 11.293 & 0.0172 & 10.1\\
2013-05-02 & 18904 & -0.14124 & -670 & 1 & 690 & 1 & 21.609 & 1.09 & 344.6\\
2013-05-03 & 8613 & 0.0023221 & -110 & 1 & 100 & 1 & 10.664 & 0.0467 & 8.602\\
2013-05-06 & 7087 & -0.032454 & -100 & 5 & 140 & 1 & 11.355 & -0.432 & 15.18\\
2013-05-07 & 9458 & -0.077183 & -80 & 1 & 90 & 1 & 8.2984 & -0.0744 & 9.193\\
2013-05-08 & 6368 & 0.094221 & -60 & 2 & 70 & 2 & 9.0036 & -0.0237 & 7.152\\
2013-05-09 & 10600 & -0.004717 & -440 & 1 & 320 & 1 & 15.333 & -2.7 & 164.4\\
2013-05-10 & 8294 & -0.056667 & -110 & 1 & 110 & 1 & 10.055 & -0.294 & 13.48\\
2013-05-13 & 10480 & 0.030534 & -60 & 2 & 60 & 2 & 8.5419 & -0.0187 & 5.497\\
2013-05-14 & 9553 & 0.078509 & -90 & 1 & 100 & 1 & 8.7519 & 0.042 & 9.234\\
2013-05-15 & 8159 & 0.062508 & -60 & 1 & 70 & 1 & 9.2926 & 0.0609 & 3.815\\
2013-05-16 & 15411 & -0.090844 & -530 & 1 & 560 & 1 & 21.507 & -1.55 & 201.9\\
2013-05-17 & 15017 & 0.077912 & -130 & 2 & 210 & 1 & 12.95 & 0.729 & 26.69\\
2013-05-20 & 13314 & 0.0060087 & -130 & 1 & 130 & 1 & 10.095 & -0.117 & 17.31\\
2013-05-21 & 19309 & 0.053343 & -90 & 1 & 70 & 1 & 7.9296 & 0.169 & 7.572\\
2013-05-22 & 18666 & -0.0032144 & -60 & 1 & 70 & 3 & 7.8963 & 0.0371 & 6.576\\
2013-05-23 & 32321 & 0.025371 & -340 & 1 & 380 & 1 & 15.638 & 0.689 & 140.6\\
2013-05-24 & 21059 & -0.019944 & -60 & 2 & 70 & 1 & 6.9406 & -0.102 & 8.278\\
2013-05-29 & 63077 & -0.0049146 & -110 & 1 & 120 & 1 & 6.7133 & 0.0785 & 25.36\\
2013-05-30 & 72509 & -0.020687 & -820 & 1 & 700 & 1 & 17.832 & -2.83 & 94.87\\
2013-05-31 & 57953 & -0.0086277 & -100 & 1 & 80 & 1 & 6.4281 & -0.244 & 13.2\\
2013-06-03 & 51111 & 0.0045 & -130 & 1 & 130 & 1 & 6.3546 & 0.0111 & 15.87\\
2013-06-04 & 39365 & 0.0020323 & -60 & 1 & 60 & 1 & 5.8822 & 0.133 & 7.655\\
2013-06-05 & 37182 & 0.00080684 & -60 & 1 & 40 & 14 & 5.5136 & 0.0174 & 6.835\\
2013-06-06 & 81449 & -0.018171 & -470 & 1 & 490 & 1 & 16.544 & -0.691 & 88.56\\
2013-06-07 & 41783 & -0.005744 & -50 & 1 & 30 & 18 & 5.2312 & 0.00831 & 4.463\\
2013-06-10 & 49271 & -0.0079154 & -120 & 2 & 120 & 2 & 6.268 & -0.133 & 24.87\\
2013-06-11 & 47471 & -0.014956 & -60 & 1 & 60 & 3 & 5.8152 & 0.0715 & 9.307\\
2013-06-12 & 44827 & 0.012046 & -60 & 1 & 60 & 2 & 5.1666 & 0.114 & 8.665\\
2013-06-13 & 69775 & 0.0068793 & -160 & 1 & 160 & 1 & 8.4625 & 0.392 & 3.163\\
2013-06-14 & 41823 & -0.013629 & -50 & 1 & 40 & 4 & 5.2463 & -0.118 & 6.197\\
2013-06-17 & 57300 & 0.029494 & -140 & 1 & 140 & 1 & 5.9181 & 0.0781 & 21.22\\
2013-06-18 & 60193 & 0.0011629 & -70 & 6 & 80 & 1 & 6.1528 & -0.0459 & 12.88\\
2013-06-19 & 41342 & 0.0096754 & -70 & 1 & 70 & 3 & 5.6059 & 0.158 & 12.36\\
2013-06-20 & 62662 & -0.013565 & -770 & 2 & 750 & 2 & 18.424 & -2.29 & 610.7\\
2013-06-21 & 46481 & -0.013124 & -70 & 1 & 70 & 2 & 5.8364 & -0.0304 & 8.669\\
2013-06-24 & 35083 & -0.013112 & -170 & 1 & 220 & 1 & 7.2177 & 0.365 & 68.22\\
2013-06-25 & 26670 & -0.031496 & -80 & 2 & 70 & 1 & 6.566 & -0.366 & 12.47\\
ALL & 1410728 & -0.00078683 & -820 & 1 & 750 & 2 & 10.878 & -1.22 & -2.478\\

\hline \multicolumn{10}{|c|}{6AM13, $\delta = 0.0001$, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 41192 & 0.00080113 & -3 & 3 & 4 & 2 & 0.32879 & 0.15 & 11.31\\
2013-03-18 & 42567 & 0.00096319 & -15 & 1 & 13 & 1 & 0.44367 & 0.506 & 141.9\\
2013-03-19 & 48642 & -0.00061675 & -8 & 1 & 6 & 1 & 0.32671 & -0.231 & 23.73\\
2013-03-20 & 46998 & 0.00029789 & -3 & 3 & 3 & 5 & 0.34216 & 0.0239 & 9.268\\
2013-03-21 & 59608 & 0.0010066 & -11 & 1 & 11 & 1 & 0.41354 & -0.175 & 91.11\\
2013-03-22 & 40347 & 0.00027263 & -5 & 1 & 6 & 1 & 0.32665 & -0.0331 & 18.16\\
2013-03-25 & 47466 & 0.00035815 & -4 & 1 & 3 & 4 & 0.32101 & -0.0498 & 10.97\\
2013-03-26 & 38997 & 0.00079493 & -4 & 1 & 3 & 1 & 0.31539 & 0.0227 & 11\\
2013-03-28 & 47855 & -0.00066869 & -3 & 1 & 3 & 3 & 0.32175 & 0.0351 & 9.773\\
2013-04-01 & 20703 & 0.00062793 & -6 & 1 & 7 & 1 & 0.47133 & 0.331 & 19.6\\
2013-04-02 & 41642 & 0.00064838 & -15 & 1 & 14 & 1 & 0.4453 & 0.197 & 159.5\\
2013-04-03 & 46945 & 0.00021302 & -8 & 2 & 8 & 1 & 0.35126 & -0.256 & 36.41\\
2013-04-04 & 68276 & -0.00030758 & -18 & 1 & 18 & 1 & 0.52632 & 0.566 & 15.37\\
2013-04-05 & 64127 & -0.00076411 & -11 & 3 & 19 & 1 & 0.49394 & 0.401 & 114.3\\
2013-04-08 & 43104 & 0.00085839 & -3 & 1 & 3 & 1 & 0.35241 & 0.0505 & 8.338\\
2013-04-09 & 54441 & 0.0013409 & -7 & 3 & 7 & 1 & 0.37864 & -0.256 & 27.33\\
2013-04-10 & 49795 & 0.0011246 & -7 & 1 & 8 & 1 & 0.37983 & 0.188 & 29.56\\
2013-04-11 & 54184 & 7.3823e-005 & -28 & 1 & 24 & 1 & 0.76247 & -2.34 & 315.8\\
2013-04-12 & 48978 & -0.00063294 & -4 & 1 & 4 & 2 & 0.35668 & 0.0562 & 9.826\\
2013-04-15 & 26742 & -0.0034029 & -14 & 1 & 13 & 1 & 0.59354 & -1.54 & 72.8\\
2013-04-16 & 77479 & 0.0010713 & -7 & 1 & 6 & 3 & 0.38832 & 0.156 & 2.278\\
2013-04-17 & 78247 & -0.0012013 & -6 & 3 & 4 & 10 & 0.38062 & -0.185 & 1.738\\
2013-04-18 & 68856 & -8.7138e-005 & -4 & 4 & 4 & 1 & 0.36882 & -0.0132 & -1.751\\
2013-04-19 & 55457 & -0.00048686 & -5 & 1 & 4 & 2 & 0.37178 & 0.00919 & 8.846\\
2013-04-22 & 53174 & 5.6419e-005 & -4 & 1 & 4 & 1 & 0.3481 & 0.0517 & 9.696\\
2013-04-23 & 55750 & -7.1749e-005 & -10 & 2 & 12 & 1 & 0.41824 & 0.275 & 63.04\\
2013-04-24 & 49715 & 0.00028161 & -17 & 1 & 14 & 2 & 0.609 & -0.601 & 139.4\\
2013-04-25 & 46779 & 0.00023515 & -4 & 1 & 4 & 1 & 0.35051 & -0.00847 & 9.695\\
2013-04-26 & 52879 & -0.00028367 & -3 & 12 & 4 & 4 & 0.35112 & 0.0352 & 11.25\\
2013-04-29 & 41410 & 0.0015455 & -3 & 5 & 3 & 4 & 0.33754 & 0.0265 & 9.796\\
2013-04-30 & 46307 & 0.00058307 & -6 & 1 & 8 & 1 & 0.39489 & -0.155 & 23.81\\
2013-05-01 & 55482 & -0.0016402 & -6 & 2 & 6 & 1 & 0.41699 & -0.0228 & 13.25\\
2013-05-02 & 61083 & -0.00049114 & -6 & 1 & 6 & 1 & 0.39246 & -0.0482 & 14.2\\
2013-05-03 & 60927 & 0.0010997 & -8 & 4 & 7 & 1 & 0.45676 & -0.398 & 23.62\\
2013-05-06 & 42579 & -0.0013387 & -13 & 1 & 9 & 1 & 0.43148 & -0.453 & 67.75\\
2013-05-07 & 63248 & -0.0010593 & -47 & 1 & 35 & 1 & 1.0103 & -10.3 & 683.6\\
2013-05-09 & 81470 & -0.00096968 & -45 & 1 & 51 & 1 & 1.1483 & 2.22 & 174.8\\
2013-05-10 & 88348 & -0.000781 & -5 & 3 & 7 & 1 & 0.42547 & -0.00375 & 2.465\\
2013-05-13 & 61630 & -0.00090865 & -3 & 6 & 4 & 1 & 0.39381 & -0.0287 & 6.889\\
2013-05-14 & 72380 & -0.00091185 & -5 & 1 & 4 & 1 & 0.39829 & -0.148 & -0.9591\\
2013-05-15 & 71354 & 1.4015e-005 & -4 & 2 & 4 & 4 & 0.39147 & 0.0758 & -1.164\\
2013-05-16 & 86109 & -0.00091744 & -7 & 1 & 7 & 1 & 0.44209 & 0.0658 & 4.749\\
2013-05-17 & 74864 & -0.0012155 & -4 & 1 & 3 & 3 & 0.41251 & -0.0713 & -0.4668\\
2013-05-20 & 68128 & 0.00077795 & -5 & 1 & 4 & 1 & 0.38425 & 0.00609 & -2.097\\
2013-05-21 & 80411 & -7.4617e-005 & -7 & 1 & 7 & 1 & 0.41661 & 0.168 & 3.188\\
2013-05-22 & 71584 & -0.0013271 & -11 & 2 & 7 & 2 & 0.55693 & -0.583 & 0.8317\\
2013-05-23 & 107504 & 0.00054882 & -18 & 1 & 14 & 1 & 0.56867 & -0.809 & 16.56\\
2013-05-24 & 68745 & -0.001251 & -5 & 1 & 5 & 1 & 0.46183 & -0.0391 & -1.999\\
2013-05-29 & 71847 & 0.00033404 & -9 & 1 & 9 & 1 & 0.53432 & 0.0326 & -0.4354\\
2013-05-30 & 67560 & 0.00042925 & -28 & 1 & 32 & 1 & 0.80188 & 0.911 & 14.75\\
2013-05-31 & 76580 & -0.001123 & -7 & 1 & 7 & 1 & 0.48812 & -0.125 & 0.2999\\
2013-06-03 & 77112 & 0.0021268 & -15 & 1 & 19 & 1 & 0.63183 & 0.269 & 22.19\\
2013-06-04 & 77889 & -0.0015663 & -11 & 1 & 9 & 3 & 0.50673 & -0.256 & 6.697\\
2013-06-05 & 83076 & -0.0012759 & -34 & 1 & 36 & 1 & 0.7399 & -1.6 & 185.2\\
2013-06-06 & 97147 & 0.0006588 & -7 & 3 & 7 & 2 & 0.63691 & -0.0476 & -1.904\\
2013-06-07 & 88907 & -0.00070861 & -16 & 3 & 19 & 1 & 0.74376 & -0.145 & 14.14\\
2013-06-10 & 62575 & 0.00087895 & -11 & 2 & 11 & 2 & 0.53027 & -0.184 & 28.52\\
2013-06-11 & 80541 & -0.00040973 & -8 & 1 & 5 & 8 & 0.56382 & -0.109 & 0.7211\\
2013-06-12 & 72035 & 0.00069411 & -6 & 2 & 7 & 1 & 0.58079 & 0.0514 & -1.36\\
2013-06-13 & 60233 & 0.0027394 & -28 & 1 & 42 & 1 & 0.97686 & 4.82 & 255.5\\
2013-06-14 & 7722 & -0.01049 & -10 & 1 & 11 & 1 & 1.1542 & -0.0493 & 6.571\\
ALL & 3697732 & -0.00010899 & -47 & 1 & 51 & 1 & 0.53503 & -0.43 & -2.906\\

\hline \multicolumn{10}{|c|}{6BM13, $\delta = 0.0001$, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 81907 & 0.00035406 & -7 & 1 & 6 & 1 & 0.50858 & 0.0084 & 2.288\\
2013-03-18 & 59884 & -0.00015029 & -14 & 1 & 15 & 1 & 0.57314 & 0.113 & 41.92\\
2013-03-19 & 63398 & -0.00011041 & -6 & 7 & 7 & 1 & 0.56841 & 0.0072 & 13.21\\
2013-03-20 & 106465 & -3.1368e-018 & -18 & 1 & 15 & 3 & 0.85972 & 0.0137 & 3.328\\
2013-03-21 & 71220 & 0.00095479 & -27 & 1 & 27 & 1 & 0.79137 & -0.345 & 48.41\\
2013-03-22 & 62930 & 0.00087399 & -14 & 1 & 17 & 1 & 0.69037 & 0.251 & 47.82\\
2013-03-25 & 69211 & -0.00079467 & -14 & 2 & 16 & 1 & 0.53494 & -0.465 & 4.094\\
2013-03-26 & 44791 & -0.00029024 & -7 & 1 & 7 & 5 & 0.51007 & 0.201 & 15.56\\
2013-03-28 & 62585 & 0.00094272 & -8 & 1 & 6 & 1 & 0.52246 & -0.0506 & 11.4\\
2013-04-01 & 28140 & 0.0014215 & -8 & 2 & 7 & 1 & 0.54402 & -0.113 & 15.2\\
2013-04-02 & 61721 & -0.001928 & -14 & 1 & 14 & 1 & 0.50967 & -0.143 & 72.67\\
2013-04-03 & 56254 & 0.00037331 & -12 & 1 & 12 & 1 & 0.50142 & -0.465 & 47.85\\
2013-04-04 & 85236 & 0.0011849 & -30 & 1 & 24 & 1 & 0.72622 & -1.29 & 78.68\\
2013-04-05 & 69912 & 0.0013302 & -26 & 1 & 23 & 1 & 0.8169 & -0.865 & 15.87\\
2013-04-08 & 56552 & -0.0014323 & -6 & 1 & 6 & 1 & 0.48749 & 0.0221 & 10.53\\
2013-04-09 & 53175 & 0.0010719 & -12 & 1 & 10 & 2 & 0.5333 & -0.179 & 34.6\\
2013-04-10 & 40227 & 0.00017401 & -7 & 1 & 6 & 1 & 0.51558 & -0.102 & 12.2\\
2013-04-11 & 54668 & 0.00098778 & -7 & 1 & 8 & 1 & 0.47738 & 0.0321 & 11.61\\
2013-04-12 & 48537 & -0.00084472 & -5 & 5 & 5 & 7 & 0.46279 & 0.108 & 11.84\\
2013-04-15 & 14763 & -0.0020998 & -5 & 2 & 6 & 2 & 0.60867 & 0.0966 & 6.803\\
2013-04-16 & 60058 & 0.0011822 & -15 & 1 & 16 & 1 & 0.55635 & -0.116 & 69.37\\
2013-04-17 & 73322 & -0.0016503 & -10 & 1 & 11 & 1 & 0.5233 & -0.119 & 2.434\\
2013-04-18 & 56084 & 0.0005884 & -22 & 1 & 20 & 1 & 0.5971 & 0.74 & 157.7\\
2013-04-19 & 63208 & -0.00088596 & -11 & 1 & 10 & 2 & 0.54778 & -0.0335 & 22.61\\
2013-04-22 & 50335 & 0.001192 & -6 & 1 & 5 & 2 & 0.44733 & 0.0506 & 11.04\\
2013-04-23 & 63684 & -0.00075372 & -10 & 1 & 7 & 1 & 0.49089 & -0.14 & 16.22\\
2013-04-24 & 45664 & 0.00061317 & -6 & 1 & 9 & 1 & 0.44341 & 0.265 & 17.93\\
2013-04-25 & 95851 & 0.0017423 & -40 & 1 & 36 & 1 & 0.93672 & -0.406 & 28.06\\
2013-04-26 & 60899 & 0.00062398 & -16 & 1 & 17 & 1 & 0.50875 & 0.496 & 77.5\\
2013-04-29 & 56375 & 0.00040798 & -4 & 10 & 4 & 3 & 0.41989 & -0.065 & 9.144\\
2013-04-30 & 66471 & 0.00052655 & -5 & 4 & 7 & 1 & 0.46072 & 0.00473 & -2.579\\
2013-05-01 & 59330 & 0.0005225 & -14 & 1 & 13 & 2 & 0.68687 & -0.147 & 51.09\\
2013-05-02 & 65997 & -0.0003485 & -16 & 1 & 15 & 1 & 0.60182 & 0.0164 & -2.167\\
2013-05-03 & 76547 & 0.00043111 & -29 & 1 & 22 & 1 & 0.70751 & -1.1 & 42.42\\
2013-05-06 & 32882 & -0.00072988 & -3 & 10 & 4 & 1 & 0.41985 & 0.0644 & 7.419\\
2013-05-07 & 52516 & -0.0010473 & -13 & 2 & 14 & 1 & 0.534 & -0.887 & 106.7\\
2013-05-08 & 65632 & 0.0007923 & -4 & 5 & 5 & 1 & 0.39469 & 0.0158 & -2.958\\
2013-05-09 & 74874 & -0.0011753 & -19 & 1 & 26 & 1 & 0.62475 & 1.8 & 42.77\\
2013-05-10 & 82023 & -0.0010363 & -7 & 1 & 5 & 3 & 0.47851 & -0.133 & 1.244\\
2013-05-13 & 60619 & -0.0009403 & -6 & 1 & 5 & 1 & 0.47298 & -0.19 & 10.61\\
2013-05-14 & 79357 & -0.0011971 & -5 & 1 & 5 & 2 & 0.44817 & -0.0834 & 1.173\\
2013-05-15 & 87946 & 0.0001933 & -24 & 1 & 19 & 1 & 0.72483 & -1.46 & 46.52\\
2013-05-16 & 73115 & 0.00054708 & -7 & 1 & 14 & 1 & 0.53977 & 0.574 & 1.918\\
2013-05-17 & 70751 & -0.0015123 & -7 & 1 & 8 & 1 & 0.49069 & -0.0323 & -0.946\\
2013-05-20 & 67003 & 0.0010895 & -9 & 1 & 10 & 1 & 0.42781 & 0.274 & -2.068\\
2013-05-21 & 88652 & -0.0012408 & -17 & 1 & 11 & 3 & 0.49564 & -0.474 & 20.73\\
2013-05-22 & 106930 & -0.0009726 & -12 & 1 & 13 & 2 & 0.65015 & -0.0362 & 4.362\\
2013-05-23 & 81393 & 0.00076174 & -6 & 3 & 9 & 1 & 0.53754 & 0.135 & 2.571\\
2013-05-24 & 60546 & 0.00026426 & -8 & 1 & 8 & 1 & 0.52333 & -0.00797 & 14.24\\
2013-05-29 & 75850 & 0.0011997 & -5 & 2 & 5 & 1 & 0.47839 & 0.0229 & -0.1464\\
2013-05-30 & 74895 & 0.0014554 & -15 & 1 & 14 & 1 & 0.54685 & 0.094 & 6.222\\
2013-05-31 & 77327 & -0.00040089 & -13 & 1 & 12 & 1 & 0.53362 & -0.424 & 6.947\\
2013-06-03 & 80622 & 0.001538 & -22 & 1 & 17 & 1 & 0.638 & 0.258 & 33.13\\
2013-06-04 & 62179 & -0.00012866 & -8 & 1 & 9 & 1 & 0.49257 & 0.633 & 23.1\\
2013-06-05 & 82913 & 0.0011217 & -17 & 1 & 18 & 1 & 0.63011 & 0.649 & 19.92\\
2013-06-06 & 131327 & 0.001462 & -9 & 1 & 11 & 1 & 0.60103 & 0.114 & -2.933\\
2013-06-07 & 104497 & -0.00028709 & -19 & 1 & 16 & 2 & 0.62449 & -0.276 & 9.111\\
2013-06-10 & 71417 & 0.00043407 & -5 & 1 & 5 & 1 & 0.43627 & -0.0119 & -1.328\\
2013-06-11 & 86450 & 0.00089069 & -10 & 2 & 13 & 1 & 0.56131 & 0.489 & 14.85\\
2013-06-12 & 64979 & 0.00050786 & -19 & 1 & 18 & 1 & 0.56217 & 1.04 & 87.13\\
2013-06-13 & 60976 & 0.0007544 & -8 & 1 & 6 & 1 & 0.53728 & 0.0546 & 11.74\\
2013-06-14 & 7996 & -0.0017509 & -9 & 1 & 8 & 1 & 1.0495 & 0.0308 & 7.237\\
ALL & 4151068 & 0.00017995 & -40 & 1 & 36 & 1 & 0.58445 & -0.157 & -2.961\\

\hline \multicolumn{10}{|c|}{6CM13, $\delta = 0.0001$, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 35425 & 0.00095977 & -6 & 2 & 4 & 1 & 0.36695 & -0.307 & 17.15\\
2013-03-18 & 35925 & 0.00011134 & -5 & 1 & 6 & 1 & 0.35784 & 0.0562 & 17.3\\
2013-03-19 & 36560 & -0.001395 & -4 & 1 & 4 & 1 & 0.3453 & 0.00215 & 12.64\\
2013-03-20 & 36469 & 0.00032905 & -4 & 1 & 4 & 2 & 0.36295 & 0.0558 & 13.07\\
2013-03-21 & 34243 & 0.00020442 & -7 & 2 & 6 & 4 & 0.39524 & -0.282 & 38.82\\
2013-03-22 & 28893 & 0.00055377 & -4 & 3 & 4 & 1 & 0.30896 & -0.127 & 13.59\\
2013-03-25 & 39191 & 0.00056135 & -4 & 1 & 5 & 2 & 0.30801 & 0.187 & 14.92\\
2013-03-26 & 35604 & 0.0015448 & -4 & 2 & 4 & 4 & 0.35532 & -0.0312 & 14.23\\
2013-03-28 & 34557 & 1.0281e-019 & -17 & 1 & 14 & 1 & 0.50349 & -0.388 & 217.4\\
2013-04-01 & 19952 & -5.012e-005 & -6 & 2 & 7 & 1 & 0.44905 & 0.352 & 22.26\\
2013-04-02 & 34225 & 0.00058437 & -3 & 3 & 2 & 3 & 0.32809 & -0.0186 & 9.196\\
2013-04-03 & 31230 & 6.4041e-005 & -3 & 7 & 4 & 1 & 0.31719 & 0.0014 & 13.55\\
2013-04-04 & 47273 & 0.00033846 & -6 & 4 & 5 & 1 & 0.39538 & -0.416 & 25.23\\
2013-04-05 & 51947 & -0.001001 & -43 & 2 & 50 & 1 & 1.0431 & 4.46 & 790\\
2013-04-08 & 30385 & -1.1692e-019 & -4 & 3 & 4 & 3 & 0.34536 & 0.0144 & 13.02\\
2013-04-09 & 29850 & 3.3501e-005 & -4 & 1 & 3 & 2 & 0.34762 & 0.0914 & 10.7\\
2013-04-10 & 26973 & 0.00081563 & -4 & 1 & 3 & 1 & 0.33649 & -0.0968 & 11.07\\
2013-04-11 & 35536 & 0.0011819 & -11 & 1 & 12 & 1 & 0.45125 & -0.669 & 129.2\\
2013-04-12 & 33005 & -0.00093925 & -7 & 2 & 7 & 1 & 0.37166 & 0.0459 & 41.97\\
2013-04-15 & 63188 & -0.0017408 & -4 & 1 & 4 & 1 & 0.34013 & -0.106 & 12.14\\
2013-04-16 & 46274 & 0.00073475 & -6 & 1 & 5 & 1 & 0.33548 & -0.0592 & 15.77\\
2013-04-17 & 50565 & -0.0010284 & -22 & 2 & 30 & 1 & 0.78735 & 0.17 & 192\\
2013-04-18 & 34486 & 0.00011599 & -3 & 5 & 3 & 7 & 0.3427 & 0.0581 & 9.729\\
2013-04-19 & 29638 & -0.0001687 & -10 & 1 & 10 & 1 & 0.46255 & -0.226 & 98.93\\
2013-04-22 & 30567 & 0.00016358 & -3 & 1 & 3 & 1 & 0.33805 & 0.018 & 8.908\\
2013-04-23 & 38327 & -5.2183e-005 & -7 & 1 & 7 & 2 & 0.36522 & -0.0778 & 32.06\\
2013-04-24 & 31672 & 6.3147e-005 & -4 & 1 & 4 & 2 & 0.35181 & -0.00344 & 12.77\\
2013-04-25 & 41699 & 0.001343 & -4 & 2 & 3 & 1 & 0.3266 & -0.0151 & 11.18\\
2013-04-26 & 37898 & 0.00087076 & -6 & 1 & 5 & 3 & 0.34866 & 0.0243 & 22.3\\
2013-04-29 & 35541 & 0.0016601 & -6 & 3 & 5 & 1 & 0.36662 & -0.299 & 21.85\\
2013-04-30 & 44370 & 0.00096912 & -11 & 1 & 11 & 1 & 0.40174 & -0.172 & 72.75\\
2013-05-01 & 32557 & -0.00030715 & -4 & 2 & 4 & 1 & 0.35798 & -0.0483 & 9.136\\
2013-05-02 & 39879 & -0.00057674 & -3 & 3 & 3 & 1 & 0.36904 & -0.0577 & 7.442\\
2013-05-03 & 35015 & 0.0006283 & -10 & 1 & 8 & 1 & 0.4581 & -0.197 & 29.01\\
2013-05-06 & 23851 & 0.0004612 & -4 & 5 & 6 & 1 & 0.389 & 0.197 & 16.73\\
2013-05-07 & 33387 & 0.0008087 & -5 & 2 & 6 & 1 & 0.36134 & 0.209 & 21.11\\
2013-05-08 & 30056 & 0.00053234 & -4 & 1 & 4 & 1 & 0.32012 & -0.0679 & 12.88\\
2013-05-09 & 41222 & -0.00089758 & -7 & 3 & 7 & 2 & 0.44853 & -0.314 & 35.39\\
2013-05-10 & 57648 & -0.00055509 & -40 & 2 & 42 & 1 & 1.0065 & -3.07 & 556.1\\
2013-05-13 & 35308 & 0.00014161 & -3 & 3 & 2 & 14 & 0.35153 & -0.127 & 8.454\\
2013-05-14 & 44545 & -0.0016612 & -7 & 1 & 6 & 6 & 0.42017 & -0.0995 & 32.17\\
2013-05-15 & 43686 & 0.00061805 & -6 & 1 & 5 & 1 & 0.36541 & -0.189 & 15.65\\
2013-05-16 & 44819 & -0.00062474 & -4 & 6 & 6 & 1 & 0.35812 & 0.0791 & 15.38\\
2013-05-17 & 57865 & -0.0015899 & -39 & 1 & 31 & 2 & 0.88257 & -1.98 & 568.8\\
2013-05-20 & 41425 & 0.00086904 & -4 & 1 & 4 & 1 & 0.35294 & -0.0107 & 8.819\\
2013-05-21 & 47074 & -0.00048859 & -4 & 1 & 3 & 1 & 0.34228 & -0.106 & 8.526\\
2013-05-22 & 66789 & -0.0013924 & -7 & 4 & 8 & 1 & 0.5258 & -0.142 & -2.338\\
2013-05-23 & 58231 & 0.0012365 & -6 & 2 & 9 & 1 & 0.44436 & 0.282 & 16.4\\
2013-05-24 & 38902 & -0.00059123 & -4 & 2 & 6 & 1 & 0.3697 & 0.0358 & 9.568\\
2013-05-29 & 46698 & 0.00096364 & -13 & 2 & 15 & 1 & 0.51752 & 1.67 & 145.1\\
2013-05-30 & 41059 & 0.0012421 & -6 & 2 & 7 & 1 & 0.42451 & 0.177 & 18.42\\
2013-05-31 & 50515 & -0.0013263 & -10 & 1 & 14 & 1 & 0.51901 & 0.769 & 52.32\\
2013-06-03 & 46072 & 0.0017581 & -6 & 1 & 5 & 6 & 0.44259 & 0.205 & 13.39\\
2013-06-04 & 37006 & -0.0016484 & -3 & 1 & 3 & 1 & 0.37294 & 0.0159 & 7.627\\
2013-06-05 & 37117 & -2.6942e-005 & -6 & 1 & 5 & 2 & 0.43226 & -0.0942 & 13.16\\
2013-06-06 & 56062 & 0.0013913 & -7 & 3 & 7 & 4 & 0.5343 & 0.23 & 15.98\\
2013-06-07 & 49741 & 0.0014274 & -19 & 1 & 20 & 1 & 0.67595 & 0.697 & 112.3\\
2013-06-10 & 39514 & 0.00058207 & -4 & 1 & 4 & 1 & 0.37931 & 0.0116 & 7.824\\
2013-06-11 & 40645 & 4.9207e-005 & -6 & 1 & 4 & 4 & 0.42687 & -0.19 & 9.033\\
2013-06-12 & 37740 & -0.00050344 & -4 & 5 & 4 & 4 & 0.42069 & -0.0715 & 9.981\\
2013-06-13 & 30491 & 0.0018038 & -6 & 3 & 7 & 1 & 0.45754 & 0.0625 & 20.68\\
2013-06-14 & 5047 & -0.0029721 & -6 & 2 & 6 & 1 & 0.82554 & 0.101 & 8.064\\
2013-06-17 & 793 & -0.016393 & -7 & 1 & 13 & 1 & 1.4083 & 1.36 & 14.75\\
ALL & 2432227 & 8.0585e-005 & -43 & 2 & 50 & 1 & 0.4808 & 0.112 & -2.779\\

\hline \multicolumn{10}{|c|}{6EM13, $\delta = 0.0001$, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 125960 & 0.00057955 & -5 & 2 & 6 & 1 & 0.41243 & -0.00207 & -0.1577\\
2013-03-18 & 182528 & 0.00027393 & -27 & 1 & 26 & 1 & 0.58591 & -0.51 & 45.98\\
2013-03-19 & 218325 & -0.00035269 & -16 & 1 & 14 & 1 & 0.56985 & -0.0667 & -2.654\\
2013-03-20 & 170472 & 0.00037543 & -9 & 3 & 12 & 1 & 0.55731 & 0.0701 & 0.05444\\
2013-03-21 & 172209 & -0.00027873 & -14 & 1 & 23 & 1 & 0.5261 & 1.02 & 12.76\\
2013-03-22 & 159369 & 0.00058983 & -22 & 1 & 12 & 2 & 0.5243 & -0.13 & 8.052\\
2013-03-25 & 221211 & -0.0005063 & -42 & 1 & 39 & 2 & 0.64142 & 0.772 & 17.84\\
2013-03-26 & 150522 & 7.9723e-005 & -8 & 2 & 9 & 1 & 0.45172 & -0.00139 & -1.599\\
2013-03-28 & 152517 & 0.0002426 & -6 & 1 & 4 & 1 & 0.37451 & -0.0475 & -1.952\\
2013-04-01 & 56660 & 0.00067067 & -14 & 1 & 15 & 1 & 0.4979 & 0.375 & 130.9\\
2013-04-02 & 121059 & -0.00021477 & -4 & 6 & 4 & 4 & 0.36932 & -0.0104 & -1.435\\
2013-04-03 & 121702 & 0.00023007 & -6 & 4 & 8 & 1 & 0.36903 & -0.0248 & 0.4109\\
2013-04-04 & 229188 & 0.00040142 & -62 & 1 & 67 & 1 & 1.0947 & -1.69 & 17.62\\
2013-04-05 & 157961 & 0.0003925 & -23 & 1 & 18 & 1 & 0.55628 & -0.682 & 13.62\\
2013-04-08 & 108875 & 0.00019288 & -4 & 7 & 5 & 1 & 0.37346 & 0.00744 & 0.5481\\
2013-04-09 & 140353 & 0.00045599 & -7 & 1 & 7 & 1 & 0.41419 & -0.204 & -0.2798\\
2013-04-10 & 123038 & -7.3148e-005 & -7 & 2 & 7 & 2 & 0.42914 & 0.14 & 0.4907\\
2013-04-11 & 132789 & 0.00024851 & -4 & 5 & 4 & 6 & 0.37258 & -0.0173 & -2.655\\
2013-04-12 & 137581 & 2.9074e-005 & -15 & 1 & 14 & 2 & 0.47516 & -0.0479 & 8.511\\
2013-04-15 & 14920 & -0.0018767 & -4 & 2 & 3 & 1 & 0.41245 & -0.179 & 7.352\\
2013-04-16 & 171011 & 0.00076603 & -19 & 1 & 23 & 1 & 0.55547 & 0.171 & 14.56\\
2013-04-17 & 201346 & -0.00073505 & -6 & 1 & 5 & 3 & 0.41643 & -0.0107 & -2.334\\
2013-04-18 & 142830 & 9.1017e-005 & -5 & 1 & 5 & 1 & 0.39273 & 0.0376 & -0.9836\\
2013-04-19 & 131852 & -4.5506e-005 & -9 & 2 & 9 & 1 & 0.44001 & 0.00672 & -2.71\\
2013-04-22 & 108927 & 9.1805e-006 & -4 & 6 & 5 & 1 & 0.36544 & 0.0565 & 1.082\\
2013-04-23 & 159144 & -0.00037073 & -30 & 1 & 32 & 1 & 0.71376 & 1.35 & 77.37\\
2013-04-24 & 136003 & 9.5586e-005 & -11 & 2 & 11 & 1 & 0.45018 & 0.111 & 0.3191\\
2013-04-25 & 153885 & -6.4984e-006 & -4 & 6 & 5 & 2 & 0.39156 & 0.0409 & -1.719\\
2013-04-26 & 125424 & 0.00010365 & -18 & 1 & 19 & 1 & 0.49801 & -0.734 & 36.8\\
2013-04-29 & 119406 & 0.00033499 & -4 & 3 & 4 & 2 & 0.34256 & -0.00335 & -1.642\\
2013-04-30 & 157732 & 0.00047549 & -5 & 3 & 6 & 1 & 0.38741 & 0.00646 & -0.8696\\
2013-05-01 & 109274 & 0.00012812 & -30 & 1 & 28 & 1 & 0.64924 & 0.381 & 98.05\\
2013-05-02 & 229912 & -0.00051759 & -21 & 1 & 16 & 2 & 0.67235 & -0.385 & -1.736\\
2013-05-03 & 161812 & 0.00032754 & -35 & 1 & 29 & 1 & 0.81499 & -0.921 & 1.568\\
2013-05-06 & 79974 & -0.00050016 & -4 & 1 & 4 & 1 & 0.3668 & -0.0486 & 1.097\\
2013-05-07 & 105702 & 3.7842e-005 & -5 & 1 & 5 & 1 & 0.35218 & 0.0564 & 0.3498\\
2013-05-09 & 150218 & -0.00079218 & -8 & 1 & 8 & 1 & 0.40327 & -0.156 & -1.95\\
2013-05-10 & 168081 & -0.00029153 & -6 & 1 & 5 & 1 & 0.41733 & -0.0221 & -1.865\\
2013-05-13 & 119908 & -5.9257e-020 & -5 & 4 & 5 & 1 & 0.41239 & 0.0107 & -1.522\\
2013-05-14 & 160975 & -0.00038515 & -25 & 1 & 24 & 2 & 0.58918 & -0.186 & -1.347\\
2013-05-15 & 158676 & -0.00030881 & -8 & 1 & 8 & 1 & 0.40508 & -0.278 & 0.5804\\
2013-05-16 & 156163 & 6.4036e-006 & -8 & 2 & 7 & 1 & 0.42079 & 0.104 & -0.1083\\
2013-05-17 & 151138 & -0.00027789 & -8 & 1 & 8 & 1 & 0.4004 & -0.0758 & -1.949\\
2013-05-20 & 116317 & 0.00033529 & -4 & 1 & 5 & 2 & 0.34548 & 0.084 & -2.197\\
2013-05-21 & 148819 & 0.00014111 & -5 & 1 & 5 & 1 & 0.36181 & 0.0325 & -2.556\\
2013-05-22 & 217571 & -0.00021143 & -13 & 1 & 16 & 1 & 0.52684 & 0.135 & -2.916\\
2013-05-23 & 145563 & 0.00041906 & -17 & 1 & 18 & 1 & 0.55522 & 0.518 & 24.59\\
2013-05-24 & 138388 & -7.2261e-006 & -18 & 1 & 21 & 1 & 0.50367 & 0.662 & 17.41\\
2013-05-29 & 170191 & 0.00049944 & -9 & 2 & 7 & 2 & 0.42717 & -0.188 & 0.2092\\
2013-05-30 & 165904 & 0.00067509 & -10 & 1 & 9 & 1 & 0.45359 & 0.195 & -1.296\\
2013-05-31 & 160886 & -0.00030456 & -15 & 1 & 15 & 1 & 0.46315 & 0.0886 & -2.573\\
2013-06-03 & 164475 & 0.00053504 & -13 & 1 & 14 & 1 & 0.47843 & 0.557 & 1.239\\
2013-06-04 & 125379 & 5.5831e-005 & -7 & 4 & 10 & 1 & 0.45365 & -0.028 & 3.433\\
2013-06-05 & 138557 & 5.7738e-005 & -12 & 1 & 20 & 1 & 0.50481 & 1.01 & 6.963\\
2013-06-06 & 241293 & 0.00064652 & -18 & 1 & 16 & 3 & 0.60791 & 0.0862 & -0.8812\\
2013-06-07 & 177343 & -0.00014097 & -11 & 1 & 10 & 1 & 0.54581 & 0.013 & -1.778\\
2013-06-10 & 133279 & 0.00042767 & -4 & 1 & 5 & 1 & 0.38679 & 0.108 & -2.513\\
2013-06-11 & 169837 & 0.0003415 & -5 & 2 & 4 & 2 & 0.41915 & 0.0454 & -1.599\\
2013-06-12 & 129043 & 0.00020923 & -4 & 2 & 4 & 1 & 0.39785 & -0.0197 & -0.4817\\
2013-06-13 & 123788 & 0.00035545 & -7 & 1 & 7 & 2 & 0.456 & 0.105 & -0.0917\\
2013-06-14 & 12799 & -0.0023439 & -12 & 2 & 14 & 2 & 0.79624 & 0.614 & 38.57\\
ALL & 8936064 & 7.2515e-005 & -62 & 1 & 67 & 1 & 0.51667 & -0.356 & -2.989\\

\hline \multicolumn{10}{|c|}{6JM13, $\delta = 0.0001$, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-15 & 86224 & 0.0010438 & -7 & 2 & 8 & 2 & 0.50992 & -0.0445 & 4.54\\
2013-03-18 & 92008 & -0.00068472 & -8 & 1 & 8 & 2 & 0.51891 & -0.0182 & 4.704\\
2013-03-19 & 79911 & 0.00018771 & -9 & 1 & 7 & 2 & 0.46785 & -0.00157 & 2.602\\
2013-03-20 & 69348 & -0.0014132 & -10 & 2 & 10 & 1 & 0.5756 & 0.0521 & -0.3791\\
2013-03-21 & 90063 & 0.0013213 & -11 & 1 & 11 & 1 & 0.67778 & -0.16 & 11.2\\
2013-03-22 & 76935 & 0.00071489 & -5 & 2 & 5 & 1 & 0.47238 & 0.023 & -0.1134\\
2013-03-25 & 88389 & 0.0004186 & -8 & 3 & 10 & 1 & 0.53547 & 0.0725 & 6.725\\
2013-03-26 & 68469 & -0.00043815 & -8 & 1 & 13 & 1 & 0.51484 & 0.32 & -0.8881\\
2013-03-28 & 65499 & 0.00047329 & -12 & 1 & 13 & 1 & 0.47263 & -0.0627 & 49.2\\
2013-04-01 & 58408 & 0.0019347 & -14 & 2 & 17 & 1 & 0.66404 & -0.397 & 62.44\\
2013-04-02 & 77412 & -0.00034878 & -5 & 4 & 6 & 1 & 0.47141 & -0.0536 & 0.3776\\
2013-04-03 & 78371 & 0.00048487 & -29 & 1 & 23 & 1 & 0.60595 & -1.05 & 76.89\\
2013-04-04 & 176244 & -0.0020823 & -17 & 1 & 15 & 1 & 0.64926 & 0.304 & -1.844\\
2013-04-05 & 176484 & -0.00071961 & -42 & 1 & 40 & 1 & 0.74697 & -2.08 & 8.096\\
2013-04-08 & 123293 & -0.00094085 & -9 & 2 & 9 & 1 & 0.54784 & -0.188 & -0.05988\\
2013-04-09 & 107641 & 0.00037161 & -6 & 3 & 7 & 1 & 0.48141 & 0.0415 & 0.2357\\
2013-04-10 & 103294 & -0.00060991 & -9 & 3 & 10 & 2 & 0.57082 & 0.202 & 1.951\\
2013-04-11 & 94891 & 0.00018969 & -8 & 1 & 6 & 3 & 0.43927 & 0.0159 & -2.223\\
2013-04-12 & 106053 & 0.0013012 & -12 & 1 & 13 & 2 & 0.61367 & 0.0406 & 5.428\\
2013-04-16 & 116536 & -0.00084952 & -7 & 2 & 8 & 1 & 0.54099 & -0.0111 & -2.39\\
2013-04-17 & 115908 & -0.00031922 & -7 & 1 & 7 & 1 & 0.53286 & -0.0137 & -2.426\\
2013-04-18 & 96767 & 0.00012401 & -12 & 1 & 11 & 1 & 0.51326 & 0.0759 & -1.085\\
2013-04-19 & 99900 & -0.0013514 & -5 & 6 & 6 & 2 & 0.47745 & 0.0292 & -1.216\\
2013-04-22 & 94116 & 0.00055251 & -5 & 2 & 5 & 1 & 0.4261 & 0.0173 & -2.622\\
2013-04-23 & 116544 & -0.00013729 & -9 & 2 & 12 & 1 & 0.5793 & 0.0712 & -1.575\\
2013-04-24 & 74964 & -0.00016008 & -11 & 1 & 9 & 1 & 0.45712 & -0.0643 & 3.138\\
2013-04-25 & 78647 & 0.00035602 & -9 & 1 & 7 & 1 & 0.42195 & -0.0699 & 3.949\\
2013-04-26 & 126833 & 0.00097766 & -18 & 1 & 20 & 1 & 0.71354 & -0.322 & 13.99\\
2013-04-29 & 58727 & 0.00040867 & -5 & 1 & 7 & 1 & 0.45847 & 0.148 & 9.037\\
2013-04-30 & 81416 & 0.00057728 & -9 & 2 & 9 & 1 & 0.48029 & -0.11 & 5.028\\
2013-05-01 & 65619 & 4.5718e-005 & -9 & 2 & 8 & 1 & 0.60003 & -0.00298 & -2.926\\
2013-05-02 & 87043 & -0.00073527 & -8 & 1 & 6 & 2 & 0.50121 & -0.0584 & 2.84\\
2013-05-03 & 85594 & -0.0012735 & -26 & 1 & 20 & 2 & 0.76858 & -0.858 & 60.46\\
2013-05-06 & 36834 & -0.00054298 & -3 & 2 & 3 & 3 & 0.36895 & -0.0486 & 8.302\\
2013-05-07 & 70413 & 0.00049707 & -7 & 3 & 9 & 1 & 0.43509 & 0.542 & 1.004\\
2013-05-09 & 118627 & -0.0013572 & -28 & 1 & 29 & 2 & 0.81065 & -0.42 & 21.34\\
2013-05-10 & 120410 & -0.0008305 & -8 & 1 & 9 & 1 & 0.46901 & 0.119 & -0.583\\
2013-05-13 & 81171 & -7.3918e-005 & -7 & 2 & 6 & 2 & 0.43504 & -0.277 & 6.366\\
2013-05-14 & 90295 & -0.00066449 & -6 & 2 & 6 & 2 & 0.40636 & -0.168 & 4.061\\
2013-05-15 & 93170 & 7.5131e-005 & -7 & 2 & 7 & 3 & 0.45661 & 0.047 & -2.802\\
2013-05-16 & 105725 & -1.8917e-005 & -14 & 1 & 15 & 1 & 0.5204 & 0.48 & 11.01\\
2013-05-17 & 86790 & -0.001037 & -20 & 1 & 20 & 2 & 0.58345 & 0.0374 & 90.72\\
2013-05-20 & 70128 & 0.00051335 & -9 & 1 & 9 & 1 & 0.4269 & 0.00959 & 0.604\\
2013-05-21 & 78649 & -0.00022886 & -4 & 2 & 4 & 1 & 0.36812 & -0.0318 & 1.041\\
2013-05-22 & 134346 & -0.00044661 & -12 & 1 & 16 & 1 & 0.54801 & 0.528 & -0.9256\\
2013-05-23 & 192460 & 0.00054037 & -15 & 1 & 14 & 1 & 0.56363 & -0.069 & -0.5015\\
2013-05-24 & 150768 & 0.00055715 & -11 & 2 & 9 & 2 & 0.5461 & -0.0424 & -2.224\\
2013-05-29 & 129764 & 0.00083228 & -6 & 5 & 7 & 1 & 0.47419 & 0.0442 & 0.4078\\
2013-05-30 & 137783 & 0.00029031 & -8 & 1 & 13 & 1 & 0.51943 & 0.191 & -1.241\\
2013-05-31 & 129274 & 0.00020886 & -27 & 1 & 26 & 1 & 0.63504 & -0.925 & 50.86\\
2013-06-03 & 134166 & 0.00077516 & -15 & 2 & 19 & 1 & 0.55433 & 0.797 & 0.4844\\
2013-06-04 & 103295 & -0.00055182 & -5 & 1 & 6 & 1 & 0.42312 & 0.0925 & -0.8522\\
2013-06-05 & 127733 & 0.00076723 & -24 & 1 & 26 & 1 & 0.60276 & 1.23 & 31.95\\
2013-06-06 & 220391 & 0.0010255 & -26 & 3 & 29 & 1 & 0.90756 & 0.0568 & -1.13\\
2013-06-07 & 268347 & -6.7077e-005 & -27 & 2 & 21 & 1 & 0.89314 & -0.313 & -1.483\\
2013-06-10 & 114489 & -0.00088218 & -12 & 1 & 12 & 1 & 0.54117 & -0.0714 & -2.672\\
2013-06-11 & 194803 & 0.0015811 & -11 & 1 & 12 & 3 & 0.7999 & 0.211 & -1.384\\
2013-06-12 & 147943 & 6.7594e-006 & -9 & 1 & 10 & 1 & 0.71923 & 0.0569 & -2.728\\
2013-06-13 & 152805 & 0.0003403 & -20 & 1 & 16 & 1 & 0.77481 & -0.194 & -0.8829\\
2013-06-14 & 19473 & 0.0086787 & -18 & 1 & 15 & 1 & 1.305 & 0.0773 & 9.593\\
ALL & 6427603 & 5.0874e-005 & -42 & 1 & 40 & 1 & 0.60798 & -0.158 & -2.998\\

\hline \multicolumn{10}{|c|}{GEM13, $\delta = 0.0025$, 17:00:00 - 16:00:00 CT } \\ \hline

2013-03-14 & 4226 & 0 & -2 & 63 & 2 & 63 & 0.34538 & 0 & 30.55\\
2013-03-15 & 7318 & -0.0002733 & -2 & 516 & 2 & 515 & 0.75075 & -0.00149 & 4.099\\
2013-03-18 & 10871 & -0.00018398 & -2 & 19 & 2 & 18 & 0.41896 & -0.00869 & 19.79\\
2013-03-19 & 26316 & -0.000456 & -2 & 89 & 2 & 88 & 0.34872 & -0.0391 & 29.9\\
2013-03-20 & 16717 & 0.00011964 & -2 & 54 & 2 & 54 & 0.30899 & 0.0151 & 38.9\\
2013-03-21 & 13250 & -0.00045283 & -2 & 130 & 2 & 129 & 0.35736 & -0.0359 & 28.33\\
2013-03-22 & 13155 & 0.00015203 & -4 & 1 & 2 & 30 & 0.3095 & -0.104 & 40.36\\
2013-03-25 & 11317 & 0.00053018 & -2 & 20 & 2 & 21 & 0.29428 & 0.0778 & 43.2\\
2013-03-26 & 6957 & 0 & -2 & 17 & 2 & 17 & 0.28776 & 0 & 45.33\\
2013-03-28 & 7162 & 0 & -2 & 20 & 2 & 20 & 0.31532 & 0 & 37.25\\
2013-04-01 & 2491 & 0.0016058 & -2 & 28 & 2 & 29 & 0.48759 & 0.0456 & 13.84\\
2013-04-02 & 4185 & 0.0004779 & -2 & 56 & 2 & 57 & 0.32868 & 0.0495 & 34.05\\
2013-04-03 & 3851 & 0.00051935 & -2 & 93 & 2 & 94 & 0.44078 & 0.0207 & 17.6\\
2013-04-04 & 5041 & 0.00079349 & -2 & 19 & 2 & 20 & 0.35635 & 0.0635 & 28.52\\
2013-04-05 & 5027 & 0.0007957 & -2 & 7 & 2 & 8 & 0.43886 & 0.0322 & 17.78\\
2013-04-08 & 2975 & -0.0013445 & -2 & 49 & 2 & 48 & 0.374 & -0.0921 & 25.62\\
2013-04-09 & 3029 & 0.0013206 & -2 & 5 & 2 & 6 & 0.39814 & 0.0738 & 22.26\\
2013-04-10 & 1879 & 0 & -2 & 48 & 2 & 48 & 0.45219 & 0 & 16.59\\
2013-04-11 & 3088 & 0 & -2 & 53 & 2 & 53 & 0.37061 & 0 & 26.15\\
2013-04-12 & 3871 & -0.00051666 & -2 & 3 & 2 & 3 & 0.32943 & -0.0531 & 33.88\\
2013-04-15 & 3974 & -0.00050327 & -2 & 149 & 2 & 148 & 0.54683 & -0.00956 & 10.39\\
2013-04-16 & 2828 & 0.00070721 & -2 & 44 & 2 & 45 & 0.35486 & 0.0574 & 28.8\\
2013-04-17 & 3860 & 0.00051813 & -2 & 44 & 2 & 45 & 0.30373 & 0.0689 & 40.39\\
2013-04-18 & 2827 & 0.00070746 & -2 & 94 & 2 & 94 & 0.51995 & 0.0161 & 11.81\\
2013-04-19 & 3105 & 0 & -2 & 49 & 2 & 49 & 0.35537 & 0 & 28.7\\
2013-04-22 & 3298 & 0.00060643 & -2 & 9 & 2 & 10 & 0.49136 & 0.0168 & 13.58\\
2013-04-23 & 3824 & -0.00052301 & -2 & 59 & 2 & 58 & 0.34988 & -0.0444 & 29.7\\
2013-04-24 & 4027 & 0.00049665 & -2 & 76 & 2 & 77 & 0.38989 & 0.0297 & 23.33\\
2013-04-25 & 3901 & -0.0010254 & -2 & 181 & 2 & 179 & 0.60764 & -0.0132 & 7.84\\
2013-04-26 & 2984 & -0.00067024 & -2 & 32 & 2 & 31 & 0.29065 & -0.102 & 44.39\\
2013-04-29 & 4029 & 0.0014892 & -2 & 36 & 2 & 37 & 0.30061 & 0.205 & 41.29\\
2013-04-30 & 3211 & 0.00062286 & -2 & 57 & 2 & 58 & 0.37855 & 0.041 & 24.94\\
2013-05-01 & 2027 & 0 & -2 & 37 & 2 & 37 & 0.38223 & 0 & 24.42\\
2013-05-02 & 2866 & 0 & -2 & 84 & 2 & 84 & 0.48431 & 0 & 14.07\\
2013-05-03 & 3695 & 0 & -2 & 7 & 2 & 7 & 0.39213 & 0 & 23.03\\
2013-05-06 & 1199 & 0 & -2 & 43 & 2 & 43 & 0.53586 & 0 & 10.96\\
2013-05-07 & 2339 & 0.00085507 & -2 & 35 & 2 & 36 & 0.34853 & 0.0735 & 29.97\\
2013-05-08 & 1699 & 0 & -2 & 42 & 2 & 42 & 0.44484 & 0 & 17.25\\
2013-05-09 & 1560 & -0.0012821 & -2 & 37 & 2 & 36 & 0.43278 & -0.0545 & 18.39\\
2013-05-10 & 4448 & 0 & -2 & 59 & 2 & 59 & 0.32579 & 0 & 34.71\\
2013-05-13 & 3312 & -0.00030193 & -1 & 58 & 1 & 57 & 0.18637 & -0.0418 & 25.82\\
2013-05-14 & 3899 & 0 & -1 & 59 & 1 & 59 & 0.17399 & 0 & 30.06\\
2013-05-15 & 2634 & -0.00037965 & -1 & 44 & 1 & 43 & 0.18177 & -0.057 & 27.3\\
2013-05-16 & 2140 & 0 & -1 & 60 & 1 & 60 & 0.23686 & 0 & 14.85\\
2013-05-17 & 2529 & -0.00039541 & -1 & 42 & 1 & 41 & 0.1812 & -0.06 & 27.49\\
2013-05-20 & 3040 & 0.00065789 & -1 & 15 & 1 & 16 & 0.16225 & 0.142 & 35.02\\
2013-05-21 & 2322 & -0.00043066 & -1 & 38 & 1 & 37 & 0.17976 & -0.067 & 27.98\\
2013-05-22 & 4940 & 0 & -1 & 9 & 1 & 9 & 0.17999 & 0 & 27.89\\
2013-05-23 & 3891 & 0 & -1 & 16 & 1 & 16 & 0.16662 & 0 & 33.04\\
2013-05-24 & 1833 & 0 & -1 & 38 & 1 & 38 & 0.20368 & 0 & 21.14\\
2013-05-29 & 6357 & -0.00015731 & -1 & 5 & 1 & 5 & 0.20186 & -0.0168 & 21.55\\
2013-05-30 & 5779 & 0 & -1 & 75 & 1 & 75 & 0.16112 & 0 & 35.54\\
2013-05-31 & 4914 & 0.0002035 & -1 & 83 & 1 & 84 & 0.18437 & 0.0292 & 26.44\\
2013-06-03 & 2328 & 0.0012887 & -1 & 21 & 1 & 22 & 0.21038 & 0.12 & 19.62\\
2013-06-04 & 1711 & 0 & -1 & 38 & 1 & 38 & 0.21082 & 0 & 19.54\\
2013-06-05 & 2997 & 0 & -1 & 10 & 1 & 10 & 0.16341 & 0 & 34.49\\
2013-06-06 & 4109 & -0.00024337 & -1 & 58 & 1 & 57 & 0.16731 & -0.0476 & 32.75\\
2013-06-07 & 2698 & 0 & -1 & 66 & 1 & 66 & 0.22123 & 0 & 17.45\\
2013-06-10 & 2579 & 0.00038775 & -1 & 36 & 1 & 37 & 0.16827 & 0.0746 & 32.35\\
2013-06-11 & 4593 & 0 & -1 & 30 & 1 & 30 & 0.15049 & 0 & 41.18\\
2013-06-12 & 2701 & 0 & -1 & 19 & 1 & 19 & 0.16555 & 0 & 33.52\\
2013-06-13 & 3863 & 0.00025887 & -1 & 43 & 1 & 44 & 0.15181 & 0.0689 & 40.43\\
2013-06-14 & 3224 & 0 & -1 & 39 & 1 & 39 & 0.15557 & 0 & 38.36\\
ALL & 292820 & 4.0981e-005 & -4 & 1 & 2 & 867 & 0.34726 & -0.000843 & -1.483\\
\end{longtable}
\begin{longtable}{|l|c|r|c|r|r|r|r|c|c|c|}
\caption[Sample Statistics of c-Increments]{Sample Statistics of c-Increments Expressed in $\delta$} \label{c-increments} \\

 \hline
 \multicolumn{1}{|c|}{Type} &
 \multicolumn{1}{|c|}{Ticker} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endfirsthead

 \multicolumn{11}{c}%
 {\tablename\ \thetable{} -- continued from previous page} \\
 \hline
 \multicolumn{1}{|c|}{Type} &
 \multicolumn{1}{|c|}{Ticker} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endhead

 \hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
 \endfoot

 \hline
 \endlastfoot

C & ZCN13 & 89 & -3.3258 & -75 & 1 & 20 & 1 & 10.642 & -4.11 & 24.22\\
CR & ZCN13 & 69 & -1.5362 & -21 & 1 & 9 & 1 & 4.5972 & -0.921 & 3.424\\
CW & ZCN13 & 17 & -7.0588 & -44 & 1 & 20 & 1 & 13.117 & -0.971 & 2.95\\
CH & ZCN13 & 3 & -23.333 & -75 & 1 & 10 & 1 & 45.369 & -1.52 & NA\\
CI & ZCN13 & 66 & 0.4697 & -8 & 1 & 12 & 1 & 3.202 & 0.726 & 2.39\\ \hline
C & ZSN13 & 89 & -4.1236 & -32 & 1 & 23 & 1 & 7.3032 & -0.175 & 3.131\\
CR & ZSN13 & 69 & -2.913 & -18 & 1 & 23 & 1 & 5.888 & 1.13 & 4.292\\
CW & ZSN13 & 17 & -9.8824 & -32 & 1 & 11 & 1 & 9.9554 & 0.0168 & 0.4474\\
CH & ZSN13 & 3 & 0.66667 & -1 & 2 & 4 & 1 & 2.8868 & 1.73 & NA\\
CI & ZSN13 & 66 & 0.43939 & -15 & 1 & 21 & 1 & 5.1534 & 0.378 & 3.78\\ \hline
C & ZWN13 & 89 & 0.30337 & -32 & 1 & 51 & 1 & 9.1421 & 1.67 & 11.18\\
CR & ZWN13 & 69 & 1.087 & -11 & 1 & 51 & 1 & 8.1362 & 3.57 & 19.6\\
CW & ZWN13 & 17 & -3.7059 & -32 & 1 & 18 & 1 & 10.227 & -0.828 & 2.873\\
CH & ZWN13 & 3 & 5 & -17 & 1 & 22 & 1 & 19.975 & -1.06 & NA\\
CI & ZWN13 & 66 & -0.75758 & -37 & 1 & 21 & 1 & 7.4793 & -2.04 & 9.66\\ \hline
C & ZBM13 & 72 & -0.055556 & -10 & 1 & 10 & 1 & 2.7264 & -0.605 & 4.708\\
CR & ZBM13 & 57 & 0.15789 & -4 & 1 & 4 & 1 & 1.4855 & 0.159 & 0.8132\\
CW & ZBM13 & 14 & -0.35714 & -10 & 1 & 10 & 1 & 5.0931 & -0.0999 & 0.007628\\
CH & ZBM13 & 1 & -8 & -8 & 1 & -8 & 1 & 0 & NA & NA\\ \hline
C & ESM13 & 65 & -2.2923 & -34 & 1 & 4 & 2 & 5.4964 & -3.59 & 16.65\\
CR & ESM13 & 51 & -0.88235 & -9 & 1 & 4 & 1 & 2.1601 & -0.79 & 2.809\\
CW & ESM13 & 13 & -7.6923 & -34 & 1 & 4 & 1 & 10.07 & -1.53 & 2.069\\
CH & ESM13 & 1 & -4 & -4 & 1 & -4 & 1 & 0 & NA & NA\\
CI & ESM13 & 72 & 0.15278 & -3 & 1 & 2 & 8 & 1.109 & -0.311 & -0.06632\\ \hline
C & GCM13 & 67 & -3.9552 & -328 & 1 & 41 & 1 & 43.952 & -6.31 & 44.07\\
CR & GCM13 & 54 & -8.7593 & -328 & 1 & 27 & 1 & 47.251 & -6.1 & 38.73\\
CW & GCM13 & 12 & 16.333 & -8 & 1 & 41 & 1 & 15.733 & 0.212 & -1.142\\
CH & GCM13 & 1 & 12 & 12 & 1 & 12 & 1 & 0 & NA & NA\\ \hline
C & HGN13 & 86 & -0.69767 & -41 & 1 & 106 & 1 & 20.521 & 2.7 & 13.53\\
CR & HGN13 & 70 & -1.0429 & -40 & 2 & 99 & 1 & 16.9 & 2.65 & 17.01\\
CW & HGN13 & 15 & 0.4 & -41 & 1 & 106 & 1 & 33.808 & 2.24 & 5.509\\
CH & HGN13 & 1 & 7 & 7 & 1 & 7 & 1 & 0 & NA & NA\\ \hline
C & SIN13 & 88 & 3.3977 & -72 & 1 & 62 & 1 & 16.97 & -0.264 & 5.943\\
CR & SIN13 & 71 & 1.3099 & -72 & 1 & 56 & 1 & 15.679 & -1.05 & 8.198\\
CW & SIN13 & 16 & 13.125 & -15 & 1 & 62 & 1 & 19.946 & 0.828 & 0.4628\\
CH & SIN13 & 1 & -4 & -4 & 1 & -4 & 1 & 0 & NA & NA\\ \hline
C & CLN13 & 64 & -2.0156 & -35 & 1 & 30 & 1 & 9.4357 & -0.0418 & 3.249\\
CR & CLN13 & 51 & -1.1373 & -16 & 1 & 21 & 1 & 6.6724 & 0.505 & 1.516\\
CW & CLN13 & 12 & -8.4167 & -35 & 1 & 13 & 1 & 12.887 & -0.502 & -0.1347\\
CH & CLN13 & 1 & 30 & 30 & 1 & 30 & 1 & 0 & NA & NA\\ \hline
C & NGN13 & 67 & -10.448 & -430 & 1 & 570 & 1 & 136.18 & 0.884 & 5.698\\
CR & NGN13 & 53 & -6.0377 & -140 & 1 & 140 & 1 & 61.935 & 0.106 & -0.3582\\
CW & NGN13 & 13 & 3.8462 & -320 & 1 & 570 & 1 & 265.32 & 0.931 & -0.3134\\
CH & NGN13 & 1 & -430 & -430 & 1 & -430 & 1 & 0 & NA & NA\\ \hline
C & 6AM13 & 57 & -4.2456 & -98 & 1 & 34 & 1 & 20.815 & -2.92 & 10.56\\
CR & 6AM13 & 45 & -3.2667 & -98 & 1 & 15 & 1 & 16.545 & -4.54 & 23.51\\
CW & 6AM13 & 11 & -8.6364 & -88 & 1 & 34 & 1 & 34.561 & -1.29 & 1.081\\
CH & 6AM13 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & NA & NA\\ \hline
C & 6BM13 & 59 & -0.23729 & -20 & 1 & 20 & 1 & 6.6393 & -0.253 & 2.062\\
CR & 6BM13 & 47 & -0.74468 & -20 & 1 & 12 & 1 & 5.6394 & -0.659 & 2.18\\
CW & 6BM13 & 11 & 1.3636 & -19 & 1 & 20 & 1 & 10.072 & -0.223 & 0.4524\\
CH & 6BM13 & 1 & 6 & 6 & 1 & 6 & 1 & 0 & NA & NA\\ \hline
C & 6CM13 & 60 & -1.1167 & -33 & 1 & 10 & 1 & 6.2439 & -2.52 & 11.13\\
CR & 6CM13 & 47 & -0.55319 & -7 & 1 & 9 & 1 & 3.348 & 0.561 & 0.4341\\
CW & 6CM13 & 12 & -3.0833 & -33 & 1 & 10 & 1 & 12.486 & -1.49 & 1.169\\
CH & 6CM13 & 1 & -4 & -4 & 1 & -4 & 1 & 0 & NA & NA\\ \hline
C & 6EM13 & 57 & -4.0175 & -172 & 1 & 33 & 1 & 24.568 & -5.85 & 38.31\\
CR & 6EM13 & 45 & -0.88889 & -34 & 1 & 20 & 1 & 7.6966 & -1.35 & 7.256\\
CW & 6EM13 & 11 & -16.727 & -172 & 1 & 33 & 1 & 53.83 & -2.79 & 6.217\\
CH & 6EM13 & 1 & -5 & -5 & 1 & -5 & 1 & 0 & NA & NA\\ \hline
C & 6JM13 & 55 & -3.5273 & -69 & 1 & 67 & 1 & 18.586 & 0.51 & 6.42\\
CR & 6JM13 & 44 & -3.7045 & -45 & 1 & 16 & 1 & 10.646 & -1.52 & 3.865\\
CW & 6JM13 & 10 & -1.3 & -69 & 1 & 67 & 1 & 38.759 & 0.383 & 0.01115\\
CH & 6JM13 & 1 & -18 & -18 & 1 & -18 & 1 & 0 & NA & NA\\ \hline
C & GEM13 & 60 & -0.05 & -2 & 5 & 2 & 2 & 1.0958 & -0.0582 & 0.1283\\
CR & GEM13 & 48 & -0.020833 & -2 & 4 & 2 & 2 & 1.1011 & -0.0572 & 0.1548\\
CW & GEM13 & 11 & -0.18182 & -2 & 1 & 2 & 1 & 1.1677 & -0.0381 & -0.1449\\
CH & GEM13 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & NA & NA\\
\end{longtable}
\begin{longtable}{|c|r|c|r|r|r|r|c|c|c|}
\caption[Sample Statistics of b-Increments vs. Time]{Sample Statistics of b-Increments Expressed in $\delta$ Found for Associated a-Increments Expressed in Seconds. ESM13 April 5, 2013.} \label{mwb_vs_a} \\

 \hline
 \multicolumn{1}{|c|}{a-Incr.} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endfirsthead

 \multicolumn{10}{c}%
 {\tablename\ \thetable{} -- continued from previous page} \\
 \hline
 \multicolumn{1}{|c|}{a-Incr.} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endhead

 \hline \multicolumn{10}{|r|}{{Continued on next page}} \\ \hline
 \endfoot

 \hline
 \endlastfoot

0 & 508004 & -5.5118e-005 & -16 & 3 & 17 & 5 & 0.36379 & 1.23 & -2.551 \\
1 & 20357 & -0.0010316 & -18 & 1 & 3 & 3 & 0.64112 & -1.09 & 30.4 \\
2 & 4760 & 0.010714 & -3 & 1 & 2 & 1 & 0.60021 & -0.0273 & -0.06725 \\
3 & 2028 & -0.0039448 & -1 & 381 & 2 & 3 & 0.61231 & 0.0409 & -0.2043 \\
4 & 1122 & -0.011586 & -1 & 228 & 2 & 1 & 0.62995 & 0.0303 & -0.4094 \\
5 & 718 & -0.018106 & -1 & 133 & 1 & 120 & 0.59374 & 0.0049 & -0.1622 \\
6 & 544 & -0.045956 & -1 & 112 & 1 & 87 & 0.60363 & 0.0196 & -0.2643 \\
7 & 406 & 0.064039 & -1 & 57 & 2 & 2 & 0.59283 & 0.126 & 0.2436 \\
8 & 305 & 0.013115 & -1 & 48 & 1 & 52 & 0.57339 & 0.00118 & 0.05041 \\
9 & 207 & 0.048309 & -1 & 37 & 1 & 47 & 0.63673 & -0.0404 & -0.5346 \\
10 & 181 & 0.0055249 & -1 & 30 & 1 & 31 & 0.58212 & -0.000313 & -0.03278 \\
11 & 165 & -0.042424 & -2 & 1 & 1 & 25 & 0.59829 & -0.159 & 0.3288 \\
12 & 120 & -0.066667 & -2 & 1 & 1 & 21 & 0.65764 & -0.11 & -0.21 \\
13 & 99 & 0 & -1 & 18 & 1 & 18 & 0.60609 & 0 & -0.254 \\
14 & 85 & 0.035294 & -1 & 19 & 1 & 22 & 0.69774 & -0.0479 & -0.9432 \\
15 & 72 & 0.041667 & -1 & 15 & 1 & 18 & 0.68046 & -0.0512 & -0.8336 \\
16 & 82 & 0 & -1 & 18 & 1 & 18 & 0.66667 & 0 & -0.739 \\
17 & 52 & 0.038462 & -1 & 10 & 1 & 12 & 0.65564 & -0.0385 & -0.6537 \\
18 & 54 & -0.074074 & -1 & 12 & 1 & 8 & 0.60973 & 0.0346 & -0.2995 \\
19 & 41 & -0.14634 & -2 & 1 & 1 & 4 & 0.61486 & -0.592 & 1.188 \\
20 & 41 & -0.073171 & -1 & 11 & 1 & 8 & 0.68521 & 0.093 & -0.86 \\
21 & 38 & 0.052632 & -1 & 9 & 1 & 11 & 0.73328 & -0.083 & -1.144 \\
22 & 33 & -0.030303 & -1 & 9 & 1 & 8 & 0.72822 & 0.0468 & -1.116 \\
23 & 36 & 0.083333 & -1 & 7 & 1 & 10 & 0.69179 & -0.11 & -0.9007 \\
24 & 27 & -0.074074 & -1 & 7 & 1 & 5 & 0.67516 & 0.087 & -0.7775 \\
25 & 21 & 0.2381 & 0 & 16 & 1 & 5 & 0.43644 & 1.33 & -0.5132 \\
26 & 21 & 0.047619 & -1 & 2 & 1 & 3 & 0.49761 & 0.13 & 1.349 \\
27 & 20 & 0.15 & -1 & 2 & 1 & 5 & 0.58714 & -0.00433 & -0.1322 \\
28 & 18 & 0.11111 & -1 & 1 & 1 & 3 & 0.4714 & 0.452 & 1.52 \\
29 & 16 & 0.1875 & -1 & 3 & 1 & 6 & 0.75 & -0.334 & -1.191 \\
30 & 7 & 0 & -1 & 2 & 1 & 2 & 0.8165 & 0 & -1.564 \\
31 & 11 & -0.27273 & -1 & 4 & 1 & 1 & 0.64667 & 0.291 & -0.6607 \\
32 & 17 & -0.17647 & -1 & 6 & 1 & 3 & 0.72761 & 0.29 & -1.084 \\
33 & 19 & -0.10526 & -1 & 5 & 1 & 3 & 0.65784 & 0.105 & -0.6341 \\
34 & 14 & -0.071429 & -1 & 4 & 1 & 3 & 0.73005 & 0.113 & -1.097 \\
35 & 6 & 0 & -1 & 1 & 1 & 1 & 0.63246 & 0 & 0.75 \\
36 & 14 & 0.071429 & -1 & 3 & 1 & 4 & 0.73005 & -0.113 & -1.097 \\
37 & 8 & 0 & -1 & 2 & 1 & 2 & 0.75593 & 0 & -1.162 \\
38 & 9 & 0 & -1 & 2 & 1 & 2 & 0.70711 & 0 & -0.8095 \\
39 & 4 & 0 & -1 & 1 & 1 & 1 & 0.8165 & 0 & -0.375 \\
40 & 4 & 0.25 & 0 & 3 & 1 & 1 & 0.5 & 2 & 1 \\
41 & 8 & -0.125 & -1 & 2 & 1 & 1 & 0.64087 & 0.0678 & -0.1418 \\
42 & 6 & 0.16667 & 0 & 5 & 1 & 1 & 0.40825 & 2.45 & 3 \\
43 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
44 & 1 & -1 & -1 & 1 & -1 & 1 & 0 & undefined & undefined \\
45 & 4 & -0.25 & -1 & 1 & 0 & 3 & 0.5 & -2 & 1 \\
46 & 2 & 0 & -1 & 1 & 1 & 1 & 1.4142 & undefined & undefined \\
47 & 5 & 0.2 & 0 & 4 & 1 & 1 & 0.44721 & 2.24 & 2 \\
48 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
49 & 7 & -0.14286 & -1 & 1 & 0 & 6 & 0.37796 & -2.65 & 4 \\
50 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & undefined & undefined \\
51 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
52 & 2 & -0.5 & -1 & 1 & 0 & 1 & 0.70711 & undefined & undefined \\
53 & 3 & -0.66667 & -1 & 2 & 0 & 1 & 0.57735 & 1.73 & undefined \\
54 & 4 & -0.5 & -1 & 2 & 0 & 2 & 0.57735 & 0 & -4.5 \\
55 & 3 & -1 & -1 & 3 & -1 & 3 & 0 & undefined & undefined \\
56 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & undefined & undefined \\
58 & 5 & -0.8 & -1 & 4 & 0 & 1 & 0.44721 & 2.24 & 2 \\
59 & 3 & 0.33333 & -1 & 1 & 1 & 2 & 1.1547 & -1.73 & undefined \\
60 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & undefined & undefined \\
$[61,113]$ & 29 & 0.13793 & -1 & 3 & 1 & 7 & 0.58089 & 0.00279 & -0.1003 \\
\end{longtable}
\begin{longtable}{|c|r|c|r|r|r|r|c|c|c|}
\caption[Sample Statistics of Absolute b-Increments vs. Time]{Sample Statistics of Absolute b-Increments Expressed in $\delta$ Found for Associated a-Increments Expressed in Seconds. ESM13 April 5, 2013.} \label{mawb_vs_a} \\

 \hline
 \multicolumn{1}{|c|}{a-Incr.} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endfirsthead

 \multicolumn{10}{c}%
 {\tablename\ \thetable{} -- continued from previous page} \\
 \hline
 \multicolumn{1}{|c|}{a-Incr.} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endhead

 \hline \multicolumn{10}{|r|}{{Continued on next page}} \\ \hline
 \endfoot

 \hline
 \endlastfoot

0 & 508004 & 0.084964 & 0 & 468795 & 17 & 5 & 0.35373 & 12 & -2.515 \\
1 & 20357 & 0.38645 & 0 & 12592 & 18 & 1 & 0.51155 & 2.57 & 67.9 \\
2 & 4760 & 0.35819 & 0 & 3059 & 3 & 1 & 0.48171 & 0.631 & -1.433 \\
3 & 2028 & 0.37179 & 0 & 1277 & 2 & 3 & 0.48646 & 0.57 & -1.574 \\
4 & 1122 & 0.39483 & 0 & 680 & 2 & 1 & 0.49085 & 0.454 & -1.737 \\
5 & 718 & 0.35237 & 0 & 465 & 1 & 253 & 0.47804 & 0.619 & -1.622 \\
6 & 544 & 0.36581 & 0 & 345 & 1 & 199 & 0.4821 & 0.559 & -1.696 \\
7 & 406 & 0.34483 & 0 & 268 & 2 & 2 & 0.48616 & 0.784 & -1.062 \\
8 & 305 & 0.32787 & 0 & 205 & 1 & 100 & 0.47021 & 0.737 & -1.472 \\
9 & 207 & 0.4058 & 0 & 123 & 1 & 84 & 0.49224 & 0.386 & -1.871 \\
10 & 181 & 0.33702 & 0 & 120 & 1 & 61 & 0.474 & 0.695 & -1.541 \\
11 & 165 & 0.34545 & 0 & 109 & 2 & 1 & 0.48958 & 0.813 & -0.9675 \\
12 & 120 & 0.41667 & 0 & 71 & 2 & 1 & 0.51177 & 0.533 & -1.294 \\
13 & 99 & 0.36364 & 0 & 63 & 1 & 36 & 0.48349 & 0.576 & -1.713 \\
14 & 85 & 0.48235 & 0 & 44 & 1 & 41 & 0.50265 & 0.0719 & -2.043 \\
15 & 72 & 0.45833 & 0 & 39 & 1 & 33 & 0.50176 & 0.171 & -2.028 \\
16 & 82 & 0.43902 & 0 & 46 & 1 & 36 & 0.49932 & 0.25 & -1.988 \\
17 & 52 & 0.42308 & 0 & 30 & 1 & 22 & 0.49887 & 0.321 & -1.978 \\
18 & 54 & 0.37037 & 0 & 34 & 1 & 20 & 0.48744 & 0.552 & -1.776 \\
19 & 41 & 0.34146 & 0 & 28 & 2 & 1 & 0.52961 & 1.22 & 0.3491 \\
20 & 41 & 0.46341 & 0 & 22 & 1 & 19 & 0.50485 & 0.152 & -2.079 \\
21 & 38 & 0.52632 & 0 & 18 & 1 & 20 & 0.50601 & -0.11 & -2.098 \\
22 & 33 & 0.51515 & 0 & 16 & 1 & 17 & 0.50752 & -0.0636 & -2.123 \\
23 & 36 & 0.47222 & 0 & 19 & 1 & 17 & 0.50631 & 0.116 & -2.103 \\
24 & 27 & 0.44444 & 0 & 15 & 1 & 12 & 0.50637 & 0.237 & -2.103 \\
25 & 21 & 0.2381 & 0 & 16 & 1 & 5 & 0.43644 & 1.33 & -0.5132 \\
26 & 21 & 0.2381 & 0 & 16 & 1 & 5 & 0.43644 & 1.33 & -0.5132 \\
27 & 20 & 0.35 & 0 & 13 & 1 & 7 & 0.48936 & 0.681 & -1.772 \\
28 & 18 & 0.22222 & 0 & 14 & 1 & 4 & 0.42779 & 1.46 & -0.1996 \\
29 & 16 & 0.5625 & 0 & 7 & 1 & 9 & 0.51235 & -0.279 & -2.205 \\
30 & 7 & 0.57143 & 0 & 3 & 1 & 4 & 0.53452 & -0.374 & -2.65 \\
31 & 11 & 0.45455 & 0 & 6 & 1 & 5 & 0.52223 & 0.213 & -2.389 \\
32 & 17 & 0.52941 & 0 & 8 & 1 & 9 & 0.5145 & -0.13 & -2.244 \\
33 & 19 & 0.42105 & 0 & 11 & 1 & 8 & 0.50726 & 0.348 & -2.114 \\
34 & 14 & 0.5 & 0 & 7 & 1 & 7 & 0.51887 & 0 & -2.325 \\
35 & 6 & 0.33333 & 0 & 4 & 1 & 2 & 0.5164 & 0.968 & -2.062 \\
36 & 14 & 0.5 & 0 & 7 & 1 & 7 & 0.51887 & 0 & -2.325 \\
37 & 8 & 0.5 & 0 & 4 & 1 & 4 & 0.53452 & 0 & -2.65 \\
38 & 9 & 0.44444 & 0 & 5 & 1 & 4 & 0.52705 & 0.271 & -2.486 \\
39 & 4 & 0.5 & 0 & 2 & 1 & 2 & 0.57735 & 0 & -4.5 \\
40 & 4 & 0.25 & 0 & 3 & 1 & 1 & 0.5 & 2 & 1 \\
41 & 8 & 0.375 & 0 & 5 & 1 & 3 & 0.51755 & 0.644 & -2.253 \\
42 & 6 & 0.16667 & 0 & 5 & 1 & 1 & 0.40825 & 2.45 & 3 \\
43 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
44 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & undefined & undefined \\
45 & 4 & 0.25 & 0 & 3 & 1 & 1 & 0.5 & 2 & 1 \\
46 & 2 & 1 & 1 & 2 & 1 & 2 & 0 & undefined & undefined \\
47 & 5 & 0.2 & 0 & 4 & 1 & 1 & 0.44721 & 2.24 & 2 \\
48 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
49 & 7 & 0.14286 & 0 & 6 & 1 & 1 & 0.37796 & 2.65 & 4 \\
50 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & undefined & undefined \\
51 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
52 & 2 & 0.5 & 0 & 1 & 1 & 1 & 0.70711 & undefined & undefined \\
53 & 3 & 0.66667 & 0 & 1 & 1 & 2 & 0.57735 & -1.73 & undefined \\
54 & 4 & 0.5 & 0 & 2 & 1 & 2 & 0.57735 & 0 & -4.5 \\
55 & 3 & 1 & 1 & 3 & 1 & 3 & 0 & undefined & undefined \\
56 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & undefined & undefined \\
58 & 5 & 0.8 & 0 & 1 & 1 & 4 & 0.44721 & -2.24 & 2 \\
59 & 3 & 1 & 1 & 3 & 1 & 3 & 0 & undefined & undefined \\
60 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & undefined & undefined \\
$[61,113] $ & 29 & 0.34483 & 0 & 19 & 1 & 10 & 0.48373 & 0.689 & -1.685 \\
\end{longtable}
\begin{longtable}{|c|r|c|r|r|r|r|c|c|c|}
\caption[Sample Statistics of Squares of b-Increments vs. Time]{Sample Statistics of Squares of b-Increments Expressed in $\delta$ Found for Associated a-Increments Expressed in Seconds. ESM13 April 5, 2013.} \label{mawb2_vs_a} \\

 \hline
 \multicolumn{1}{|c|}{a-Incr.} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endfirsthead

 \multicolumn{10}{c}%
 {\tablename\ \thetable{} -- continued from previous page} \\
 \hline
 \multicolumn{1}{|c|}{a-Incr.} &
 \multicolumn{1}{c|}{Size} &
 \multicolumn{1}{c|}{Mean} &
 \multicolumn{1}{c|}{Min} &
 \multicolumn{1}{c|}{$n_{min}$} &
 \multicolumn{1}{c|}{Max} &
 \multicolumn{1}{c|}{$n_{max}$} &
 \multicolumn{1}{c|}{StdDev} &
 \multicolumn{1}{c|}{Skew.} &
 \multicolumn{1}{c|}{E-Kurt.} \\
 \hline 
 \endhead

 \hline \multicolumn{10}{|r|}{{Continued on next page}} \\ \hline
 \endfoot

 \hline
 \endlastfoot

0 & 508004 & 0.13235 & 0 & 468795 & 289 & 5 & 2.3418 & 73.6 & 6.578 \\
1 & 20357 & 0.41101 & 0 & 12592 & 324 & 1 & 2.3398 & 130 & 1.797e+4 \\
2 & 4760 & 0.36029 & 0 & 3059 & 9 & 1 & 0.5007 & 1.75 & 17.94 \\
3 & 2028 & 0.37475 & 0 & 1277 & 4 & 3 & 0.50218 & 1.01 & 2.106 \\
4 & 1122 & 0.39661 & 0 & 680 & 4 & 1 & 0.50023 & 0.723 & 0.4784 \\
5 & 718 & 0.35237 & 0 & 465 & 1 & 253 & 0.47804 & 0.619 & -1.622 \\
6 & 544 & 0.36581 & 0 & 345 & 1 & 199 & 0.4821 & 0.559 & -1.696 \\
7 & 406 & 0.35468 & 0 & 268 & 4 & 2 & 0.53731 & 1.94 & 8.355 \\
8 & 305 & 0.32787 & 0 & 205 & 1 & 100 & 0.47021 & 0.737 & -1.472 \\
9 & 207 & 0.4058 & 0 & 123 & 1 & 84 & 0.49224 & 0.386 & -1.871 \\
10 & 181 & 0.33702 & 0 & 120 & 1 & 61 & 0.474 & 0.695 & -1.541 \\
11 & 165 & 0.35758 & 0 & 109 & 4 & 1 & 0.55162 & 2.13 & 9.519 \\
12 & 120 & 0.43333 & 0 & 71 & 4 & 1 & 0.5903 & 2.01 & 8.967 \\
13 & 99 & 0.36364 & 0 & 63 & 1 & 36 & 0.48349 & 0.576 & -1.713 \\
14 & 85 & 0.48235 & 0 & 44 & 1 & 41 & 0.50265 & 0.0719 & -2.043 \\
15 & 72 & 0.45833 & 0 & 39 & 1 & 33 & 0.50176 & 0.171 & -2.028 \\
16 & 82 & 0.43902 & 0 & 46 & 1 & 36 & 0.49932 & 0.25 & -1.988 \\
17 & 52 & 0.42308 & 0 & 30 & 1 & 22 & 0.49887 & 0.321 & -1.978 \\
18 & 54 & 0.37037 & 0 & 34 & 1 & 20 & 0.48744 & 0.552 & -1.776 \\
19 & 41 & 0.39024 & 0 & 28 & 4 & 1 & 0.7375 & 3.15 & 12.57 \\
20 & 41 & 0.46341 & 0 & 22 & 1 & 19 & 0.50485 & 0.152 & -2.079 \\
21 & 38 & 0.52632 & 0 & 18 & 1 & 20 & 0.50601 & -0.11 & -2.098 \\
22 & 33 & 0.51515 & 0 & 16 & 1 & 17 & 0.50752 & -0.0636 & -2.123 \\
23 & 36 & 0.47222 & 0 & 19 & 1 & 17 & 0.50631 & 0.116 & -2.103 \\
24 & 27 & 0.44444 & 0 & 15 & 1 & 12 & 0.50637 & 0.237 & -2.103 \\
25 & 21 & 0.2381 & 0 & 16 & 1 & 5 & 0.43644 & 1.33 & -0.5132 \\
26 & 21 & 0.2381 & 0 & 16 & 1 & 5 & 0.43644 & 1.33 & -0.5132 \\
27 & 20 & 0.35 & 0 & 13 & 1 & 7 & 0.48936 & 0.681 & -1.772 \\
28 & 18 & 0.22222 & 0 & 14 & 1 & 4 & 0.42779 & 1.46 & -0.1996 \\
29 & 16 & 0.5625 & 0 & 7 & 1 & 9 & 0.51235 & -0.279 & -2.205 \\
30 & 7 & 0.57143 & 0 & 3 & 1 & 4 & 0.53452 & -0.374 & -2.65 \\
31 & 11 & 0.45455 & 0 & 6 & 1 & 5 & 0.52223 & 0.213 & -2.389 \\
32 & 17 & 0.52941 & 0 & 8 & 1 & 9 & 0.5145 & -0.13 & -2.244 \\
33 & 19 & 0.42105 & 0 & 11 & 1 & 8 & 0.50726 & 0.348 & -2.114 \\
34 & 14 & 0.5 & 0 & 7 & 1 & 7 & 0.51887 & 0 & -2.325 \\
35 & 6 & 0.33333 & 0 & 4 & 1 & 2 & 0.5164 & 0.968 & -2.062 \\
36 & 14 & 0.5 & 0 & 7 & 1 & 7 & 0.51887 & 0 & -2.325 \\
37 & 8 & 0.5 & 0 & 4 & 1 & 4 & 0.53452 & 0 & -2.65 \\
38 & 9 & 0.44444 & 0 & 5 & 1 & 4 & 0.52705 & 0.271 & -2.486 \\
39 & 4 & 0.5 & 0 & 2 & 1 & 2 & 0.57735 & 0 & -4.5 \\
40 & 4 & 0.25 & 0 & 3 & 1 & 1 & 0.5 & 2 & 1 \\
41 & 8 & 0.375 & 0 & 5 & 1 & 3 & 0.51755 & 0.644 & -2.253 \\
42 & 6 & 0.16667 & 0 & 5 & 1 & 1 & 0.40825 & 2.45 & 3 \\
43 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
44 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & undefined & undefined \\
45 & 4 & 0.25 & 0 & 3 & 1 & 1 & 0.5 & 2 & 1 \\
46 & 2 & 1 & 1 & 2 & 1 & 2 & 0 & undefined & undefined \\
47 & 5 & 0.2 & 0 & 4 & 1 & 1 & 0.44721 & 2.24 & 2 \\
48 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
49 & 7 & 0.14286 & 0 & 6 & 1 & 1 & 0.37796 & 2.65 & 4 \\
50 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & undefined & undefined \\
51 & 3 & 0.33333 & 0 & 2 & 1 & 1 & 0.57735 & 1.73 & undefined \\
52 & 2 & 0.5 & 0 & 1 & 1 & 1 & 0.70711 & undefined & undefined \\
53 & 3 & 0.66667 & 0 & 1 & 1 & 2 & 0.57735 & -1.73 & undefined \\
54 & 4 & 0.5 & 0 & 2 & 1 & 2 & 0.57735 & 0 & -4.5 \\
55 & 3 & 1 & 1 & 3 & 1 & 3 & 0 & undefined & undefined \\
56 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & undefined & undefined \\
58 & 5 & 0.8 & 0 & 1 & 1 & 4 & 0.44721 & -2.24 & 2 \\
59 & 3 & 1 & 1 & 3 & 1 & 3 & 0 & undefined & undefined \\
60 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & undefined & undefined \\
$[61,113]$ & 29 & 0.34483 & 0 & 19 & 1 & 10 & 0.48373 & 0.689 & -1.685 \\
\end{longtable}
\begin{longtable}{|c|r|r|r|r|r|r|r|r|r|c|}
\caption[Following Kolmogorov's Advice]{Following Kolmogorov's Advice for Conditional Frequencies. ESM13, March - June 2013.} \label{kolmogorov_advice} \\

 \hline
 \multicolumn{1}{|c|}{Date} &
 \multicolumn{1}{c|}{A} &
 \multicolumn{1}{c|}{B} &
 \multicolumn{1}{c|}{$n$} &
 \multicolumn{1}{c|}{$m=n_A$} &
 \multicolumn{1}{c|}{$l=n_B$} &
 \multicolumn{1}{c|}{$k=n_{AB}$} &
 \multicolumn{1}{c|}{$\nu_A$} &
 \multicolumn{1}{c|}{$\nu_B$} &
 \multicolumn{1}{c|}{$\nu_{AB}$} &
 \multicolumn{1}{c|}{\%} \\
 \hline 
 \endfirsthead

 \multicolumn{11}{c}%
 {\tablename\ \thetable{} -- continued from previous page} \\
 \hline
 \multicolumn{1}{|c|}{Date} &
 \multicolumn{1}{c|}{A} &
 \multicolumn{1}{c|}{B} &
 \multicolumn{1}{c|}{$n$} &
 \multicolumn{1}{c|}{$m=n_A$} &
 \multicolumn{1}{c|}{$l=n_B$} &
 \multicolumn{1}{c|}{$k=n_{AB}$} &
 \multicolumn{1}{c|}{$\nu_A$} &
 \multicolumn{1}{c|}{$\nu_B$} &
 \multicolumn{1}{c|}{$\nu_{AB}$} &
 \multicolumn{1}{c|}{\%} \\
 \hline 
 \endhead

 \hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
 \endfoot

 \hline
 \endlastfoot

2013-03-04 & 0 & 0 & 2607 & 1224 & 1540 & 983 & 4.7e-1 & 5.9e-1 & 3.8e-1 & 26 \\
2013-03-04 & 0 & 1 & 2607 & 1224 & 813 & 230 & 4.7e-1 & 3.1e-1 & 8.8e-2 & -66 \\
2013-03-04 & 1 & 0 & 2607 & 88 & 1541 & 53 & 3.4e-2 & 5.9e-1 & 2.0e-2 & 2 \\
2013-05-22 & 0 & 0 & 750068 & 720763 & 664659 & 646644 & 9.6e-1 & 8.9e-1 & 8.6e-1 & 1 \\
2013-05-22 & 0 & 1 & 750068 & 720763 & 80853 & 69939 & 9.6e-1 & 1.1e-1 & 9.3e-2 & -11 \\
2013-05-22 & 0 & 2 & 750068 & 720763 & 3727 & 3409 & 9.6e-1 & 5.0e-3 & 4.5e-3 & -5 \\
2013-05-22 & 0 & 3 & 750068 & 720763 & 632 & 583 & 9.6e-1 & 8.4e-4 & 7.8e-4 & -4 \\
2013-05-22 & 0 & 4 & 750068 & 720763 & 137 & 129 & 9.6e-1 & 1.8e-4 & 1.7e-4 & -2 \\
2013-05-22 & 1 & 0 & 750068 & 20854 & 664660 & 12630 & 2.8e-2 & 8.9e-1 & 1.7e-2 & -46 \\
2013-05-22 & 1 & 1 & 750068 & 20854 & 80853 & 7874 & 2.8e-2 & 1.1e-1 & 1.0e-2 & 71 \\
2013-05-22 & 1 & 2 & 750068 & 20854 & 3727 & 294 & 2.8e-2 & 5.0e-3 & 3.9e-4 & 65 \\
2013-05-22 & 2 & 0 & 750068 & 2857 & 664660 & 1748 & 3.8e-3 & 8.9e-1 & 2.3e-3 & -45 \\
2013-05-22 & 2 & 1 & 750068 & 2857 & 80853 & 1094 & 3.8e-3 & 1.1e-1 & 1.5e-3 & 72 \\
2013-05-22 & 3 & 0 & 750068 & 1290 & 664660 & 823 & 1.7e-3 & 8.9e-1 & 1.1e-3 & -39 \\
2013-05-22 & 3 & 1 & 750068 & 1290 & 80853 & 462 & 1.7e-3 & 1.1e-1 & 6.2e-4 & 70 \\
2013-05-22 & 4 & 0 & 750068 & 762 & 664660 & 519 & 1.0e-3 & 8.9e-1 & 6.9e-4 & -30 \\
2013-05-22 & 4 & 1 & 750068 & 762 & 80853 & 242 & 1.0e-3 & 1.1e-1 & 3.2e-4 & 66 \\
2013-05-22 & 5 & 0 & 750068 & 588 & 664660 & 417 & 7.8e-4 & 8.9e-1 & 5.6e-4 & -25 \\
2013-05-22 & 5 & 1 & 750068 & 588 & 80853 & 170 & 7.8e-4 & 1.1e-1 & 2.3e-4 & 63 \\
2013-05-22 & 6 & 0 & 750068 & 438 & 664660 & 292 & 5.8e-4 & 8.9e-1 & 3.9e-4 & -33 \\
2013-05-22 & 6 & 1 & 750068 & 438 & 80853 & 145 & 5.8e-4 & 1.1e-1 & 1.9e-4 & 67 \\
2013-05-22 & 7 & 0 & 750068 & 321 & 664660 & 213 & 4.3e-4 & 8.9e-1 & 2.8e-4 & -34 \\
2013-05-22 & 7 & 1 & 750068 & 321 & 80853 & 108 & 4.3e-4 & 1.1e-1 & 1.4e-4 & 68 \\
2013-05-22 & 8 & 0 & 750068 & 278 & 664660 & 185 & 3.7e-4 & 8.9e-1 & 2.5e-4 & -33 \\
2013-05-22 & 8 & 1 & 750068 & 278 & 80853 & 93 & 3.7e-4 & 1.1e-1 & 1.2e-4 & 68 \\
2013-05-22 & 9 & 0 & 750068 & 248 & 664660 & 147 & 3.3e-4 & 8.9e-1 & 2.0e-4 & -49 \\
2013-05-22 & 9 & 1 & 750068 & 248 & 80853 & 101 & 3.3e-4 & 1.1e-1 & 1.3e-4 & 74 \\
2013-05-22 & 10 & 0 & 750068 & 190 & 664660 & 117 & 2.5e-4 & 8.9e-1 & 1.6e-4 & -44 \\
2013-05-22 & 10 & 1 & 750068 & 190 & 80853 & 73 & 2.5e-4 & 1.1e-1 & 9.7e-5 & 72 \\
2013-05-22 & 11 & 0 & 750068 & 156 & 664660 & 100 & 2.1e-4 & 8.9e-1 & 1.3e-4 & -38 \\
2013-05-22 & 11 & 1 & 750068 & 156 & 80853 & 56 & 2.1e-4 & 1.1e-1 & 7.5e-5 & 70 \\
2013-05-22 & 12 & 0 & 750068 & 127 & 664660 & 86 & 1.7e-4 & 8.9e-1 & 1.1e-4 & -31 \\
2013-05-22 & 13 & 0 & 750068 & 97 & 664660 & 57 & 1.3e-4 & 8.9e-1 & 7.6e-5 & -51 \\
2013-05-22 & 14 & 0 & 750068 & 102 & 664660 & 62 & 1.4e-4 & 8.9e-1 & 8.3e-5 & -46 \\
2013-05-22 & 15 & 0 & 750068 & 91 & 664660 & 55 & 1.2e-4 & 8.9e-1 & 7.3e-5 & -47 \\
2013-05-22 & 16 & 0 & 750068 & 76 & 664660 & 50 & 1.0e-4 & 8.9e-1 & 6.7e-5 & -35 \\
ALL & 0 & 0 & 27437768 & 25585420 & 24883301 & 23723710 & 9.3e-1 & 9.1e-1 & 8.6e-1 & 2 \\
ALL & 0 & 1 & 27437768 & 25585420 & 2486032 & 1802395 & 9.3e-1 & 9.1e-2 & 6.6e-2 & -29 \\
ALL & 0 & 2 & 27437768 & 25585420 & 54677 & 46530 & 9.3e-1 & 2.0e-3 & 1.7e-3 & -10 \\
ALL & 0 & 3 & 27437768 & 25585420 & 8370 & 7647 & 9.3e-1 & 3.1e-4 & 2.8e-4 & -2 \\
ALL & 0 & 4 & 27437768 & 25585420 & 2811 & 2651 & 9.3e-1 & 1.0e-4 & 9.7e-5 & 1 \\
ALL & 0 & 5 & 27437768 & 25585420 & 1089 & 1035 & 9.3e-1 & 4.0e-5 & 3.8e-5 & 2 \\
ALL & 0 & 6 & 27437768 & 25585420 & 539 & 520 & 9.3e-1 & 2.0e-5 & 1.9e-5 & 3 \\
ALL & 0 & 7 & 27437768 & 25585420 & 282 & 278 & 9.3e-1 & 1.0e-5 & 1.0e-5 & 5 \\
ALL & 0 & 8 & 27437768 & 25585420 & 201 & 198 & 9.3e-1 & 7.3e-6 & 7.2e-6 & 5 \\
ALL & 0 & 9 & 27437768 & 25585420 & 120 & 119 & 9.3e-1 & 4.4e-6 & 4.3e-6 & 6 \\
ALL & 0 & 10 & 27437768 & 25585420 & 86 & 85 & 9.3e-1 & 3.1e-6 & 3.1e-6 & 6 \\
ALL & 1 & 0 & 27437768 & 1086701 & 24883301 & 685547 & 4.0e-2 & 9.1e-1 & 2.5e-2 & -44 \\
ALL & 1 & 1 & 27437768 & 1086701 & 2486032 & 395704 & 4.0e-2 & 9.1e-2 & 1.4e-2 & 75 \\
ALL & 1 & 2 & 27437768 & 1086701 & 54677 & 4850 & 4.0e-2 & 2.0e-3 & 1.8e-4 & 55 \\
ALL & 1 & 3 & 27437768 & 1086701 & 8370 & 435 & 4.0e-2 & 3.1e-4 & 1.6e-5 & 24 \\
ALL & 1 & 4 & 27437768 & 1086701 & 2811 & 103 & 4.0e-2 & 1.0e-4 & 3.8e-6 & -8 \\
ALL & 2 & 0 & 27437768 & 278326 & 24883301 & 172906 & 1.0e-2 & 9.1e-1 & 6.3e-3 & -46 \\
ALL & 2 & 1 & 27437768 & 278326 & 2486032 & 104492 & 1.0e-2 & 9.1e-2 & 3.8e-3 & 76 \\
ALL & 2 & 2 & 27437768 & 278326 & 54677 & 874 & 1.0e-2 & 2.0e-3 & 3.2e-5 & 37 \\
ALL & 3 & 0 & 27437768 & 134316 & 24883301 & 83629 & 4.9e-3 & 9.1e-1 & 3.0e-3 & -46 \\
ALL & 3 & 1 & 27437768 & 134316 & 2486032 & 50252 & 4.9e-3 & 9.1e-2 & 1.8e-3 & 76 \\
ALL & 3 & 2 & 27437768 & 134316 & 54677 & 406 & 4.9e-3 & 2.0e-3 & 1.5e-5 & 34 \\
ALL & 4 & 0 & 27437768 & 79120 & 24883301 & 49167 & 2.9e-3 & 9.1e-1 & 1.8e-3 & -46 \\
ALL & 4 & 1 & 27437768 & 79120 & 2486032 & 29641 & 2.9e-3 & 9.1e-2 & 1.1e-3 & 76 \\
ALL & 4 & 2 & 27437768 & 79120 & 54677 & 283 & 2.9e-3 & 2.0e-3 & 1.0e-5 & 44 \\
ALL & 5 & 0 & 27437768 & 53044 & 24883301 & 33299 & 1.9e-3 & 9.1e-1 & 1.2e-3 & -44 \\
ALL & 5 & 1 & 27437768 & 53044 & 2486032 & 19541 & 1.9e-3 & 9.1e-2 & 7.1e-4 & 75 \\
ALL & 5 & 2 & 27437768 & 53044 & 54677 & 189 & 1.9e-3 & 2.0e-3 & 6.9e-6 & 44 \\
ALL & 6 & 0 & 27437768 & 37781 & 24883301 & 23471 & 1.4e-3 & 9.1e-1 & 8.6e-4 & -46 \\
ALL & 6 & 1 & 27437768 & 37781 & 2486032 & 14149 & 1.4e-3 & 9.1e-2 & 5.2e-4 & 76 \\
ALL & 6 & 2 & 27437768 & 37781 & 54677 & 147 & 1.4e-3 & 2.0e-3 & 5.4e-6 & 49 \\
ALL & 7 & 0 & 27437768 & 28127 & 24883301 & 17535 & 1.0e-3 & 9.1e-1 & 6.4e-4 & -45 \\
ALL & 7 & 1 & 27437768 & 28127 & 2486032 & 10477 & 1.0e-3 & 9.1e-2 & 3.8e-4 & 76 \\
ALL & 7 & 2 & 27437768 & 28127 & 54677 & 112 & 1.0e-3 & 2.0e-3 & 4.1e-6 & 50 \\
ALL & 8 & 0 & 27437768 & 21456 & 24883301 & 13340 & 7.8e-4 & 9.1e-1 & 4.9e-4 & -46 \\
ALL & 8 & 1 & 27437768 & 21456 & 2486032 & 8006 & 7.8e-4 & 9.1e-2 & 2.9e-4 & 76 \\
ALL & 8 & 2 & 27437768 & 21456 & 54677 & 106 & 7.8e-4 & 2.0e-3 & 3.9e-6 & 60 \\
ALL & 9 & 0 & 27437768 & 17243 & 24883301 & 10631 & 6.3e-4 & 9.1e-1 & 3.9e-4 & -47 \\
ALL & 9 & 1 & 27437768 & 17243 & 2486032 & 6520 & 6.3e-4 & 9.1e-2 & 2.4e-4 & 76 \\
ALL & 9 & 2 & 27437768 & 17243 & 54677 & 86 & 6.3e-4 & 2.0e-3 & 3.1e-6 & 60 \\
ALL & 10 & 0 & 27437768 & 14225 & 24883301 & 8597 & 5.2e-4 & 9.1e-1 & 3.1e-4 & -50 \\
ALL & 10 & 1 & 27437768 & 14225 & 2486032 & 5548 & 5.2e-4 & 9.1e-2 & 2.0e-4 & 77 \\
ALL & 10 & 2 & 27437768 & 14225 & 54677 & 74 & 5.2e-4 & 2.0e-3 & 2.7e-6 & 62 \\
ALL & 11 & 0 & 27437768 & 11619 & 24883301 & 7086 & 4.2e-4 & 9.1e-1 & 2.6e-4 & -49 \\
ALL & 11 & 1 & 27437768 & 11619 & 2486032 & 4464 & 4.2e-4 & 9.1e-2 & 1.6e-4 & 76 \\
ALL & 11 & 2 & 27437768 & 11619 & 54677 & 61 & 4.2e-4 & 2.0e-3 & 2.2e-6 & 62 \\
ALL & 12 & 0 & 27437768 & 9762 & 24883301 & 5984 & 3.6e-4 & 9.1e-1 & 2.2e-4 & -48 \\
ALL & 12 & 1 & 27437768 & 9762 & 2486032 & 3725 & 3.6e-4 & 9.1e-2 & 1.4e-4 & 76 \\
ALL & 12 & 2 & 27437768 & 9762 & 54677 & 51 & 3.6e-4 & 2.0e-3 & 1.9e-6 & 62 \\
ALL & 13 & 0 & 27437768 & 8204 & 24883301 & 4920 & 3.0e-4 & 9.1e-1 & 1.8e-4 & -51 \\
ALL & 13 & 1 & 27437768 & 8204 & 2486032 & 3227 & 3.0e-4 & 9.1e-2 & 1.2e-4 & 77 \\
ALL & 13 & 2 & 27437768 & 8204 & 54677 & 53 & 3.0e-4 & 2.0e-3 & 1.9e-6 & 69 \\
ALL & 14 & 0 & 27437768 & 7167 & 24883301 & 4267 & 2.6e-4 & 9.1e-1 & 1.6e-4 & -52 \\
ALL & 14 & 1 & 27437768 & 7167 & 2486032 & 2858 & 2.6e-4 & 9.1e-2 & 1.0e-4 & 77 \\
ALL & 15 & 0 & 27437768 & 7006 & 24883301 & 4514 & 2.6e-4 & 9.1e-1 & 1.6e-4 & -41 \\
ALL & 15 & 1 & 27437768 & 7006 & 2486032 & 2442 & 2.6e-4 & 9.1e-2 & 8.9e-5 & 74 \\
ALL & 16 & 0 & 27437768 & 5466 & 24883301 & 3355 & 2.0e-4 & 9.1e-1 & 1.2e-4 & -48 \\
ALL & 16 & 1 & 27437768 & 5466 & 2486032 & 2074 & 2.0e-4 & 9.1e-2 & 7.6e-5 & 76 \\
ALL & 17 & 0 & 27437768 & 4823 & 24883301 & 3062 & 1.8e-4 & 9.1e-1 & 1.1e-4 & -43 \\
ALL & 17 & 1 & 27437768 & 4823 & 2486032 & 1722 & 1.8e-4 & 9.1e-2 & 6.3e-5 & 75 \\
ALL & 18 & 0 & 27437768 & 4183 & 24883301 & 2614 & 1.5e-4 & 9.1e-1 & 9.5e-5 & -45 \\
ALL & 18 & 1 & 27437768 & 4183 & 2486032 & 1538 & 1.5e-4 & 9.1e-2 & 5.6e-5 & 75 \\
ALL & 19 & 0 & 27437768 & 3654 & 24883301 & 2269 & 1.3e-4 & 9.1e-1 & 8.3e-5 & -46 \\
ALL & 19 & 1 & 27437768 & 3654 & 2486032 & 1356 & 1.3e-4 & 9.1e-2 & 4.9e-5 & 76 \\
ALL & 20 & 0 & 27437768 & 3270 & 24883301 & 1972 & 1.2e-4 & 9.1e-1 & 7.2e-5 & -50 \\
ALL & 20 & 1 & 27437768 & 3270 & 2486032 & 1266 & 1.2e-4 & 9.1e-2 & 4.6e-5 & 77 \\
ALL & 21 & 0 & 27437768 & 2819 & 24883301 & 1636 & 1.0e-4 & 9.1e-1 & 6.0e-5 & -56 \\
ALL & 21 & 1 & 27437768 & 2819 & 2486032 & 1155 & 1.0e-4 & 9.1e-2 & 4.2e-5 & 78 \\
ALL & 22 & 0 & 27437768 & 2515 & 24883301 & 1495 & 9.2e-5 & 9.1e-1 & 5.4e-5 & -53 \\
ALL & 22 & 1 & 27437768 & 2515 & 2486032 & 995 & 9.2e-5 & 9.1e-2 & 3.6e-5 & 77 \\
ALL & 23 & 0 & 27437768 & 2308 & 24883301 & 1380 & 8.4e-5 & 9.1e-1 & 5.0e-5 & -52 \\
ALL & 23 & 1 & 27437768 & 2308 & 2486032 & 910 & 8.4e-5 & 9.1e-2 & 3.3e-5 & 77 \\
ALL & 24 & 0 & 27437768 & 2107 & 24883301 & 1244 & 7.7e-5 & 9.1e-1 & 4.5e-5 & -54 \\
ALL & 24 & 1 & 27437768 & 2107 & 2486032 & 839 & 7.7e-5 & 9.1e-2 & 3.1e-5 & 77 \\
ALL & 25 & 0 & 27437768 & 1912 & 24883301 & 1167 & 7.0e-5 & 9.1e-1 & 4.3e-5 & -49 \\
ALL & 25 & 1 & 27437768 & 1912 & 2486032 & 722 & 7.0e-5 & 9.1e-2 & 2.6e-5 & 76 \\
ALL & 26 & 0 & 27437768 & 1714 & 24883301 & 1031 & 6.2e-5 & 9.1e-1 & 3.8e-5 & -51 \\
ALL & 26 & 1 & 27437768 & 1714 & 2486032 & 666 & 6.2e-5 & 9.1e-2 & 2.4e-5 & 77 \\
ALL & 27 & 0 & 27437768 & 1495 & 24883301 & 896 & 5.4e-5 & 9.1e-1 & 3.3e-5 & -51 \\
ALL & 27 & 1 & 27437768 & 1495 & 2486032 & 582 & 5.4e-5 & 9.1e-2 & 2.1e-5 & 77 \\
ALL & 28 & 0 & 27437768 & 1469 & 24883301 & 842 & 5.4e-5 & 9.1e-1 & 3.1e-5 & -58 \\
ALL & 28 & 1 & 27437768 & 1469 & 2486032 & 610 & 5.4e-5 & 9.1e-2 & 2.2e-5 & 78 \\
ALL & 29 & 0 & 27437768 & 1261 & 24883301 & 773 & 4.6e-5 & 9.1e-1 & 2.8e-5 & -48 \\
ALL & 29 & 1 & 27437768 & 1261 & 2486032 & 472 & 4.6e-5 & 9.1e-2 & 1.7e-5 & 76 \\
ALL & 30 & 0 & 27437768 & 1243 & 24883301 & 767 & 4.5e-5 & 9.1e-1 & 2.8e-5 & -47 \\
ALL & 30 & 1 & 27437768 & 1243 & 2486032 & 460 & 4.5e-5 & 9.1e-2 & 1.7e-5 & 76 \\
ALL & 31 & 0 & 27437768 & 1036 & 24883301 & 613 & 3.8e-5 & 9.1e-1 & 2.2e-5 & -53 \\
ALL & 31 & 1 & 27437768 & 1036 & 2486032 & 401 & 3.8e-5 & 9.1e-2 & 1.5e-5 & 77 \\
ALL & 32 & 0 & 27437768 & 962 & 24883301 & 548 & 3.5e-5 & 9.1e-1 & 2.0e-5 & -59 \\
ALL & 32 & 1 & 27437768 & 962 & 2486032 & 392 & 3.5e-5 & 9.1e-2 & 1.4e-5 & 78 \\
ALL & 33 & 0 & 27437768 & 846 & 24883301 & 493 & 3.1e-5 & 9.1e-1 & 1.8e-5 & -56 \\
ALL & 33 & 1 & 27437768 & 846 & 2486032 & 332 & 3.1e-5 & 9.1e-2 & 1.2e-5 & 77 \\
ALL & 34 & 0 & 27437768 & 856 & 24883301 & 528 & 3.1e-5 & 9.1e-1 & 1.9e-5 & -47 \\
ALL & 34 & 1 & 27437768 & 856 & 2486032 & 320 & 3.1e-5 & 9.1e-2 & 1.2e-5 & 76 \\
ALL & 35 & 0 & 27437768 & 767 & 24883301 & 455 & 2.8e-5 & 9.1e-1 & 1.7e-5 & -53 \\
ALL & 35 & 1 & 27437768 & 767 & 2486032 & 291 & 2.8e-5 & 9.1e-2 & 1.1e-5 & 76 \\
ALL & 36 & 0 & 27437768 & 692 & 24883301 & 422 & 2.5e-5 & 9.1e-1 & 1.5e-5 & -49 \\
ALL & 36 & 1 & 27437768 & 692 & 2486032 & 263 & 2.5e-5 & 9.1e-2 & 9.6e-6 & 76 \\
ALL & 37 & 0 & 27437768 & 647 & 24883301 & 362 & 2.4e-5 & 9.1e-1 & 1.3e-5 & -62 \\
ALL & 37 & 1 & 27437768 & 647 & 2486032 & 265 & 2.4e-5 & 9.1e-2 & 9.7e-6 & 78 \\
ALL & 38 & 0 & 27437768 & 624 & 24883301 & 349 & 2.3e-5 & 9.1e-1 & 1.3e-5 & -62 \\
ALL & 38 & 1 & 27437768 & 624 & 2486032 & 264 & 2.3e-5 & 9.1e-2 & 9.6e-6 & 79 \\
ALL & 39 & 0 & 27437768 & 593 & 24883301 & 331 & 2.2e-5 & 9.1e-1 & 1.2e-5 & -62 \\
ALL & 39 & 1 & 27437768 & 593 & 2486032 & 247 & 2.2e-5 & 9.1e-2 & 9.0e-6 & 78 \\
ALL & 40 & 0 & 27437768 & 515 & 24883301 & 302 & 1.9e-5 & 9.1e-1 & 1.1e-5 & -55 \\
ALL & 40 & 1 & 27437768 & 515 & 2486032 & 205 & 1.9e-5 & 9.1e-2 & 7.5e-6 & 77 \\
ALL & 41 & 0 & 27437768 & 478 & 24883301 & 287 & 1.7e-5 & 9.1e-1 & 1.0e-5 & -51 \\
ALL & 41 & 1 & 27437768 & 478 & 2486032 & 184 & 1.7e-5 & 9.1e-2 & 6.7e-6 & 76 \\
ALL & 42 & 0 & 27437768 & 500 & 24883301 & 296 & 1.8e-5 & 9.1e-1 & 1.1e-5 & -53 \\
ALL & 42 & 1 & 27437768 & 500 & 2486032 & 198 & 1.8e-5 & 9.1e-2 & 7.2e-6 & 77 \\
ALL & 43 & 0 & 27437768 & 441 & 24883301 & 259 & 1.6e-5 & 9.1e-1 & 9.4e-6 & -54 \\
ALL & 43 & 1 & 27437768 & 441 & 2486032 & 174 & 1.6e-5 & 9.1e-2 & 6.3e-6 & 77 \\
ALL & 44 & 0 & 27437768 & 383 & 24883301 & 220 & 1.4e-5 & 9.1e-1 & 8.0e-6 & -58 \\
ALL & 44 & 1 & 27437768 & 383 & 2486032 & 157 & 1.4e-5 & 9.1e-2 & 5.7e-6 & 78 \\
ALL & 45 & 0 & 27437768 & 378 & 24883301 & 229 & 1.4e-5 & 9.1e-1 & 8.3e-6 & -50 \\
ALL & 45 & 1 & 27437768 & 378 & 2486032 & 139 & 1.4e-5 & 9.1e-2 & 5.1e-6 & 75 \\
ALL & 46 & 0 & 27437768 & 346 & 24883301 & 201 & 1.3e-5 & 9.1e-1 & 7.3e-6 & -56 \\
ALL & 46 & 1 & 27437768 & 346 & 2486032 & 137 & 1.3e-5 & 9.1e-2 & 5.0e-6 & 77 \\
ALL & 47 & 0 & 27437768 & 352 & 24883301 & 193 & 1.3e-5 & 9.1e-1 & 7.0e-6 & -65 \\
ALL & 47 & 1 & 27437768 & 352 & 2486032 & 150 & 1.3e-5 & 9.1e-2 & 5.5e-6 & 79 \\
ALL & 48 & 0 & 27437768 & 320 & 24883301 & 183 & 1.2e-5 & 9.1e-1 & 6.7e-6 & -59 \\
ALL & 48 & 1 & 27437768 & 320 & 2486032 & 127 & 1.2e-5 & 9.1e-2 & 4.6e-6 & 77 \\
ALL & 49 & 0 & 27437768 & 319 & 24883301 & 185 & 1.2e-5 & 9.1e-1 & 6.7e-6 & -56 \\
ALL & 49 & 1 & 27437768 & 319 & 2486032 & 129 & 1.2e-5 & 9.1e-2 & 4.7e-6 & 78 \\
ALL & 50 & 0 & 27437768 & 280 & 24883301 & 165 & 1.0e-5 & 9.1e-1 & 6.0e-6 & -54 \\
ALL & 50 & 1 & 27437768 & 280 & 2486032 & 106 & 1.0e-5 & 9.1e-2 & 3.9e-6 & 76 \\
ALL & 51 & 0 & 27437768 & 289 & 24883301 & 168 & 1.1e-5 & 9.1e-1 & 6.1e-6 & -56 \\
ALL & 51 & 1 & 27437768 & 289 & 2486032 & 114 & 1.1e-5 & 9.1e-2 & 4.2e-6 & 77 \\
ALL & 52 & 0 & 27437768 & 266 & 24883301 & 166 & 9.7e-6 & 9.1e-1 & 6.1e-6 & -45 \\
ALL & 52 & 1 & 27437768 & 266 & 2486032 & 94 & 9.7e-6 & 9.1e-2 & 3.4e-6 & 74 \\
ALL & 53 & 0 & 27437768 & 221 & 24883301 & 130 & 8.1e-6 & 9.1e-1 & 4.7e-6 & -54 \\
ALL & 53 & 1 & 27437768 & 221 & 2486032 & 85 & 8.1e-6 & 9.1e-2 & 3.1e-6 & 76 \\
ALL & 54 & 0 & 27437768 & 244 & 24883301 & 148 & 8.9e-6 & 9.1e-1 & 5.4e-6 & -50 \\
ALL & 54 & 1 & 27437768 & 244 & 2486032 & 90 & 8.9e-6 & 9.1e-2 & 3.3e-6 & 75 \\
ALL & 55 & 0 & 27437768 & 232 & 24883301 & 130 & 8.5e-6 & 9.1e-1 & 4.7e-6 & -62 \\
ALL & 55 & 1 & 27437768 & 232 & 2486032 & 96 & 8.5e-6 & 9.1e-2 & 3.5e-6 & 78 \\
ALL & 56 & 0 & 27437768 & 199 & 24883301 & 114 & 7.3e-6 & 9.1e-1 & 4.2e-6 & -58 \\
ALL & 56 & 1 & 27437768 & 199 & 2486032 & 71 & 7.3e-6 & 9.1e-2 & 2.6e-6 & 75 \\
ALL & 57 & 0 & 27437768 & 185 & 24883301 & 96 & 6.7e-6 & 9.1e-1 & 3.5e-6 & -75 \\
ALL & 57 & 1 & 27437768 & 185 & 2486032 & 84 & 6.7e-6 & 9.1e-2 & 3.1e-6 & 80 \\
ALL & 58 & 0 & 27437768 & 166 & 24883301 & 86 & 6.1e-6 & 9.1e-1 & 3.1e-6 & -75 \\
ALL & 58 & 1 & 27437768 & 166 & 2486032 & 76 & 6.1e-6 & 9.1e-2 & 2.8e-6 & 80 \\
ALL & 59 & 0 & 27437768 & 200 & 24883301 & 115 & 7.3e-6 & 9.1e-1 & 4.2e-6 & -58 \\
ALL & 59 & 1 & 27437768 & 200 & 2486032 & 80 & 7.3e-6 & 9.1e-2 & 2.9e-6 & 77 \\
ALL & 60 & 0 & 27437768 & 193 & 24883301 & 126 & 7.0e-6 & 9.1e-1 & 4.6e-6 & -39 \\
ALL & 60 & 1 & 27437768 & 193 & 2486032 & 62 & 7.0e-6 & 9.1e-2 & 2.3e-6 & 72 \\
ALL & 61 & 0 & 27437768 & 149 & 24883301 & 89 & 5.4e-6 & 9.1e-1 & 3.2e-6 & -52 \\
ALL & 61 & 1 & 27437768 & 149 & 2486032 & 59 & 5.4e-6 & 9.1e-2 & 2.2e-6 & 77 \\
ALL & 62 & 0 & 27437768 & 155 & 24883301 & 91 & 5.6e-6 & 9.1e-1 & 3.3e-6 & -54 \\
ALL & 62 & 1 & 27437768 & 155 & 2486032 & 62 & 5.6e-6 & 9.1e-2 & 2.3e-6 & 77 \\
ALL & 63 & 0 & 27437768 & 150 & 24883301 & 88 & 5.5e-6 & 9.1e-1 & 3.2e-6 & -55 \\
ALL & 63 & 1 & 27437768 & 150 & 2486032 & 57 & 5.5e-6 & 9.1e-2 & 2.1e-6 & 76 \\
ALL & 64 & 0 & 27437768 & 136 & 24883301 & 82 & 5.0e-6 & 9.1e-1 & 3.0e-6 & -50 \\
ALL & 65 & 0 & 27437768 & 136 & 24883301 & 84 & 5.0e-6 & 9.1e-1 & 3.1e-6 & -47 \\
ALL & 65 & 1 & 27437768 & 136 & 2486032 & 50 & 5.0e-6 & 9.1e-2 & 1.8e-6 & 75 \\
ALL & 66 & 0 & 27437768 & 140 & 24883301 & 72 & 5.1e-6 & 9.1e-1 & 2.6e-6 & -76 \\
ALL & 66 & 1 & 27437768 & 140 & 2486032 & 66 & 5.1e-6 & 9.1e-2 & 2.4e-6 & 81 \\
ALL & 67 & 0 & 27437768 & 110 & 24883301 & 54 & 4.0e-6 & 9.1e-1 & 2.0e-6 & -85 \\
ALL & 67 & 1 & 27437768 & 110 & 2486032 & 52 & 4.0e-6 & 9.1e-2 & 1.9e-6 & 81 \\
ALL & 68 & 0 & 27437768 & 115 & 24883301 & 67 & 4.2e-6 & 9.1e-1 & 2.4e-6 & -56 \\
ALL & 69 & 1 & 27437768 & 103 & 2486032 & 56 & 3.8e-6 & 9.1e-2 & 2.0e-6 & 83 \\
ALL & 70 & 0 & 27437768 & 93 & 24883301 & 62 & 3.4e-6 & 9.1e-1 & 2.3e-6 & -36 \\
ALL & 72 & 0 & 27437768 & 84 & 24883301 & 56 & 3.1e-6 & 9.1e-1 & 2.0e-6 & -36 \\
ALL & 73 & 0 & 27437768 & 88 & 24883301 & 54 & 3.2e-6 & 9.1e-1 & 2.0e-6 & -48 \\
\end{longtable}
